Spectral Analysis of a Soft Quantum Waveguide Coupled to a Massive Quantum Scalar Field

We study a Nelson-type Hamiltonian describing a massive spinless non-relativistic particle moving in a planar soft quantum waveguide and linearly coupled to a massive scalar bosonic field. Our spectral analysis relies on comparing the curved waveguide with its straight counterpart. For the straight Hamiltonian, longitudinal translation invariance yields a fiber decomposition, and we prove that its spectrum is purely essential and gapless. For the curved Hamiltonian, we establish an HVZ-type formula for the bottom of the essential spectrum, involving that of the straight system and the one-boson threshold. We also derive a sufficient condition for the existence of non-empty discrete spectrum in the curved case, expressed in terms of an effective one-dimensional Schr\"odinger operator.

==> (inline-0) <==
\begin{tikzpicture}
  \begin{axis}[
    name=wg,
    axis lines=none,
    axis equal,
    width=12cm,
    height=4.8cm,
    xmin=-10.7, xmax=10.2,
    ymin=-1.3, ymax=5.2,
    ticks=none,
    clip=false
  ]
    \draw[->] (axis cs:-10.7,0) -- (axis cs:10.2,0)
      node[above left, xshift=-1pt, yshift=1pt] {$x_1$};
    \draw[->] (axis cs:0,-1.3) -- (axis cs:0,5.2)
      node[below right, xshift=-1pt, yshift=-2pt] {$x_2$};

    \addplot[name path=upper, color=blue, thick, domain=-10:8.5, samples=2]
      {0.36};
    \addplot[name path=lower, color=blue, thick, domain=-10:8.5, samples=2]
      {-0.36};
    \addplot[color=blue, fill=blue, fill opacity=0.2]
      fill between[of=upper and lower, soft clip={domain=-10:8.5}];
  \end{axis}

  \begin{axis}[
    at={(wg.north east)},
    anchor=north west,
    xshift=2.6cm,
    yshift=-1.0cm,
    width=6.2cm,
    height=1.8cm,
    xmin=0, xmax=8.5,
    ymin=-1.1, ymax=1.1,
    axis lines=none,
    ticks=none,
    clip=false
  ]
    \node[anchor=east] at (axis cs:1.4,0) {Spectrum:};
    \draw[->] (axis cs:3.9,0) -- (axis cs:8.1,0);
    \node at (axis cs:3.9,0) {$[$};
    \node[yshift=-11pt] at (axis cs:3.9,0) {$\varepsilon_0$};
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
    name=wg,
    axis lines=none,
    axis equal,
    width=12cm,
    height=4.8cm,
    xmin=-10.7, xmax=10.2,
    ymin=-1.3, ymax=5.2,
    ticks=none,
    clip=false
  ]
    \draw[->] (axis cs:-10.7,0) -- (axis cs:10.2,0)
      node[above left, xshift=-1pt, yshift=1pt] {$x_1$};
    \draw[->] (axis cs:0,-1.3) -- (axis cs:0,5.2)
      node[below right, xshift=-1pt, yshift=-2pt] {$x_2$};

    \addplot[name path=upper, color=blue, thick] table[row sep=crcr] {
-9.53882444 3.13395509\\
-9.52396768 3.12537754\\
-9.50911092 3.11679998\\
-9.49425416 3.10822243\\
-9.47939739 3.09964487\\
-9.46454063 3.09106732\\
-9.44968387 3.08248976\\
-9.43482711 3.07391221\\
-9.41997035 3.06533465\\
-9.40511359 3.05675710\\
-9.39025682 3.04817954\\
-9.37540006 3.03960198\\
-9.36054330 3.03102443\\
-9.34568654 3.02244687\\
-9.33082978 3.01386932\\
-9.31597301 3.00529176\\
-9.30111625 2.99671421\\
-9.28625949 2.98813665\\
-9.27140273 2.97955910\\
-9.25654597 2.97098154\\
-9.24168921 2.96240399\\
-9.22683244 2.95382643\\
-9.21197568 2.94524887\\
-9.19711892 2.93667132\\
-9.18226216 2.92809376\\
-9.16740540 2.91951621\\
-9.15254864 2.91093865\\
-9.13769187 2.90236110\\
-9.12283511 2.89378354\\
-9.10797835 2.88520599\\
-9.09312159 2.87662843\\
-9.07826483 2.86805088\\
-9.06340806 2.85947332\\
-9.04855130 2.85089577\\
-9.03369454 2.84231821\\
-9.01883778 2.83374065\\
-9.00398102 2.82516310\\
-8.98912426 2.81658554\\
-8.97426749 2.80800799\\
-8.95941073 2.79943043\\
-8.94455397 2.79085288\\
-8.92969721 2.78227532\\
-8.91484045 2.77369777\\
-8.89998369 2.76512021\\
-8.88512692 2.75654266\\
-8.87027016 2.74796510\\
-8.85541340 2.73938755\\
-8.84055664 2.73080999\\
-8.82569988 2.72223243\\
-8.81084312 2.71365488\\
-8.79598635 2.70507732\\
-8.78112959 2.69649977\\
-8.76627283 2.68792221\\
-8.75141607 2.67934466\\
-8.73655931 2.67076710\\
-8.72170254 2.66218955\\
-8.70684578 2.65361199\\
-8.69198902 2.64503444\\
-8.67713226 2.63645688\\
-8.66227550 2.62787933\\
-8.64741874 2.61930177\\
-8.63256197 2.61072421\\
-8.61770521 2.60214666\\
-8.60284845 2.59356910\\
-8.58799169 2.58499155\\
-8.57313493 2.57641399\\
-8.55827817 2.56783644\\
-8.54342140 2.55925888\\
-8.52856464 2.55068133\\
-8.51370788 2.54210377\\
-8.49885112 2.53352622\\
-8.48399436 2.52494866\\
-8.46913759 2.51637111\\
-8.45428083 2.50779355\\
-8.43942407 2.49921599\\
-8.42456731 2.49063844\\
-8.40971055 2.48206088\\
-8.39485379 2.47348333\\
-8.37999702 2.46490577\\
-8.36514026 2.45632822\\
-8.35028350 2.44775066\\
-8.33542674 2.43917311\\
-8.32056998 2.43059555\\
-8.30571322 2.42201800\\
-8.29085645 2.41344044\\
-8.27599969 2.40486288\\
-8.26114293 2.39628533\\
-8.24628617 2.38770777\\
-8.23142941 2.37913022\\
-8.21657265 2.37055266\\
-8.20171588 2.36197511\\
-8.18685912 2.35339755\\
-8.17200236 2.34482000\\
-8.15714560 2.33624244\\
-8.14228884 2.32766489\\
-8.12743207 2.31908733\\
-8.11257531 2.31050978\\
-8.09771855 2.30193222\\
-8.08286179 2.29335466\\
-8.06800503 2.28477711\\
-8.05314827 2.27619955\\
-8.03829150 2.26762200\\
-8.02343474 2.25904444\\
-8.00857798 2.25046689\\
-7.99372122 2.24188933\\
-7.97886446 2.23331178\\
-7.96400770 2.22473422\\
-7.94915093 2.21615667\\
-7.93429417 2.20757911\\
-7.91943741 2.19900156\\
-7.90458065 2.19042400\\
-7.88972389 2.18184644\\
-7.87486712 2.17326889\\
-7.86001036 2.16469133\\
-7.84515360 2.15611378\\
-7.83029684 2.14753622\\
-7.81544008 2.13895867\\
-7.80058332 2.13038111\\
-7.78572655 2.12180356\\
-7.77086979 2.11322600\\
-7.75601303 2.10464845\\
-7.74115627 2.09607089\\
-7.72629951 2.08749334\\
-7.71144275 2.07891578\\
-7.69658598 2.07033822\\
-7.68172922 2.06176067\\
-7.66687246 2.05318311\\
-7.65201570 2.04460556\\
-7.63715894 2.03602800\\
-7.62230217 2.02745045\\
-7.60744541 2.01887289\\
-7.59258865 2.01029534\\
-7.57773189 2.00171778\\
-7.56287513 1.99314023\\
-7.54801837 1.98456267\\
-7.53316160 1.97598512\\
-7.51830484 1.96740756\\
-7.50344808 1.95883000\\
-7.48859132 1.95025245\\
-7.47373456 1.94167489\\
-7.45887780 1.93309734\\
-7.44402103 1.92451978\\
-7.42916427 1.91594223\\
-7.41430751 1.90736467\\
-7.39945075 1.89878712\\
-7.38459399 1.89020956\\
-7.36973723 1.88163201\\
-7.35488046 1.87305445\\
-7.34002370 1.86447689\\
-7.32516694 1.85589934\\
-7.31031018 1.84732178\\
-7.29545342 1.83874423\\
-7.28059665 1.83016667\\
-7.26573989 1.82158912\\
-7.25088313 1.81301156\\
-7.23602637 1.80443401\\
-7.22116961 1.79585645\\
-7.20631285 1.78727890\\
-7.19145608 1.77870134\\
-7.17659932 1.77012379\\
-7.16174256 1.76154623\\
-7.14688580 1.75296867\\
-7.13202904 1.74439112\\
-7.11717228 1.73581356\\
-7.10231551 1.72723601\\
-7.08745875 1.71865845\\
-7.07260199 1.71008090\\
-7.05774523 1.70150334\\
-7.04288847 1.69292579\\
-7.02803170 1.68434823\\
-7.01317494 1.67577068\\
-6.99831818 1.66719312\\
-6.98346142 1.65861557\\
-6.96860466 1.65003801\\
-6.95374790 1.64146045\\
-6.93889113 1.63288290\\
-6.92403437 1.62430534\\
-6.90917761 1.61572779\\
-6.89432085 1.60715023\\
-6.87946409 1.59857268\\
-6.86460733 1.58999512\\
-6.84975056 1.58141757\\
-6.83489380 1.57284001\\
-6.82003704 1.56426246\\
-6.80518028 1.55568490\\
-6.79032352 1.54710735\\
-6.77546676 1.53852979\\
-6.76060999 1.52995223\\
-6.74575323 1.52137468\\
-6.73089647 1.51279712\\
-6.71603971 1.50421957\\
-6.70118295 1.49564201\\
-6.68632618 1.48706446\\
-6.67146942 1.47848690\\
-6.65661266 1.46990935\\
-6.64175590 1.46133179\\
-6.62689914 1.45275424\\
-6.61204238 1.44417668\\
-6.59718561 1.43559913\\
-6.58232885 1.42702157\\
-6.56747209 1.41844401\\
-6.55261533 1.40986646\\
-6.53775857 1.40128890\\
-6.52290181 1.39271135\\
-6.50804504 1.38413379\\
-6.49318828 1.37555624\\
-6.47833152 1.36697868\\
-6.46347476 1.35840113\\
-6.44861800 1.34982357\\
-6.43376123 1.34124602\\
-6.41890447 1.33266846\\
-6.40404771 1.32409090\\
-6.38919095 1.31551335\\
-6.37433419 1.30693579\\
-6.35947743 1.29835824\\
-6.34462066 1.28978068\\
-6.32976390 1.28120313\\
-6.31490714 1.27262557\\
-6.30005038 1.26404802\\
-6.28519362 1.25547046\\
-6.27033686 1.24689291\\
-6.25548009 1.23831535\\
-6.24062333 1.22973780\\
-6.22576657 1.22116024\\
-6.21090981 1.21258268\\
-6.19605305 1.20400513\\
-6.18119629 1.19542757\\
-6.16633952 1.18685002\\
-6.15148276 1.17827246\\
-6.13662600 1.16969491\\
-6.12176924 1.16111735\\
-6.10691248 1.15253980\\
-6.09205571 1.14396224\\
-6.07719895 1.13538469\\
-6.06234219 1.12680713\\
-6.04748543 1.11822958\\
-6.03262867 1.10965202\\
-6.01777191 1.10107446\\
-6.00291514 1.09249691\\
-5.98805838 1.08391935\\
-5.97320162 1.07534180\\
-5.95834486 1.06676424\\
-5.94348810 1.05818669\\
-5.92863134 1.04960913\\
-5.91377457 1.04103158\\
-5.89891781 1.03245402\\
-5.88406105 1.02387647\\
-5.86920429 1.01529891\\
-5.85434753 1.00672136\\
-5.83949076 0.99814380\\
-5.82463400 0.98956624\\
-5.80977724 0.98098869\\
-5.79492048 0.97241113\\
-5.78006372 0.96383358\\
-5.76520696 0.95525602\\
-5.75035019 0.94667847\\
-5.73549343 0.93810091\\
-5.72063667 0.92952336\\
-5.70577991 0.92094580\\
-5.69092315 0.91236825\\
-5.67606639 0.90379069\\
-5.66120962 0.89521314\\
-5.64635286 0.88663558\\
-5.63149610 0.87805802\\
-5.61663934 0.86948047\\
-5.60178258 0.86090291\\
-5.58692581 0.85232536\\
-5.57206905 0.84374780\\
-5.55721229 0.83517025\\
-5.54235553 0.82659269\\
-5.52749877 0.81801514\\
-5.51264201 0.80943758\\
-5.49778524 0.80086003\\
-5.48292848 0.79228247\\
-5.46807172 0.78370491\\
-5.45321496 0.77512736\\
-5.43835820 0.76654980\\
-5.42350144 0.75797225\\
-5.40864467 0.74939469\\
-5.39378791 0.74081714\\
-5.37893115 0.73223958\\
-5.36407439 0.72366203\\
-5.34921763 0.71508447\\
-5.33436087 0.70650692\\
-5.31950410 0.69792936\\
-5.30464734 0.68935181\\
-5.28979058 0.68077425\\
-5.27493382 0.67219669\\
-5.26007706 0.66361914\\
-5.24522029 0.65504158\\
-5.23036353 0.64646403\\
-5.21550677 0.63788647\\
-5.20065060 0.62930928\\
-5.18580674 0.62073962\\
-5.17099576 0.61219085\\
-5.15623685 0.60367679\\
-5.14154743 0.59521145\\
-5.12694331 0.58680897\\
-5.11243871 0.57848350\\
-5.09804638 0.57024916\\
-5.08377772 0.56211991\\
-5.06964281 0.55410949\\
-5.05565056 0.54623133\\
-5.04180879 0.53849847\\
-5.02812431 0.53092350\\
-5.01460300 0.52351846\\
-5.00124994 0.51629481\\
-4.98806945 0.50926334\\
-4.97506519 0.50243416\\
-4.96224019 0.49581662\\
-4.94959699 0.48941931\\
-4.93713760 0.48324998\\
-4.92486365 0.47731559\\
-4.91277633 0.47162222\\
-4.90087652 0.46617512\\
-4.88916475 0.46097868\\
-4.87764127 0.45603645\\
-4.86630602 0.45135113\\
-4.85515867 0.44692463\\
-4.84419863 0.44275806\\
-4.83342500 0.43885178\\
-4.82283663 0.43520540\\
-4.81243206 0.43181790\\
-4.80220954 0.42868761\\
-4.79216700 0.42581228\\
-4.78230205 0.42318916\\
-4.77261193 0.42081503\\
-4.76309355 0.41868629\\
-4.75374344 0.41679902\\
-4.74455775 0.41514906\\
-4.73553226 0.41373206\\
-4.72666233 0.41254358\\
-4.71794297 0.41157916\\
-4.70936877 0.41083437\\
-4.70093399 0.41030492\\
-4.69263251 0.40998670\\
-4.68445786 0.40987588\\
-4.67640330 0.40996892\\
-4.66846177 0.41026269\\
-4.66062600 0.41075451\\
-4.65288849 0.41144217\\
-4.64524159 0.41232399\\
-4.63767753 0.41339886\\
-4.63018848 0.41466627\\
-4.62276658 0.41612631\\
-4.61540402 0.41777972\\
-4.60809307 0.41962783\\
-4.60082612 0.42167263\\
-4.59359578 0.42391670\\
-4.58639484 0.42636321\\
-4.57921642 0.42901589\\
-4.57205391 0.43187901\\
-4.56490106 0.43495729\\
-4.55775198 0.43825592\\
-4.55060122 0.44178045\\
-4.54344369 0.44553673\\
-4.53627475 0.44953092\\
-4.52909019 0.45376931\\
-4.52188623 0.45825838\\
-4.51465948 0.46300461\\
-4.50740698 0.46801450\\
-4.50012612 0.47329445\\
-4.49281468 0.47885072\\
-4.48547072 0.48468933\\
-4.47809262 0.49081603\\
-4.47067900 0.49723622\\
-4.46322868 0.50395488\\
-4.45574064 0.51097652\\
-4.44821401 0.51830513\\
-4.44064797 0.52594413\\
-4.43304175 0.53389633\\
-4.42539459 0.54216384\\
-4.41770568 0.55074810\\
-4.40997414 0.55964979\\
-4.40219901 0.56886882\\
-4.39437921 0.57840429\\
-4.38651351 0.58825448\\
-4.37860056 0.59841680\\
-4.37063889 0.60888780\\
-4.36262687 0.61966313\\
-4.35456279 0.63073753\\
-4.34644482 0.64210482\\
-4.33827114 0.65375789\\
-4.33003989 0.66568871\\
-4.32174928 0.67788828\\
-4.31339766 0.69034669\\
-4.30498356 0.70305307\\
-4.29650580 0.71599563\\
-4.28796359 0.72916166\\
-4.27935660 0.74253752\\
-4.27068508 0.75610871\\
-4.26195000 0.76985982\\
-4.25315312 0.78377461\\
-4.24429714 0.79783601\\
-4.23538582 0.81202615\\
-4.22642411 0.82632641\\
-4.21741826 0.84071742\\
-4.20837591 0.85517913\\
-4.19930629 0.86969081\\
-4.19022023 0.88423112\\
-4.18112931 0.89877961\\
-4.17203651 0.91333094\\
-4.16293925 0.92788874\\
-4.15383477 0.94245652\\
-4.14472020 0.95703756\\
-4.13559256 0.97163492\\
-4.12644879 0.98625145\\
-4.11728570 1.00088979\\
-4.10810003 1.01555236\\
-4.09888840 1.03024137\\
-4.08964736 1.04495882\\
-4.08037334 1.05970652\\
-4.07106272 1.07448606\\
-4.06171176 1.08929883\\
-4.05231664 1.10414601\\
-4.04287347 1.11902859\\
-4.03337826 1.13394735\\
-4.02382696 1.14890288\\
-4.01421543 1.16389555\\
-4.00453944 1.17892554\\
-3.99479472 1.19399282\\
-3.98497690 1.20909718\\
-3.97508157 1.22423818\\
-3.96510423 1.23941518\\
-3.95504034 1.25462734\\
-3.94488529 1.26987362\\
-3.93463442 1.28515277\\
-3.92428302 1.30046333\\
-3.91382634 1.31580361\\
-3.90325960 1.33117175\\
-3.89257796 1.34656566\\
-3.88177659 1.36198301\\
-3.87085060 1.37742131\\
-3.85979510 1.39287781\\
-3.84860521 1.40834956\\
-3.83727602 1.42383339\\
-3.82580264 1.43932592\\
-3.81418019 1.45482354\\
-3.80240381 1.47032244\\
-3.79046868 1.48581856\\
-3.77837000 1.50130765\\
-3.76610303 1.51678522\\
-3.75366309 1.53224657\\
-3.74104557 1.54768679\\
-3.72824591 1.56310074\\
-3.71525968 1.57848306\\
-3.70208250 1.59382819\\
-3.68871013 1.60913036\\
-3.67513845 1.62438356\\
-3.66136344 1.63958162\\
-3.64738126 1.65471812\\
-3.63318819 1.66978648\\
-3.61878068 1.68477989\\
-3.60415536 1.69969139\\
-3.58930906 1.71451379\\
-3.57423877 1.72923976\\
-3.55894171 1.74386177\\
-3.54341533 1.75837214\\
-3.52765729 1.77276302\\
-3.51166549 1.78702643\\
-3.49543810 1.80115424\\
-3.47897352 1.81513817\\
-3.46227046 1.82896985\\
-3.44532788 1.84264077\\
-3.42814504 1.85614234\\
-3.41072150 1.86946588\\
-3.39305712 1.88260262\\
-3.37515208 1.89554375\\
-3.35700689 1.90828038\\
-3.33862237 1.92080360\\
-3.31999968 1.93310449\\
-3.30114032 1.94517411\\
-3.28204615 1.95700351\\
-3.26271935 1.96858380\\
-3.24316246 1.97990609\\
-3.22337838 1.99096158\\
-3.20337035 2.00174151\\
-3.18314199 2.01223723\\
-3.16269725 2.02244019\\
-3.14204044 2.03234195\\
-3.12117621 2.04193421\\
-3.10010958 2.05120884\\
-3.07884589 2.06015786\\
-3.05739084 2.06877349\\
-3.03575043 2.07704816\\
-3.01393103 2.08497451\\
-2.99193928 2.09254542\\
-2.96978215 2.09975403\\
-2.94746692 2.10659373\\
-2.92500114 2.11305821\\
-2.90239263 2.11914145\\
-2.87964950 2.12483776\\
-2.85678009 2.13014173\\
-2.83379298 2.13504834\\
-2.81069698 2.13955288\\
-2.78750109 2.14365103\\
-2.76421451 2.14733882\\
-2.74084662 2.15061266\\
-2.71740695 2.15346936\\
-2.69390516 2.15590613\\
-2.67035104 2.15792056\\
-2.64675448 2.15951069\\
-2.62312546 2.16067493\\
-2.59947399 2.16141215\\
-2.57581018 2.16172160\\
-2.55214411 2.16160298\\
-2.52848589 2.16105641\\
-2.50484562 2.16008244\\
-2.48123335 2.15868201\\
-2.45765908 2.15685653\\
-2.43413275 2.15460778\\
-2.41066418 2.15193798\\
-2.38726310 2.14884974\\
-2.36393910 2.14534608\\
-2.34070163 2.14143042\\
-2.31755997 2.13710655\\
-2.29452321 2.13237864\\
-2.27160026 2.12725122\\
-2.24879978 2.12172918\\
-2.22613024 2.11581777\\
-2.20359985 2.10952253\\
-2.18121654 2.10284935\\
-2.15898801 2.09580442\\
-2.13692166 2.08839420\\
-2.11502457 2.08062545\\
-2.09330356 2.07250518\\
-2.07176510 2.06404064\\
-2.05041538 2.05523930\\
-2.02926021 2.04610887\\
-2.00830511 2.03665722\\
-1.98755522 2.02689243\\
-1.96701538 2.01682272\\
-1.94669004 2.00645647\\
-1.92658332 1.99580219\\
-1.90669897 1.98486848\\
-1.88704042 1.97366405\\
-1.86761070 1.96219769\\
-1.84841252 1.95047825\\
-1.82944822 1.93851463\\
-1.81071982 1.92631575\\
-1.79222895 1.91389054\\
-1.77397693 1.90124795\\
-1.75596474 1.88839690\\
-1.73819303 1.87534628\\
-1.72066212 1.86210493\\
-1.70337200 1.84868165\\
-1.68632238 1.83508517\\
-1.66951264 1.82132410\\
-1.65294188 1.80740701\\
-1.63660893 1.79334232\\
-1.62051230 1.77913836\\
-1.60465029 1.76480331\\
-1.58902090 1.75034523\\
-1.57362191 1.73577203\\
-1.55845085 1.72109148\\
-1.54350504 1.70631115\\
-1.52878158 1.69143848\\
-1.51427738 1.67648071\\
-1.49998913 1.66144491\\
-1.48591337 1.64633797\\
-1.47204647 1.63116655\\
-1.45838462 1.61593715\\
-1.44492390 1.60065607\\
-1.43166022 1.58532936\\
-1.41858938 1.56996292\\
-1.40570709 1.55456240\\
-1.39300892 1.53913325\\
-1.38049037 1.52368070\\
-1.36814686 1.50820976\\
-1.35597374 1.49272524\\
-1.34396628 1.47723172\\
-1.33211971 1.46173354\\
-1.32042924 1.44623487\\
-1.30889000 1.43073961\\
-1.29749713 1.41525147\\
-1.28624574 1.39977393\\
-1.27513093 1.38431025\\
-1.26414781 1.36886349\\
-1.25329148 1.35343648\\
-1.24255706 1.33803182\\
-1.23193969 1.32265192\\
-1.22143454 1.30729897\\
-1.21103679 1.29197494\\
-1.20074169 1.27668160\\
-1.19054449 1.26142050\\
-1.18044053 1.24619298\\
-1.17042517 1.23100019\\
-1.16049383 1.21584305\\
-1.15064201 1.20072229\\
-1.14086524 1.18563844\\
-1.13115914 1.17059180\\
-1.12151940 1.15558250\\
-1.11194176 1.14061045\\
-1.10242205 1.12567536\\
-1.09295618 1.11077673\\
-1.08354012 1.09591388\\
-1.07416995 1.08108591\\
-1.06484181 1.06629171\\
-1.05555193 1.05153000\\
-1.04629663 1.03679928\\
-1.03707232 1.02209782\\
-1.02787550 1.00742372\\
-1.01870275 0.99277487\\
-1.00955076 0.97814893\\
-1.00041632 0.96354336\\
-0.99129630 0.94895541\\
-0.98218768 0.93438211\\
-0.97308754 0.91982028\\
-0.96399309 0.90526651\\
-0.95490162 0.89071717\\
-0.94581233 0.87617140\\
-0.93673536 0.86164671\\
-0.92768350 0.84716697\\
-0.91866754 0.83275507\\
-0.90969636 0.81843294\\
-0.90077713 0.80422147\\
-0.89191540 0.79014049\\
-0.88311529 0.77620877\\
-0.87437965 0.76244391\\
-0.86571014 0.74886241\\
-0.85710748 0.73547958\\
-0.84857148 0.72230957\\
-0.84010123 0.70936531\\
-0.83169524 0.69665856\\
-0.82335147 0.68419986\\
-0.81506749 0.67199859\\
-0.80684056 0.66006292\\
-0.79866768 0.64839988\\
-0.79054567 0.63701533\\
-0.78247122 0.62591404\\
-0.77444092 0.61509966\\
-0.76645128 0.60457481\\
-0.75849879 0.59434109\\
-0.75057987 0.58439909\\
-0.74269090 0.57474852\\
-0.73482821 0.56538816\\
-0.72698806 0.55631598\\
-0.71916660 0.54752919\\
-0.71135990 0.53902425\\
-0.70356384 0.53079700\\
-0.69577415 0.52284266\\
-0.68798634 0.51515595\\
-0.68019568 0.50773114\\
-0.67239716 0.50056210\\
-0.66458549 0.49364241\\
-0.65675502 0.48696540\\
-0.64889979 0.48052424\\
-0.64101347 0.47431201\\
-0.63308934 0.46832177\\
-0.62512032 0.46254662\\
-0.61709897 0.45697975\\
-0.60901746 0.45161457\\
-0.60086762 0.44644465\\
-0.59264096 0.44146389\\
-0.58432867 0.43666648\\
-0.57592170 0.43204697\\
-0.56741074 0.42760029\\
-0.55878630 0.42332180\\
-0.55003876 0.41920724\\
-0.54115840 0.41525282\\
-0.53213544 0.41145514\\
-0.52296016 0.40781122\\
-0.51362286 0.40431847\\
-0.50411399 0.40097468\\
-0.49442418 0.39777794\\
-0.48454429 0.39472665\\
-0.47446547 0.39181944\\
-0.46417922 0.38905512\\
-0.45367740 0.38643264\\
-0.44295235 0.38395102\\
-0.43199686 0.38160928\\
-0.42080426 0.37940639\\
-0.40936845 0.37734120\\
-0.39768393 0.37541236\\
-0.38574586 0.37361831\\
-0.37355006 0.37195717\\
-0.36109309 0.37042670\\
-0.34837225 0.36902429\\
-0.33538564 0.36774687\\
-0.32213218 0.36659094\\
-0.30861167 0.36555247\\
-0.29482478 0.36462697\\
-0.28077317 0.36380941\\
-0.26645947 0.36309430\\
-0.25188733 0.36247566\\
-0.23706153 0.36194709\\
-0.22198793 0.36150180\\
-0.20667363 0.36113264\\
-0.19112695 0.36083223\\
-0.17535750 0.36059300\\
-0.15937628 0.36040733\\
-0.14319569 0.36026758\\
-0.12682961 0.36016630\\
-0.11029347 0.36009629\\
-0.09360429 0.36005078\\
-0.07678073 0.36002353\\
-0.05984317 0.36000902\\
-0.04281375 0.36000255\\
-0.02571640 0.36000040\\
-0.00857694 0.36000000\\
0.00857694 0.36000000\\
0.02571640 0.36000040\\
0.04281375 0.36000255\\
0.05984317 0.36000902\\
0.07678073 0.36002353\\
0.09360429 0.36005078\\
0.11029347 0.36009629\\
0.12682961 0.36016630\\
0.14319569 0.36026758\\
0.15937628 0.36040733\\
0.17535750 0.36059300\\
0.19112695 0.36083223\\
0.20667363 0.36113264\\
0.22198793 0.36150180\\
0.23706153 0.36194709\\
0.25188733 0.36247566\\
0.26645947 0.36309430\\
0.28077317 0.36380941\\
0.29482478 0.36462697\\
0.30861167 0.36555247\\
0.32213218 0.36659094\\
0.33538564 0.36774687\\
0.34837225 0.36902429\\
0.36109309 0.37042670\\
0.37355006 0.37195717\\
0.38574586 0.37361831\\
0.39768393 0.37541236\\
0.40936845 0.37734120\\
0.42080426 0.37940639\\
0.43199686 0.38160928\\
0.44295235 0.38395102\\
0.45367740 0.38643264\\
0.46417922 0.38905512\\
0.47446547 0.39181944\\
0.48454429 0.39472665\\
0.49442418 0.39777794\\
0.50411399 0.40097468\\
0.51362286 0.40431847\\
0.52296016 0.40781122\\
0.53213544 0.41145514\\
0.54115840 0.41525282\\
0.55003876 0.41920724\\
0.55878630 0.42332180\\
0.56741074 0.42760029\\
0.57592170 0.43204697\\
0.58432867 0.43666648\\
0.59264096 0.44146389\\
0.60086762 0.44644465\\
0.60901746 0.45161457\\
0.61709897 0.45697975\\
0.62512032 0.46254662\\
0.63308934 0.46832177\\
0.64101347 0.47431201\\
0.64889979 0.48052424\\
0.65675502 0.48696540\\
0.66458549 0.49364241\\
0.67239716 0.50056210\\
0.68019568 0.50773114\\
0.68798634 0.51515595\\
0.69577415 0.52284266\\
0.70356384 0.53079700\\
0.71135990 0.53902425\\
0.71916660 0.54752919\\
0.72698806 0.55631598\\
0.73482821 0.56538816\\
0.74269090 0.57474852\\
0.75057987 0.58439909\\
0.75849879 0.59434109\\
0.76645128 0.60457481\\
0.77444092 0.61509966\\
0.78247122 0.62591404\\
0.79054567 0.63701533\\
0.79866768 0.64839988\\
0.80684056 0.66006292\\
0.81506749 0.67199859\\
0.82335147 0.68419986\\
0.83169524 0.69665856\\
0.84010123 0.70936531\\
0.84857148 0.72230957\\
0.85710748 0.73547958\\
0.86571014 0.74886241\\
0.87437965 0.76244391\\
0.88311529 0.77620877\\
0.89191540 0.79014049\\
0.90077713 0.80422147\\
0.90969636 0.81843294\\
0.91866754 0.83275507\\
0.92768350 0.84716697\\
0.93673536 0.86164671\\
0.94581233 0.87617140\\
0.95490162 0.89071717\\
0.96399304 0.90526644\\
0.97308725 0.91981984\\
0.98218674 0.93438074\\
0.99129413 0.94895232\\
1.00041214 0.96353754\\
1.00954358 0.97813916\\
1.01869134 0.99275976\\
1.02785843 1.00740168\\
1.03704793 1.02206712\\
1.04626302 1.03675803\\
1.05550694 1.05147620\\
1.06478305 1.06622324\\
1.07409475 1.08100053\\
1.08344556 1.09580930\\
1.09283905 1.11065057\\
1.10227887 1.12552520\\
1.11176876 1.14043383\\
1.12131250 1.15537694\\
1.13091398 1.17035482\\
1.14057712 1.18536756\\
1.15030593 1.20041508\\
1.16010447 1.21549713\\
1.16997686 1.23061323\\
1.17992728 1.24576274\\
1.18995996 1.26094485\\
1.20007917 1.27615854\\
1.21028926 1.29140259\\
1.22059457 1.30667563\\
1.23099952 1.32197606\\
1.24150854 1.33730212\\
1.25212610 1.35265185\\
1.26285667 1.36802308\\
1.27370478 1.38341348\\
1.28467492 1.39882050\\
1.29577163 1.41424141\\
1.30699941 1.42967328\\
1.31836278 1.44511299\\
1.32986625 1.46055723\\
1.34151427 1.47600247\\
1.35331130 1.49144502\\
1.36526175 1.50688097\\
1.37736999 1.52230622\\
1.38964031 1.53771649\\
1.40207698 1.55310730\\
1.41468417 1.56847396\\
1.42746599 1.58381163\\
1.44042645 1.59911524\\
1.45356947 1.61437956\\
1.46689885 1.62959916\\
1.48041829 1.64476845\\
1.49413137 1.65988165\\
1.50804151 1.67493280\\
1.52215201 1.68991578\\
1.53646601 1.70482429\\
1.55098648 1.71965190\\
1.56571623 1.73439199\\
1.58065786 1.74903780\\
1.59581381 1.76358245\\
1.61118631 1.77801889\\
1.62677736 1.79233997\\
1.64258878 1.80653838\\
1.65862212 1.82060674\\
1.67487872 1.83453753\\
1.69135967 1.84832316\\
1.70806581 1.86195593\\
1.72499771 1.87542808\\
1.74215569 1.88873179\\
1.75953979 1.90185915\\
1.77714976 1.91480224\\
1.79498509 1.92755310\\
1.81304497 1.94010374\\
1.83132828 1.95244617\\
1.84983362 1.96457241\\
1.86855930 1.97647448\\
1.88750330 1.98814444\\
1.90666331 1.99957441\\
1.92603671 2.01075654\\
1.94562058 2.02168308\\
1.96541168 2.03234634\\
1.98540648 2.04273875\\
2.00560113 2.05285285\\
2.02599150 2.06268130\\
2.04657313 2.07221691\\
2.06734130 2.08145266\\
2.08829098 2.09038167\\
2.10941685 2.09899728\\
2.13071334 2.10729299\\
2.15217459 2.11526256\\
2.17379448 2.12289993\\
2.19556664 2.13019929\\
2.21748444 2.13715511\\
2.23954104 2.14376207\\
2.26172937 2.15001517\\
2.28404213 2.15590967\\
2.30647184 2.16144112\\
2.32901083 2.16660539\\
2.35165124 2.17139866\\
2.37438507 2.17581742\\
2.39720416 2.17985850\\
2.42010021 2.18351907\\
2.44306483 2.18679663\\
2.46608950 2.18968903\\
2.48916563 2.19219449\\
2.51228456 2.19431157\\
2.53543757 2.19603919\\
2.55861589 2.19737665\\
2.58181076 2.19832358\\
2.60501338 2.19888000\\
2.62821499 2.19904630\\
2.65140683 2.19882320\\
2.67458021 2.19821182\\
2.69772649 2.19721361\\
2.72083708 2.19583038\\
2.74390353 2.19406430\\
2.76691745 2.19191786\\
2.78987061 2.18939392\\
2.81275487 2.18649565\\
2.83556229 2.18322655\\
2.85828506 2.17959043\\
2.88091556 2.17559142\\
2.90344634 2.17123393\\
2.92587018 2.16652268\\
2.94818006 2.16146263\\
2.97036917 2.15605905\\
2.99243095 2.15031743\\
3.01435907 2.14424353\\
3.03614746 2.13784330\\
3.05779030 2.13112295\\
3.07928205 2.12408887\\
3.10061744 2.11674765\\
3.12179145 2.10910604\\
3.14279937 2.10117098\\
3.16363678 2.09294953\\
3.18429953 2.08444891\\
3.20478378 2.07567646\\
3.22508598 2.06663961\\
3.24520287 2.05734590\\
3.26513148 2.04780295\\
3.28486916 2.03801843\\
3.30441353 2.02800009\\
3.32376252 2.01775570\\
3.34291434 2.00729307\\
3.36186749 1.99662001\\
3.38062076 1.98574435\\
3.39917322 1.97467389\\
3.41752420 1.96341642\\
3.43567332 1.95197969\\
3.45362045 1.94037142\\
3.47136574 1.92859926\\
3.48890956 1.91667080\\
3.50625255 1.90459354\\
3.52339558 1.89237491\\
3.54033975 1.88002226\\
3.55708639 1.86754280\\
3.57363703 1.85494366\\
3.58999341 1.84223183\\
3.60615749 1.82941419\\
3.62213138 1.81649749\\
3.63791740 1.80348831\\
3.65351804 1.79039313\\
3.66893594 1.77721824\\
3.68417389 1.76396980\\
3.69923484 1.75065380\\
3.71412186 1.73727605\\
3.72883817 1.72384222\\
3.74338709 1.71035779\\
3.75777204 1.69682807\\
3.77199657 1.68325819\\
3.78606429 1.66965309\\
3.79997892 1.65601755\\
3.81374423 1.64235614\\
3.82736409 1.62867326\\
3.84084240 1.61497311\\
3.85418314 1.60125971\\
3.86739030 1.58753688\\
3.88046795 1.57380826\\
3.89342016 1.56007730\\
3.90625103 1.54634723\\
3.91896470 1.53262113\\
3.93156530 1.51890185\\
3.94405697 1.50519206\\
3.95644387 1.49149425\\
3.96873013 1.47781070\\
3.98091990 1.46414351\\
3.99301731 1.45049457\\
4.00502644 1.43686559\\
4.01695141 1.42325808\\
4.02879626 1.40967338\\
4.04056503 1.39611260\\
4.05226173 1.38257670\\
4.06389033 1.36906641\\
4.07545475 1.35558229\\
4.08695890 1.34212469\\
4.09840663 1.32869380\\
4.10980174 1.31528958\\
4.12114800 1.30191181\\
4.13244912 1.28856009\\
4.14370877 1.27523380\\
4.15493055 1.26193214\\
4.16611803 1.24865410\\
4.17727472 1.23539849\\
4.18840405 1.22216390\\
4.19950942 1.20894872\\
4.21059416 1.19575114\\
4.22166154 1.18256916\\
4.23271477 1.16940053\\
4.24375697 1.15624282\\
4.25479122 1.14309337\\
4.26582052 1.12994931\\
4.27684770 1.11680764\\
4.28786843 1.10367403\\
4.29886705 1.09056886\\
4.30982861 1.07751353\\
4.32074002 1.06452902\\
4.33158993 1.05163584\\
4.34236864 1.03885394\\
4.35306795 1.02620265\\
4.36368102 1.01370067\\
4.37420225 1.00136597\\
4.38462716 0.98921575\\
4.39495221 0.97726639\\
4.40517475 0.96553341\\
4.41529281 0.95403143\\
4.42530504 0.94277410\\
4.43521059 0.93177414\\
4.44500900 0.92104323\\
4.45470011 0.91059204\\
4.46428399 0.90043023\\
4.47376086 0.89056636\\
4.48313103 0.88100799\\
4.49239484 0.87176159\\
4.50155265 0.86283258\\
4.51060480 0.85422534\\
4.51955158 0.84594323\\
4.52839324 0.83798856\\
4.53712999 0.83036269\\
4.54576199 0.82306597\\
4.55428941 0.81609786\\
4.56271244 0.80945688\\
4.57103129 0.80314072\\
4.57924628 0.79714627\\
4.58735784 0.79146964\\
4.59536660 0.78610627\\
4.60327339 0.78105096\\
4.61107929 0.77629793\\
4.61878573 0.77184094\\
4.62639444 0.76767331\\
4.63390760 0.76378804\\
4.64132779 0.76017789\\
4.64865804 0.75683545\\
4.65590190 0.75375325\\
4.66306339 0.75092381\\
4.67014707 0.74833981\\
4.67715799 0.74599407\\
4.68410175 0.74387974\\
4.69098440 0.74199031\\
4.69781251 0.74031975\\
4.70459308 0.73886252\\
4.71133352 0.73761369\\
4.71804160 0.73656898\\
4.72472542 0.73572481\\
4.73139333 0.73507837\\
4.73805388 0.73462760\\
4.74471577 0.73437128\\
4.75138775 0.73430900\\
4.75807859 0.73444119\\
4.76479699 0.73476908\\
4.77155152 0.73529471\\
4.77835056 0.73602091\\
4.78520224 0.73695123\\
4.79211437 0.73808991\\
4.79909441 0.73944184\\
4.80614944 0.74101246\\
4.81328608 0.74280772\\
4.82051048 0.74483399\\
4.82782831 0.74709797\\
4.83524477 0.74960665\\
4.84276450 0.75236714\\
4.85039167 0.75538666\\
4.85812997 0.75867239\\
4.86598257 0.76223144\\
4.87395224 0.76607069\\
4.88204128 0.77019675\\
4.89025162 0.77461587\\
4.89858485 0.77933385\\
4.90704222 0.78435595\\
4.91562472 0.78968685\\
4.92433312 0.79533055\\
4.93316798 0.80129034\\
4.94212973 0.80756870\\
4.95121866 0.81416730\\
4.96043500 0.82108689\\
4.96977890 0.82832734\\
4.97925048 0.83588753\\
4.98884983 0.84376536\\
4.99857703 0.85195772\\
5.00843210 0.86046048\\
5.01841503 0.86926845\\
5.02852576 0.87837540\\
5.03876409 0.88777404\\
5.04912969 0.89745606\\
5.05962200 0.90741208\\
5.07024022 0.91763170\\
5.08098316 0.92810355\\
5.09184920 0.93881524\\
5.10283620 0.94975345\\
5.11394136 0.96090397\\
5.12516112 0.97225170\\
5.13649107 0.98378074\\
5.14792579 0.99547441\\
5.15945874 1.00731535\\
5.17108211 1.01928553\\
5.18278673 1.03136635\\
5.19456191 1.04353872\\
5.20639533 1.05578307\\
5.21827291 1.06807947\\
5.23017871 1.08040767\\
5.24209514 1.09274746\\
5.25401208 1.10508782\\
5.26592902 1.11742817\\
5.27784596 1.12976853\\
5.28976290 1.14210888\\
5.30167984 1.15444923\\
5.31359679 1.16678959\\
5.32551373 1.17912994\\
5.33743067 1.19147030\\
5.34934761 1.20381065\\
5.36126455 1.21615100\\
5.37318149 1.22849136\\
5.38509843 1.24083171\\
5.39701537 1.25317207\\
5.40893232 1.26551242\\
5.42084926 1.27785277\\
5.43276620 1.29019313\\
5.44468314 1.30253348\\
5.45660008 1.31487384\\
5.46851702 1.32721419\\
5.48043396 1.33955454\\
5.49235091 1.35189490\\
5.50426785 1.36423525\\
5.51618479 1.37657561\\
5.52810173 1.38891596\\
5.54001867 1.40125631\\
5.55193561 1.41359667\\
5.56385255 1.42593702\\
5.57576949 1.43827738\\
5.58768644 1.45061773\\
5.59960338 1.46295808\\
5.61152032 1.47529844\\
5.62343726 1.48763879\\
5.63535420 1.49997915\\
5.64727114 1.51231950\\
5.65918808 1.52465985\\
5.67110502 1.53700021\\
5.68302197 1.54934056\\
5.69493891 1.56168092\\
5.70685585 1.57402127\\
5.71877279 1.58636162\\
5.73068973 1.59870198\\
5.74260667 1.61104233\\
5.75452361 1.62338269\\
5.76644056 1.63572304\\
5.77835750 1.64806339\\
5.79027444 1.66040375\\
5.80219138 1.67274410\\
5.81410832 1.68508446\\
5.82602526 1.69742481\\
5.83794220 1.70976516\\
5.84985914 1.72210552\\
5.86177609 1.73444587\\
5.87369303 1.74678623\\
5.88560997 1.75912658\\
5.89752691 1.77146693\\
5.90944385 1.78380729\\
5.92136079 1.79614764\\
5.93327773 1.80848799\\
5.94519467 1.82082835\\
5.95711162 1.83316870\\
5.96902856 1.84550906\\
5.98094550 1.85784941\\
5.99286244 1.87018976\\
6.00477938 1.88253012\\
6.01669632 1.89487047\\
6.02861326 1.90721083\\
6.04053021 1.91955118\\
6.05244715 1.93189153\\
6.06436409 1.94423189\\
6.07628103 1.95657224\\
6.08819797 1.96891260\\
6.10011491 1.98125295\\
6.11203185 1.99359330\\
6.12394879 2.00593366\\
6.13586574 2.01827401\\
6.14778268 2.03061437\\
6.15969962 2.04295472\\
6.17161656 2.05529507\\
6.18353350 2.06763543\\
6.19545044 2.07997578\\
6.20736738 2.09231614\\
6.21928432 2.10465649\\
6.23120127 2.11699684\\
6.24311821 2.12933720\\
6.25503515 2.14167755\\
6.26695209 2.15401791\\
6.27886903 2.16635826\\
6.29078597 2.17869861\\
6.30270291 2.19103897\\
6.31461986 2.20337932\\
6.32653680 2.21571968\\
6.33845374 2.22806003\\
6.35037068 2.24040038\\
6.36228762 2.25274074\\
6.37420456 2.26508109\\
6.38612150 2.27742145\\
6.39803844 2.28976180\\
6.40995539 2.30210215\\
6.42187233 2.31444251\\
6.43378927 2.32678286\\
6.44570621 2.33912322\\
6.45762315 2.35146357\\
6.46954009 2.36380392\\
6.48145703 2.37614428\\
6.49337397 2.38848463\\
6.50529092 2.40082499\\
6.51720786 2.41316534\\
6.52912480 2.42550569\\
6.54104174 2.43784605\\
6.55295868 2.45018640\\
6.56487562 2.46252676\\
6.57679256 2.47486711\\
6.58870951 2.48720746\\
6.60062645 2.49954782\\
6.61254339 2.51188817\\
6.62446033 2.52422853\\
6.63637727 2.53656888\\
6.64829421 2.54890923\\
6.66021115 2.56124959\\
6.67212809 2.57358994\\
6.68404504 2.58593030\\
6.69596198 2.59827065\\
6.70787892 2.61061100\\
6.71979586 2.62295136\\
6.73171280 2.63529171\\
6.74362974 2.64763207\\
6.75554668 2.65997242\\
6.76746363 2.67231277\\
6.77938057 2.68465313\\
6.79129751 2.69699348\\
6.80321445 2.70933383\\
6.81513139 2.72167419\\
6.82704833 2.73401454\\
6.83896527 2.74635490\\
6.85088221 2.75869525\\
6.86279916 2.77103560\\
6.87471610 2.78337596\\
6.88663304 2.79571631\\
6.89854998 2.80805667\\
6.91046692 2.82039702\\
6.92238386 2.83273737\\
6.93430080 2.84507773\\
6.94621774 2.85741808\\
6.95813469 2.86975844\\
6.97005163 2.88209879\\
6.98196857 2.89443914\\
6.99388551 2.90677950\\
7.00580245 2.91911985\\
7.01771939 2.93146021\\
7.02963633 2.94380056\\
7.04155328 2.95614091\\
7.05347022 2.96848127\\
7.06538716 2.98082162\\
7.07730410 2.99316198\\
7.08922104 3.00550233\\
7.10113798 3.01784268\\
7.11305492 3.03018304\\
7.12497186 3.04252339\\
7.13688881 3.05486375\\
7.14880575 3.06720410\\
7.16072269 3.07954445\\
7.17263963 3.09188481\\
7.18455657 3.10422516\\
7.19647351 3.11656552\\
7.20839045 3.12890587\\
7.22030739 3.14124622\\
7.23222434 3.15358658\\
7.24414128 3.16592693\\
7.25605822 3.17826729\\
7.26797516 3.19060764\\
7.27989210 3.20294799\\
7.29180904 3.21528835\\
7.30372598 3.22762870\\
7.31564293 3.23996906\\
7.32755987 3.25230941\\
7.33947681 3.26464976\\
7.35139375 3.27699012\\
7.36331069 3.28933047\\
7.37522763 3.30167083\\
7.38714457 3.31401118\\
7.39906151 3.32635153\\
7.41097846 3.33869189\\
7.42289540 3.35103224\\
7.43481234 3.36337260\\
7.44672928 3.37571295\\
7.45864622 3.38805330\\
7.47056316 3.40039366\\
7.48248010 3.41273401\\
7.49439704 3.42507437\\
7.50631399 3.43741472\\
7.51823093 3.44975507\\
7.53014787 3.46209543\\
7.54206481 3.47443578\\
7.55398175 3.48677614\\
7.56589869 3.49911649\\
7.57781563 3.51145684\\
7.58973258 3.52379720\\
7.60164952 3.53613755\\
7.61356646 3.54847791\\
7.62548340 3.56081826\\
7.63740034 3.57315861\\
7.64931728 3.58549897\\
7.66123422 3.59783932\\
7.67315116 3.61017967\\
7.68506811 3.62252003\\
7.69698505 3.63486038\\
7.70890199 3.64720074\\
7.72081893 3.65954109\\
7.73273587 3.67188144\\
7.74465281 3.68422180\\
7.75656975 3.69656215\\
7.76848669 3.70890251\\
7.78040364 3.72124286\\
7.79232058 3.73358321\\
7.80423752 3.74592357\\
7.81615446 3.75826392\\
7.82807140 3.77060428\\
7.83998834 3.78294463\\
7.85190528 3.79528498\\
7.86382223 3.80762534\\
7.87573917 3.81996569\\
7.88765611 3.83230605\\
7.89957305 3.84464640\\
7.91148999 3.85698675\\
7.92340693 3.86932711\\
7.93532387 3.88166746\\
7.94724081 3.89400782\\
7.95915776 3.90634817\\
7.97107470 3.91868852\\
7.98299164 3.93102888\\
7.99490858 3.94336923\\
8.00682552 3.95570959\\
8.01874246 3.96804994\\
8.03065940 3.98039029\\
8.04257635 3.99273065\\
8.05449329 4.00507100\\
8.06641023 4.01741136\\
8.07832717 4.02975171\\
8.09024411 4.04209206\\
8.10216105 4.05443242\\
8.11407799 4.06677277\\
8.12599493 4.07911313\\
8.13791188 4.09145348\\
8.14982882 4.10379383\\
8.16174576 4.11613419\\
8.17366270 4.12847454\\
8.18557964 4.14081490\\
8.19749658 4.15315525\\
8.20941352 4.16549560\\
8.22133046 4.17783596\\
8.23324741 4.19017631\\
8.24516435 4.20251667\\
8.25708129 4.21485702\\
8.26899823 4.22719737\\
8.28091517 4.23953773\\
8.29283211 4.25187808\\
8.30474905 4.26421844\\
8.31666600 4.27655879\\
8.32858294 4.28889914\\
8.34049988 4.30123950\\
8.35241682 4.31357985\\
8.36433376 4.32592021\\
8.37625070 4.33826056\\
8.38816764 4.35060091\\
8.40008458 4.36294127\\
8.41200153 4.37528162\\
8.42391847 4.38762198\\
8.43583541 4.39996233\\
8.44775235 4.41230268\\
8.45966929 4.42464304\\
8.47158623 4.43698339\\
8.48350317 4.44932375\\
8.49542011 4.46166410\\
8.50733706 4.47400445\\
8.51925400 4.48634481\\
8.53117094 4.49868516\\
8.54308788 4.51102551\\
8.55500482 4.52336587\\
8.56692176 4.53570622\\
8.57883870 4.54804658\\
8.59075565 4.56038693\\
8.60267259 4.57272728\\
8.61458953 4.58506764\\
8.62650647 4.59740799\\
8.63842341 4.60974835\\
8.65034035 4.62208870\\
8.66225729 4.63442905\\
8.67417423 4.64676941\\
8.68609118 4.65910976\\
8.69800812 4.67145012\\
8.70992506 4.68379047\\
};
    \addplot[name path=lower, color=blue, thick] table[row sep=crcr] {
-9.89882444 2.51041680\\
-9.88396768 2.50183925\\
-9.86911092 2.49326169\\
-9.85425416 2.48468414\\
-9.83939739 2.47610658\\
-9.82454063 2.46752903\\
-9.80968387 2.45895147\\
-9.79482711 2.45037392\\
-9.77997035 2.44179636\\
-9.76511359 2.43321880\\
-9.75025682 2.42464125\\
-9.73540006 2.41606369\\
-9.72054330 2.40748614\\
-9.70568654 2.39890858\\
-9.69082978 2.39033103\\
-9.67597301 2.38175347\\
-9.66111625 2.37317592\\
-9.64625949 2.36459836\\
-9.63140273 2.35602081\\
-9.61654597 2.34744325\\
-9.60168921 2.33886569\\
-9.58683244 2.33028814\\
-9.57197568 2.32171058\\
-9.55711892 2.31313303\\
-9.54226216 2.30455547\\
-9.52740540 2.29597792\\
-9.51254864 2.28740036\\
-9.49769187 2.27882281\\
-9.48283511 2.27024525\\
-9.46797835 2.26166770\\
-9.45312159 2.25309014\\
-9.43826483 2.24451259\\
-9.42340806 2.23593503\\
-9.40855130 2.22735747\\
-9.39369454 2.21877992\\
-9.37883778 2.21020236\\
-9.36398102 2.20162481\\
-9.34912426 2.19304725\\
-9.33426749 2.18446970\\
-9.31941073 2.17589214\\
-9.30455397 2.16731459\\
-9.28969721 2.15873703\\
-9.27484045 2.15015948\\
-9.25998369 2.14158192\\
-9.24512692 2.13300437\\
-9.23027016 2.12442681\\
-9.21541340 2.11584925\\
-9.20055664 2.10727170\\
-9.18569988 2.09869414\\
-9.17084312 2.09011659\\
-9.15598635 2.08153903\\
-9.14112959 2.07296148\\
-9.12627283 2.06438392\\
-9.11141607 2.05580637\\
-9.09655931 2.04722881\\
-9.08170254 2.03865126\\
-9.06684578 2.03007370\\
-9.05198902 2.02149615\\
-9.03713226 2.01291859\\
-9.02227550 2.00434103\\
-9.00741874 1.99576348\\
-8.99256197 1.98718592\\
-8.97770521 1.97860837\\
-8.96284845 1.97003081\\
-8.94799169 1.96145326\\
-8.93313493 1.95287570\\
-8.91827817 1.94429815\\
-8.90342140 1.93572059\\
-8.88856464 1.92714304\\
-8.87370788 1.91856548\\
-8.85885112 1.90998793\\
-8.84399436 1.90141037\\
-8.82913759 1.89283281\\
-8.81428083 1.88425526\\
-8.79942407 1.87567770\\
-8.78456731 1.86710015\\
-8.76971055 1.85852259\\
-8.75485379 1.84994504\\
-8.73999702 1.84136748\\
-8.72514026 1.83278993\\
-8.71028350 1.82421237\\
-8.69542674 1.81563482\\
-8.68056998 1.80705726\\
-8.66571322 1.79847970\\
-8.65085645 1.78990215\\
-8.63599969 1.78132459\\
-8.62114293 1.77274704\\
-8.60628617 1.76416948\\
-8.59142941 1.75559193\\
-8.57657265 1.74701437\\
-8.56171588 1.73843682\\
-8.54685912 1.72985926\\
-8.53200236 1.72128171\\
-8.51714560 1.71270415\\
-8.50228884 1.70412660\\
-8.48743207 1.69554904\\
-8.47257531 1.68697148\\
-8.45771855 1.67839393\\
-8.44286179 1.66981637\\
-8.42800503 1.66123882\\
-8.41314827 1.65266126\\
-8.39829150 1.64408371\\
-8.38343474 1.63550615\\
-8.36857798 1.62692860\\
-8.35372122 1.61835104\\
-8.33886446 1.60977349\\
-8.32400770 1.60119593\\
-8.30915093 1.59261838\\
-8.29429417 1.58404082\\
-8.27943741 1.57546326\\
-8.26458065 1.56688571\\
-8.24972389 1.55830815\\
-8.23486712 1.54973060\\
-8.22001036 1.54115304\\
-8.20515360 1.53257549\\
-8.19029684 1.52399793\\
-8.17544008 1.51542038\\
-8.16058332 1.50684282\\
-8.14572655 1.49826527\\
-8.13086979 1.48968771\\
-8.11601303 1.48111016\\
-8.10115627 1.47253260\\
-8.08629951 1.46395504\\
-8.07144275 1.45537749\\
-8.05658598 1.44679993\\
-8.04172922 1.43822238\\
-8.02687246 1.42964482\\
-8.01201570 1.42106727\\
-7.99715894 1.41248971\\
-7.98230217 1.40391216\\
-7.96744541 1.39533460\\
-7.95258865 1.38675705\\
-7.93773189 1.37817949\\
-7.92287513 1.36960194\\
-7.90801837 1.36102438\\
-7.89316160 1.35244682\\
-7.87830484 1.34386927\\
-7.86344808 1.33529171\\
-7.84859132 1.32671416\\
-7.83373456 1.31813660\\
-7.81887780 1.30955905\\
-7.80402103 1.30098149\\
-7.78916427 1.29240394\\
-7.77430751 1.28382638\\
-7.75945075 1.27524883\\
-7.74459399 1.26667127\\
-7.72973723 1.25809371\\
-7.71488046 1.24951616\\
-7.70002370 1.24093860\\
-7.68516694 1.23236105\\
-7.67031018 1.22378349\\
-7.65545342 1.21520594\\
-7.64059665 1.20662838\\
-7.62573989 1.19805083\\
-7.61088313 1.18947327\\
-7.59602637 1.18089572\\
-7.58116961 1.17231816\\
-7.56631285 1.16374061\\
-7.55145608 1.15516305\\
-7.53659932 1.14658549\\
-7.52174256 1.13800794\\
-7.50688580 1.12943038\\
-7.49202904 1.12085283\\
-7.47717228 1.11227527\\
-7.46231551 1.10369772\\
-7.44745875 1.09512016\\
-7.43260199 1.08654261\\
-7.41774523 1.07796505\\
-7.40288847 1.06938750\\
-7.38803170 1.06080994\\
-7.37317494 1.05223239\\
-7.35831818 1.04365483\\
-7.34346142 1.03507727\\
-7.32860466 1.02649972\\
-7.31374790 1.01792216\\
-7.29889113 1.00934461\\
-7.28403437 1.00076705\\
-7.26917761 0.99218950\\
-7.25432085 0.98361194\\
-7.23946409 0.97503439\\
-7.22460733 0.96645683\\
-7.20975056 0.95787928\\
-7.19489380 0.94930172\\
-7.18003704 0.94072417\\
-7.16518028 0.93214661\\
-7.15032352 0.92356905\\
-7.13546676 0.91499150\\
-7.12060999 0.90641394\\
-7.10575323 0.89783639\\
-7.09089647 0.88925883\\
-7.07603971 0.88068128\\
-7.06118295 0.87210372\\
-7.04632618 0.86352617\\
-7.03146942 0.85494861\\
-7.01661266 0.84637106\\
-7.00175590 0.83779350\\
-6.98689914 0.82921595\\
-6.97204238 0.82063839\\
-6.95718561 0.81206083\\
-6.94232885 0.80348328\\
-6.92747209 0.79490572\\
-6.91261533 0.78632817\\
-6.89775857 0.77775061\\
-6.88290181 0.76917306\\
-6.86804504 0.76059550\\
-6.85318828 0.75201795\\
-6.83833152 0.74344039\\
-6.82347476 0.73486284\\
-6.80861800 0.72628528\\
-6.79376123 0.71770773\\
-6.77890447 0.70913017\\
-6.76404771 0.70055261\\
-6.74919095 0.69197506\\
-6.73433419 0.68339750\\
-6.71947743 0.67481995\\
-6.70462066 0.66624239\\
-6.68976390 0.65766484\\
-6.67490714 0.64908728\\
-6.66005038 0.64050973\\
-6.64519362 0.63193217\\
-6.63033686 0.62335462\\
-6.61548009 0.61477706\\
-6.60062333 0.60619950\\
-6.58576657 0.59762195\\
-6.57090981 0.58904439\\
-6.55605305 0.58046684\\
-6.54119629 0.57188928\\
-6.52633952 0.56331173\\
-6.51148276 0.55473417\\
-6.49662600 0.54615662\\
-6.48176924 0.53757906\\
-6.46691248 0.52900151\\
-6.45205571 0.52042395\\
-6.43719895 0.51184640\\
-6.42234219 0.50326884\\
-6.40748543 0.49469128\\
-6.39262867 0.48611373\\
-6.37777191 0.47753617\\
-6.36291514 0.46895862\\
-6.34805838 0.46038106\\
-6.33320162 0.45180351\\
-6.31834486 0.44322595\\
-6.30348810 0.43464840\\
-6.28863134 0.42607084\\
-6.27377457 0.41749329\\
-6.25891781 0.40891573\\
-6.24406105 0.40033818\\
-6.22920429 0.39176062\\
-6.21434753 0.38318306\\
-6.19949076 0.37460551\\
-6.18463400 0.36602795\\
-6.16977724 0.35745040\\
-6.15492048 0.34887284\\
-6.14006372 0.34029529\\
-6.12520696 0.33171773\\
-6.11035019 0.32314018\\
-6.09549343 0.31456262\\
-6.08063667 0.30598507\\
-6.06577991 0.29740751\\
-6.05092315 0.28882996\\
-6.03606639 0.28025240\\
-6.02120962 0.27167484\\
-6.00635286 0.26309729\\
-5.99149610 0.25451973\\
-5.97663934 0.24594218\\
-5.96178258 0.23736462\\
-5.94692581 0.22878707\\
-5.93206905 0.22020951\\
-5.91721229 0.21163196\\
-5.90235553 0.20305440\\
-5.88749877 0.19447685\\
-5.87264201 0.18589929\\
-5.85778524 0.17732174\\
-5.84292848 0.16874418\\
-5.82807172 0.16016662\\
-5.81321496 0.15158907\\
-5.79835820 0.14301151\\
-5.78350144 0.13443396\\
-5.76864467 0.12585640\\
-5.75378791 0.11727885\\
-5.73893115 0.10870129\\
-5.72407439 0.10012374\\
-5.70921763 0.09154618\\
-5.69436087 0.08296863\\
-5.67950410 0.07439107\\
-5.66464734 0.06581351\\
-5.64979058 0.05723596\\
-5.63493382 0.04865840\\
-5.62007706 0.04008085\\
-5.60522029 0.03150329\\
-5.59036353 0.02292574\\
-5.57550677 0.01434818\\
-5.56064940 0.00577029\\
-5.54577935 -0.00281448\\
-5.53087476 -0.01141728\\
-5.51591405 -0.02004776\\
-5.50087628 -0.02871385\\
-5.48574116 -0.03742184\\
-5.47048901 -0.04617639\\
-5.45510079 -0.05498052\\
-5.43955804 -0.06383565\\
-5.42384289 -0.07274161\\
-5.40793809 -0.08169661\\
-5.39182695 -0.09069727\\
-5.37549338 -0.09973863\\
-5.35892189 -0.10881412\\
-5.34209761 -0.11791562\\
-5.32500630 -0.12703341\\
-5.30763441 -0.13615625\\
-5.28996910 -0.14527133\\
-5.27199825 -0.15436437\\
-5.25371060 -0.16341959\\
-5.23509571 -0.17241979\\
-5.21614409 -0.18134639\\
-5.19684726 -0.19017945\\
-5.17719779 -0.19889780\\
-5.15718941 -0.20747907\\
-5.13681710 -0.21589976\\
-5.11607713 -0.22413539\\
-5.09496716 -0.23216056\\
-5.07348633 -0.23994905\\
-5.05163534 -0.24747399\\
-5.02941648 -0.25470796\\
-5.00683374 -0.26162314\\
-4.98389284 -0.26819146\\
-4.96060132 -0.27438476\\
-4.93696849 -0.28017493\\
-4.91300557 -0.28553412\\
-4.88872560 -0.29043490\\
-4.86414351 -0.29485041\\
-4.83927608 -0.29875459\\
-4.81414190 -0.30212230\\
-4.78876132 -0.30492957\\
-4.76315641 -0.30715371\\
-4.73735087 -0.30877352\\
-4.71136990 -0.30976944\\
-4.68524014 -0.31012370\\
-4.65898951 -0.30982047\\
-4.63264707 -0.30884600\\
-4.60624287 -0.30718871\\
-4.57980776 -0.30483935\\
-4.55337326 -0.30179100\\
-4.52697132 -0.29803922\\
-4.50063415 -0.29358205\\
-4.47439404 -0.28842006\\
-4.44828310 -0.28255634\\
-4.42233315 -0.27599653\\
-4.39657541 -0.26874872\\
-4.37104041 -0.26082348\\
-4.34575774 -0.25223371\\
-4.32075585 -0.24299462\\
-4.29606197 -0.23312358\\
-4.27170184 -0.22264001\\
-4.24769964 -0.21156524\\
-4.22407786 -0.19992237\\
-4.20085713 -0.18773608\\
-4.17805618 -0.17503250\\
-4.15569173 -0.16183899\\
-4.13377845 -0.14818400\\
-4.11232891 -0.13409682\\
-4.09135355 -0.11960744\\
-4.07086070 -0.10474637\\
-4.05085654 -0.08954439\\
-4.03134519 -0.07403243\\
-4.01232874 -0.05824134\\
-3.99380728 -0.04220178\\
-3.97577900 -0.02594400\\
-3.95824028 -0.00949768\\
-3.94118576 0.00710815\\
-3.92460846 0.02384531\\
-3.90849992 0.04068657\\
-3.89285025 0.05760577\\
-3.87764833 0.07457790\\
-3.86288187 0.09157923\\
-3.84853758 0.10858736\\
-3.83460127 0.12558130\\
-3.82105796 0.14254153\\
-3.80789205 0.15945007\\
-3.79508736 0.17629048\\
-3.78262732 0.19304794\\
-3.77049499 0.20970925\\
-3.75867323 0.22626284\\
-3.74714472 0.24269883\\
-3.73589208 0.25900900\\
-3.72489793 0.27518682\\
-3.71414494 0.29122743\\
-3.70361588 0.30712769\\
-3.69329366 0.32288610\\
-3.68316138 0.33850288\\
-3.67320234 0.35397991\\
-3.66340005 0.36932079\\
-3.65373826 0.38453077\\
-3.64420093 0.39961679\\
-3.63477227 0.41458748\\
-3.62543670 0.42945319\\
-3.61617889 0.44422594\\
-3.60698369 0.45891951\\
-3.59783619 0.47354940\\
-3.58872169 0.48813289\\
-3.57962572 0.50268905\\
-3.57053497 0.51723728\\
-3.56144596 0.53178256\\
-3.55236080 0.54632099\\
-3.54328144 0.56084856\\
-3.53420959 0.57536126\\
-3.52514670 0.58985507\\
-3.51609402 0.60432599\\
-3.50705255 0.61877004\\
-3.49802310 0.63318325\\
-3.48900626 0.64756164\\
-3.48000243 0.66190130\\
-3.47101183 0.67619831\\
-3.46203450 0.69044879\\
-3.45307030 0.70464888\\
-3.44411895 0.71879477\\
-3.43518002 0.73288267\\
-3.42625291 0.74690884\\
-3.41733693 0.76086958\\
-3.40843125 0.77476121\\
-3.39953493 0.78858013\\
-3.39064692 0.80232276\\
-3.38176610 0.81598558\\
-3.37289125 0.82956513\\
-3.36402107 0.84305798\\
-3.35515421 0.85646076\\
-3.34628925 0.86977016\\
-3.33742472 0.88298293\\
-3.32855913 0.89609586\\
-3.31969092 0.90910581\\
-3.31081855 0.92200968\\
-3.30194042 0.93480445\\
-3.29305494 0.94748714\\
-3.28416053 0.96005485\\
-3.27525558 0.97250470\\
-3.26633852 0.98483391\\
-3.25740778 0.99703974\\
-3.24846181 1.00911950\\
-3.23949910 1.02107057\\
-3.23051815 1.03289040\\
-3.22151752 1.04457648\\
-3.21249579 1.05612635\\
-3.20345161 1.06753765\\
-3.19438366 1.07880803\\
-3.18529068 1.08993522\\
-3.17617145 1.10091702\\
-3.16702485 1.11175126\\
-3.15784977 1.12243585\\
-3.14864520 1.13296875\\
-3.13941019 1.14334798\\
-3.13014384 1.15357161\\
-3.12084534 1.16363776\\
-3.11151393 1.17354463\\
-3.10214895 1.18329045\\
-3.09274979 1.19287353\\
-3.08331591 1.20229222\\
-3.07384685 1.21154493\\
-3.06434223 1.22063013\\
-3.05480172 1.22954633\\
-3.04522508 1.23829211\\
-3.03561213 1.24686609\\
-3.02596276 1.25526697\\
-3.01627694 1.26349347\\
-3.00655470 1.27154439\\
-2.99679612 1.27941856\\
-2.98700136 1.28711487\\
-2.97717065 1.29463228\\
-2.96730426 1.30196978\\
-2.95740252 1.30912640\\
-2.94746584 1.31610124\\
-2.93749465 1.32289345\\
-2.92748945 1.32950221\\
-2.91745079 1.33592675\\
-2.90737926 1.34216636\\
-2.89727551 1.34822035\\
-2.88714020 1.35408810\\
-2.87697406 1.35976901\\
-2.86677786 1.36526253\\
-2.85655237 1.37056815\\
-2.84629842 1.37568538\\
-2.83601688 1.38061380\\
-2.82570861 1.38535299\\
-2.81537454 1.38990259\\
-2.80501560 1.39426224\\
-2.79463273 1.39843166\\
-2.78422693 1.40241054\\
-2.77379917 1.40619864\\
-2.76335047 1.40979572\\
-2.75288186 1.41320158\\
-2.74239437 1.41641603\\
-2.73188906 1.41943892\\
-2.72136698 1.42227008\\
-2.71082920 1.42490940\\
-2.70027680 1.42735676\\
-2.68971086 1.42961206\\
-2.67913248 1.43167522\\
-2.66854275 1.43354617\\
-2.65794277 1.43522484\\
-2.64733364 1.43671118\\
-2.63671647 1.43800514\\
-2.62609237 1.43910669\\
-2.61546245 1.44001581\\
-2.60482782 1.44073245\\
-2.59418959 1.44125662\\
-2.58354889 1.44158829\\
-2.57290682 1.44172745\\
-2.56226450 1.44167411\\
-2.55162305 1.44142827\\
-2.54098359 1.44098992\\
-2.53034722 1.44035909\\
-2.51971506 1.43953578\\
-2.50908822 1.43852002\\
-2.49846783 1.43731184\\
-2.48785498 1.43591126\\
-2.47725078 1.43431833\\
-2.46665634 1.43253310\\
-2.45607277 1.43055563\\
-2.44550115 1.42838598\\
-2.43494258 1.42602423\\
-2.42439815 1.42347048\\
-2.41386894 1.42072483\\
-2.40335602 1.41778741\\
-2.39286045 1.41465835\\
-2.38238329 1.41133780\\
-2.37192559 1.40782595\\
-2.36148837 1.40412298\\
-2.35107266 1.40022913\\
-2.34067944 1.39614463\\
-2.33030971 1.39186975\\
-2.31996444 1.38740479\\
-2.30964455 1.38275009\\
-2.29935098 1.37790598\\
-2.28908463 1.37287288\\
-2.27884635 1.36765119\\
-2.26863699 1.36224139\\
-2.25845735 1.35664396\\
-2.24830820 1.35085944\\
-2.23819030 1.34488840\\
-2.22810432 1.33873146\\
-2.21805093 1.33238928\\
-2.20803074 1.32586256\\
-2.19804433 1.31915205\\
-2.18809220 1.31225852\\
-2.17817483 1.30518284\\
-2.16829263 1.29792586\\
-2.15844598 1.29048855\\
-2.14863516 1.28287187\\
-2.13886043 1.27507685\\
-2.12912197 1.26710460\\
-2.11941990 1.25895623\\
-2.10975429 1.25063295\\
-2.10012511 1.24213598\\
-2.09053230 1.23346662\\
-2.08097571 1.22462623\\
-2.07145512 1.21561620\\
-2.06197025 1.20643799\\
-2.05252074 1.19709310\\
-2.04310616 1.18758311\\
-2.03372601 1.17790964\\
-2.02437972 1.16807435\\
-2.01506664 1.15807899\\
-2.00578605 1.14792535\\
-1.99653717 1.13761526\\
-1.98731914 1.12715063\\
-1.97813104 1.11653342\\
-1.96897187 1.10576564\\
-1.95984057 1.09484936\\
-1.95073604 1.08378672\\
-1.94165708 1.07257990\\
-1.93260246 1.06123115\\
-1.92357089 1.04974277\\
-1.91456103 1.03811711\\
-1.90557148 1.02635661\\
-1.89660082 1.01446374\\
-1.88764757 1.00244103\\
-1.87871023 0.99029108\\
-1.86978726 0.97801654\\
-1.86087711 0.96562013\\
-1.85197819 0.95310462\\
-1.84308893 0.94047284\\
-1.83420772 0.92772767\\
-1.82533298 0.91487207\\
-1.81646311 0.90190903\\
-1.80759654 0.88884163\\
-1.79873173 0.87567298\\
-1.78986714 0.86240626\\
-1.78100131 0.84904471\\
-1.77213278 0.83559160\\
-1.76326017 0.82205029\\
-1.75438217 0.80842417\\
-1.74549751 0.79471669\\
-1.73660503 0.78093134\\
-1.72770365 0.76707168\\
-1.71879237 0.75314131\\
-1.70987032 0.73914386\\
-1.70093673 0.72508302\\
-1.69199098 0.71096251\\
-1.68303256 0.69678612\\
-1.67406111 0.68255763\\
-1.66507643 0.66828089\\
-1.65607848 0.65395976\\
-1.64706740 0.63959815\\
-1.63804351 0.62519998\\
-1.62900731 0.61076919\\
-1.61995952 0.59630975\\
-1.61090104 0.58182565\\
-1.60183302 0.56732088\\
-1.59275681 0.55279945\\
-1.58367402 0.53826536\\
-1.57458646 0.52372264\\
-1.56549624 0.50917529\\
-1.55640376 0.49462442\\
-1.54729773 0.48005323\\
-1.53816230 0.46543979\\
-1.52898151 0.45076442\\
-1.51973934 0.43600966\\
-1.51041973 0.42116024\\
-1.50100653 0.40620300\\
-1.49148356 0.39112688\\
-1.48183458 0.37592287\\
-1.47204329 0.36058400\\
-1.46209335 0.34510528\\
-1.45196840 0.32948371\\
-1.44165206 0.31371823\\
-1.43112796 0.29780970\\
-1.42037982 0.28176086\\
-1.40939143 0.26557633\\
-1.39814677 0.24926253\\
-1.38663004 0.23282768\\
-1.37482578 0.21628174\\
-1.36271888 0.19963637\\
-1.35029475 0.18290484\\
-1.33753938 0.16610203\\
-1.32443946 0.14924429\\
-1.31098249 0.13234942\\
-1.29715686 0.11543653\\
-1.28295202 0.09852598\\
-1.26835856 0.08163928\\
-1.25336831 0.06479890\\
-1.23797449 0.04802826\\
-1.22217175 0.03135147\\
-1.20595632 0.01479330\\
-1.18932606 -0.00162106\\
-1.17228055 -0.01786612\\
-1.15482113 -0.03391626\\
-1.13695097 -0.04974590\\
-1.11867508 -0.06532969\\
-1.10000036 -0.08064265\\
-1.08093555 -0.09566041\\
-1.06149123 -0.11035933\\
-1.04167982 -0.12471668\\
-1.02151548 -0.13871084\\
-1.00101403 -0.15232143\\
-0.98019294 -0.16552945\\
-0.95907113 -0.17831746\\
-0.93766891 -0.19066969\\
-0.91600786 -0.20257213\\
-0.89411062 -0.21401266\\
-0.87200082 -0.22498111\\
-0.84970286 -0.23546934\\
-0.82724178 -0.24547125\\
-0.80464305 -0.25498286\\
-0.78193243 -0.26400227\\
-0.75913578 -0.27252966\\
-0.73627891 -0.28056728\\
-0.71338737 -0.28811937\\
-0.69048632 -0.29519210\\
-0.66760036 -0.30179351\\
-0.64475339 -0.30793338\\
-0.62196847 -0.31362316\\
-0.59926768 -0.31887579\\
-0.57667202 -0.32370561\\
-0.55420130 -0.32812822\\
-0.53187404 -0.33216030\\
-0.50970739 -0.33581949\\
-0.48771708 -0.33912419\\
-0.46591733 -0.34209345\\
-0.44432083 -0.34474681\\
-0.42293869 -0.34710409\\
-0.40178043 -0.34918529\\
-0.38085391 -0.35101045\\
-0.36016539 -0.35259947\\
-0.33971947 -0.35397199\\
-0.31951910 -0.35514730\\
-0.29956558 -0.35614418\\
-0.27985859 -0.35698081\\
-0.26039614 -0.35767468\\
-0.24117461 -0.35824251\\
-0.22218877 -0.35870018\\
-0.20343172 -0.35906262\\
-0.18489496 -0.35934382\\
-0.16656832 -0.35955675\\
-0.14844000 -0.35971332\\
-0.13049653 -0.35982436\\
-0.11272277 -0.35989961\\
-0.09510186 -0.35994766\\
-0.07761525 -0.35997598\\
-0.06024260 -0.35999087\\
-0.04296181 -0.35999744\\
-0.02574893 -0.35999960\\
-0.00857817 -0.36000000\\
0.00857817 -0.36000000\\
0.02574893 -0.35999960\\
0.04296181 -0.35999744\\
0.06024260 -0.35999087\\
0.07761525 -0.35997598\\
0.09510186 -0.35994766\\
0.11272277 -0.35989961\\
0.13049653 -0.35982436\\
0.14844000 -0.35971332\\
0.16656832 -0.35955675\\
0.18489496 -0.35934382\\
0.20343172 -0.35906262\\
0.22218877 -0.35870018\\
0.24117461 -0.35824251\\
0.26039614 -0.35767468\\
0.27985859 -0.35698081\\
0.29956558 -0.35614418\\
0.31951910 -0.35514730\\
0.33971947 -0.35397199\\
0.36016539 -0.35259947\\
0.38085391 -0.35101045\\
0.40178043 -0.34918529\\
0.42293869 -0.34710409\\
0.44432083 -0.34474681\\
0.46591733 -0.34209345\\
0.48771708 -0.33912419\\
0.50970739 -0.33581949\\
0.53187404 -0.33216030\\
0.55420130 -0.32812822\\
0.57667202 -0.32370561\\
0.59926768 -0.31887579\\
0.62196847 -0.31362316\\
0.64475339 -0.30793338\\
0.66760036 -0.30179351\\
0.69048632 -0.29519210\\
0.71338737 -0.28811937\\
0.73627891 -0.28056728\\
0.75913578 -0.27252966\\
0.78193243 -0.26400227\\
0.80464305 -0.25498286\\
0.82724178 -0.24547125\\
0.84970286 -0.23546934\\
0.87200082 -0.22498111\\
0.89411062 -0.21401266\\
0.91600786 -0.20257213\\
0.93766891 -0.19066969\\
0.95907113 -0.17831746\\
0.98019294 -0.16552945\\
1.00101403 -0.15232143\\
1.02151548 -0.13871084\\
1.04167982 -0.12471668\\
1.06149123 -0.11035933\\
1.08093555 -0.09566041\\
1.10000036 -0.08064265\\
1.11867508 -0.06532969\\
1.13695097 -0.04974590\\
1.15482113 -0.03391626\\
1.17228055 -0.01786612\\
1.18932606 -0.00162106\\
1.20595632 0.01479330\\
1.22217175 0.03135147\\
1.23797449 0.04802826\\
1.25336831 0.06479890\\
1.26835856 0.08163928\\
1.28295202 0.09852598\\
1.29715686 0.11543653\\
1.31098249 0.13234942\\
1.32443946 0.14924429\\
1.33753938 0.16610203\\
1.35029475 0.18290484\\
1.36271888 0.19963637\\
1.37482578 0.21628174\\
1.38663004 0.23282768\\
1.39814677 0.24926253\\
1.40939143 0.26557633\\
1.42037982 0.28176086\\
1.43112796 0.29780970\\
1.44165206 0.31371823\\
1.45196840 0.32948371\\
1.46209335 0.34510528\\
1.47204329 0.36058400\\
1.48183458 0.37592287\\
1.49148356 0.39112688\\
1.50100653 0.40620300\\
1.51041973 0.42116024\\
1.51973934 0.43600966\\
1.52898151 0.45076442\\
1.53816230 0.46543979\\
1.54729773 0.48005323\\
1.55640376 0.49462442\\
1.56549624 0.50917529\\
1.57458651 0.52372271\\
1.58367428 0.53826582\\
1.59275763 0.55280089\\
1.60183485 0.56732418\\
1.61090444 0.58183196\\
1.61996515 0.59632049\\
1.62901592 0.61078606\\
1.63805589 0.62522495\\
1.64708441 0.63963347\\
1.65610101 0.65400795\\
1.66510540 0.66834473\\
1.67409745 0.68264018\\
1.68307721 0.69689069\\
1.69204488 0.71109268\\
1.70100079 0.72524262\\
1.70994544 0.73933698\\
1.71887943 0.75337229\\
1.72780347 0.76734511\\
1.73671843 0.78125204\\
1.74562523 0.79508973\\
1.75452492 0.80885486\\
1.76341862 0.82254416\\
1.77230753 0.83615440\\
1.78119293 0.84968242\\
1.79007614 0.86312509\\
1.79895857 0.87647933\\
1.80784164 0.88974210\\
1.81672684 0.90291045\\
1.82561566 0.91598143\\
1.83450966 0.92895218\\
1.84341037 0.94181988\\
1.85231938 0.95458177\\
1.86123824 0.96723512\\
1.87016854 0.97977728\\
1.87911184 0.99220564\\
1.88806970 1.00451764\\
1.89704366 1.01671079\\
1.90603524 1.02878264\\
1.91504593 1.04073079\\
1.92407720 1.05255290\\
1.93313047 1.06424667\\
1.94220715 1.07580989\\
1.95130858 1.08724034\\
1.96043606 1.09853592\\
1.96959086 1.10969453\\
1.97877418 1.12071414\\
1.98798718 1.13159278\\
1.99723095 1.14232851\\
2.00650654 1.15291946\\
2.01581494 1.16336381\\
2.02515706 1.17365977\\
2.03453376 1.18380562\\
2.04394585 1.19379967\\
2.05339407 1.20364031\\
2.06287908 1.21332594\\
2.07240149 1.22285504\\
2.08196185 1.23222612\\
2.09156063 1.24143775\\
2.10119826 1.25048853\\
2.11087509 1.25937713\\
2.12059141 1.26810224\\
2.13034745 1.27666261\\
2.14014338 1.28505705\\
2.14997931 1.29328439\\
2.15985528 1.30134352\\
2.16977129 1.30923337\\
2.17972729 1.31695290\\
2.18972315 1.32450114\\
2.19975871 1.33187714\\
2.20983375 1.33908000\\
2.21994800 1.34610886\\
2.23010115 1.35296290\\
2.24029283 1.35964133\\
2.25052265 1.36614342\\
2.26079016 1.37246846\\
2.27109488 1.37861577\\
2.28143629 1.38458473\\
2.29181382 1.39037473\\
2.30222690 1.39598520\\
2.31267490 1.40141560\\
2.32315717 1.40666544\\
2.33367304 1.41173424\\
2.34422179 1.41662155\\
2.35480271 1.42132696\\
2.36541504 1.42585007\\
2.37605800 1.43019051\\
2.38673082 1.43434794\\
2.39743268 1.43832203\\
2.40816275 1.44211250\\
2.41892021 1.44571907\\
2.42970419 1.44914146\\
2.44051383 1.45237944\\
2.45134826 1.45543279\\
2.46220658 1.45830130\\
2.47308792 1.46098478\\
2.48399136 1.46348304\\
2.49491600 1.46579593\\
2.50586091 1.46792329\\
2.51682519 1.46986497\\
2.52780790 1.47162086\\
2.53880811 1.47319084\\
2.54982490 1.47457479\\
2.56085732 1.47577262\\
2.57190445 1.47678424\\
2.58296533 1.47760958\\
2.59403904 1.47824856\\
2.60512462 1.47870113\\
2.61622115 1.47896724\\
2.62732767 1.47904684\\
2.63844325 1.47893992\\
2.64956696 1.47864644\\
2.66069785 1.47816641\\
2.67183499 1.47749982\\
2.68297746 1.47664670\\
2.69412433 1.47560707\\
2.70527467 1.47438097\\
2.71642758 1.47296846\\
2.72758214 1.47136962\\
2.73873744 1.46958454\\
2.74989260 1.46761332\\
2.76104673 1.46545610\\
2.77219896 1.46311301\\
2.78334841 1.46058423\\
2.79449425 1.45786996\\
2.80563562 1.45497039\\
2.81677170 1.45188579\\
2.82790170 1.44861641\\
2.83902481 1.44516256\\
2.85014027 1.44152456\\
2.86124733 1.43770277\\
2.87234526 1.43369757\\
2.88343336 1.42950940\\
2.89451094 1.42513871\\
2.90557737 1.42058601\\
2.91663202 1.41585181\\
2.92767429 1.41093671\\
2.93870364 1.40584131\\
2.94971954 1.40056627\\
2.96072151 1.39511229\\
2.97170909 1.38948012\\
2.98268188 1.38367054\\
2.99363952 1.37768439\\
3.00458167 1.37152255\\
3.01550808 1.36518595\\
3.02641849 1.35867558\\
3.03731274 1.35199247\\
3.04819069 1.34513770\\
3.05905225 1.33811240\\
3.06989740 1.33091776\\
3.08072616 1.32355503\\
3.09153861 1.31602549\\
3.10233488 1.30833049\\
3.11311516 1.30047144\\
3.12387969 1.29244980\\
3.13462878 1.28426707\\
3.14536279 1.27592484\\
3.15608211 1.26742473\\
3.16678724 1.25876842\\
3.17747870 1.24995765\\
3.18815706 1.24099423\\
3.19882297 1.23188001\\
3.20947711 1.22261690\\
3.22012023 1.21320688\\
3.23075312 1.20365197\\
3.24137662 1.19395427\\
3.25199163 1.18411592\\
3.26259907 1.17413913\\
3.27319992 1.16402615\\
3.28379519 1.15377931\\
3.29438594 1.14340099\\
3.30497323 1.13289361\\
3.31555819 1.12225967\\
3.32614194 1.11150172\\
3.33672565 1.10062237\\
3.34731047 1.08962427\\
3.35789761 1.07851014\\
3.36848823 1.06728274\\
3.37908354 1.05594492\\
3.38968471 1.04449953\\
3.40029293 1.03294951\\
3.41090935 1.02129785\\
3.42153510 1.00954757\\
3.43217129 0.99770175\\
3.44281900 0.98576352\\
3.45347925 0.97373605\\
3.46415302 0.96162256\\
3.47484122 0.94942631\\
3.48554473 0.93715059\\
3.49626432 0.92479876\\
3.50700070 0.91237418\\
3.51775449 0.89988025\\
3.52852621 0.88732043\\
3.53931628 0.87469817\\
3.55012500 0.86201698\\
3.56095257 0.84928037\\
3.57179905 0.83649187\\
3.58266436 0.82365503\\
3.59354828 0.81077343\\
3.60445044 0.79785063\\
3.61537030 0.78489022\\
3.62630718 0.77189577\\
3.63726019 0.75887085\\
3.64822826 0.74581906\\
3.65921016 0.73274393\\
3.67020443 0.71964903\\
3.68120941 0.70653787\\
3.69222324 0.69341397\\
3.70324382 0.68028081\\
3.71426884 0.66714184\\
3.72529586 0.65400037\\
3.73632970 0.64085113\\
3.74738771 0.62767520\\
3.75848840 0.61445416\\
3.76965031 0.60117157\\
3.78089190 0.58781295\\
3.79223163 0.57436577\\
3.80368794 0.56081936\\
3.81527928 0.54716500\\
3.82702409 0.53339582\\
3.83894083 0.51950686\\
3.85104800 0.50549504\\
3.86336407 0.49135919\\
3.87590758 0.47710001\\
3.88869700 0.46272014\\
3.90175080 0.44822408\\
3.91508737 0.43361829\\
3.92872496 0.41891111\\
3.94268166 0.40411278\\
3.95697531 0.38923544\\
3.97162339 0.37429314\\
3.98664299 0.35930177\\
4.00205065 0.34427906\\
4.01786232 0.32924454\\
4.03409315 0.31421951\\
4.05075746 0.29922697\\
4.06786853 0.28429155\\
4.08543852 0.26943947\\
4.10347831 0.25469840\\
4.12199736 0.24009739\\
4.14100359 0.22566676\\
4.16050321 0.21143794\\
4.18050064 0.19744337\\
4.20099834 0.18371630\\
4.22199673 0.17029068\\
4.24349408 0.15720092\\
4.26548639 0.14448173\\
4.28796737 0.13216791\\
4.31092834 0.12029415\\
4.33435821 0.10889479\\
4.35824346 0.09800363\\
4.38256814 0.08765366\\
4.40731388 0.07787687\\
4.43245996 0.06870399\\
4.45798336 0.06016429\\
4.48385886 0.05228536\\
4.51005917 0.04509286\\
4.53655502 0.03861039\\
4.56331538 0.03285925\\
4.59030758 0.02785829\\
4.61749753 0.02362376\\
4.64484995 0.02016915\\
4.67232855 0.01750513\\
4.69989629 0.01563942\\
4.72751562 0.01457676\\
4.75514873 0.01431883\\
4.78275779 0.01486427\\
4.81030523 0.01620871\\
4.83775395 0.01834476\\
4.86506758 0.02126210\\
4.89221072 0.02494759\\
4.91914916 0.02938535\\
4.94585006 0.03455690\\
4.97228219 0.04044133\\
4.99841607 0.04701545\\
5.02422413 0.05425398\\
5.04968085 0.06212976\\
5.07476287 0.07061395\\
5.09944908 0.07967626\\
5.12372070 0.08928513\\
5.14756130 0.09940803\\
5.17095682 0.11001161\\
5.19389563 0.12106199\\
5.21636843 0.13252493\\
5.23836828 0.14436609\\
5.25989048 0.15655119\\
5.28093257 0.16904627\\
5.30149419 0.18181782\\
5.32157699 0.19483300\\
5.34118454 0.20805978\\
5.36032220 0.22146713\\
5.37899700 0.23502509\\
5.39721750 0.24870499\\
5.41499368 0.26247949\\
5.43233680 0.27632271\\
5.44925924 0.29021033\\
5.46577444 0.30411963\\
5.48189670 0.31802959\\
5.49764115 0.33192095\\
5.51302356 0.34577621\\
5.52806027 0.35957971\\
5.54276812 0.37331763\\
5.55716436 0.38697802\\
5.57126654 0.40055083\\
5.58509249 0.41402790\\
5.59866028 0.42740295\\
5.61198813 0.44067162\\
5.62509442 0.45383144\\
5.63799765 0.46688184\\
5.65071646 0.47982414\\
5.66326958 0.49266154\\
5.67567586 0.50539913\\
5.68795427 0.51804390\\
5.70012392 0.53060471\\
5.71220406 0.54309232\\
5.72421410 0.55551942\\
5.73617361 0.56790063\\
5.74810231 0.58025255\\
5.76001979 0.59259344\\
5.77193674 0.60493379\\
5.78385368 0.61727415\\
5.79577062 0.62961450\\
5.80768756 0.64195485\\
5.81960450 0.65429521\\
5.83152144 0.66663556\\
5.84343838 0.67897592\\
5.85535532 0.69131627\\
5.86727227 0.70365662\\
5.87918921 0.71599698\\
5.89110615 0.72833733\\
5.90302309 0.74067769\\
5.91494003 0.75301804\\
5.92685697 0.76535839\\
5.93877391 0.77769875\\
5.95069085 0.79003910\\
5.96260780 0.80237946\\
5.97452474 0.81471981\\
5.98644168 0.82706016\\
5.99835862 0.83940052\\
6.01027556 0.85174087\\
6.02219250 0.86408123\\
6.03410944 0.87642158\\
6.04602639 0.88876193\\
6.05794333 0.90110229\\
6.06986027 0.91344264\\
6.08177721 0.92578299\\
6.09369415 0.93812335\\
6.10561109 0.95046370\\
6.11752803 0.96280406\\
6.12944497 0.97514441\\
6.14136192 0.98748476\\
6.15327886 0.99982512\\
6.16519580 1.01216547\\
6.17711274 1.02450583\\
6.18902968 1.03684618\\
6.20094662 1.04918653\\
6.21286356 1.06152689\\
6.22478050 1.07386724\\
6.23669745 1.08620760\\
6.24861439 1.09854795\\
6.26053133 1.11088830\\
6.27244827 1.12322866\\
6.28436521 1.13556901\\
6.29628215 1.14790937\\
6.30819909 1.16024972\\
6.32011604 1.17259007\\
6.33203298 1.18493043\\
6.34394992 1.19727078\\
6.35586686 1.20961114\\
6.36778380 1.22195149\\
6.37970074 1.23429184\\
6.39161768 1.24663220\\
6.40353462 1.25897255\\
6.41545157 1.27131291\\
6.42736851 1.28365326\\
6.43928545 1.29599361\\
6.45120239 1.30833397\\
6.46311933 1.32067432\\
6.47503627 1.33301468\\
6.48695321 1.34535503\\
6.49887015 1.35769538\\
6.51078710 1.37003574\\
6.52270404 1.38237609\\
6.53462098 1.39471645\\
6.54653792 1.40705680\\
6.55845486 1.41939715\\
6.57037180 1.43173751\\
6.58228874 1.44407786\\
6.59420569 1.45641822\\
6.60612263 1.46875857\\
6.61803957 1.48109892\\
6.62995651 1.49343928\\
6.64187345 1.50577963\\
6.65379039 1.51811999\\
6.66570733 1.53046034\\
6.67762427 1.54280069\\
6.68954122 1.55514105\\
6.70145816 1.56748140\\
6.71337510 1.57982176\\
6.72529204 1.59216211\\
6.73720898 1.60450246\\
6.74912592 1.61684282\\
6.76104286 1.62918317\\
6.77295981 1.64152353\\
6.78487675 1.65386388\\
6.79679369 1.66620423\\
6.80871063 1.67854459\\
6.82062757 1.69088494\\
6.83254451 1.70322530\\
6.84446145 1.71556565\\
6.85637839 1.72790600\\
6.86829534 1.74024636\\
6.88021228 1.75258671\\
6.89212922 1.76492707\\
6.90404616 1.77726742\\
6.91596310 1.78960777\\
6.92788004 1.80194813\\
6.93979698 1.81428848\\
6.95171392 1.82662884\\
6.96363087 1.83896919\\
6.97554781 1.85130954\\
6.98746475 1.86364990\\
6.99938169 1.87599025\\
7.01129863 1.88833060\\
7.02321557 1.90067096\\
7.03513251 1.91301131\\
7.04704946 1.92535167\\
7.05896640 1.93769202\\
7.07088334 1.95003237\\
7.08280028 1.96237273\\
7.09471722 1.97471308\\
7.10663416 1.98705344\\
7.11855110 1.99939379\\
7.13046804 2.01173414\\
7.14238499 2.02407450\\
7.15430193 2.03641485\\
7.16621887 2.04875521\\
7.17813581 2.06109556\\
7.19005275 2.07343591\\
7.20196969 2.08577627\\
7.21388663 2.09811662\\
7.22580357 2.11045698\\
7.23772052 2.12279733\\
7.24963746 2.13513768\\
7.26155440 2.14747804\\
7.27347134 2.15981839\\
7.28538828 2.17215875\\
7.29730522 2.18449910\\
7.30922216 2.19683945\\
7.32113911 2.20917981\\
7.33305605 2.22152016\\
7.34497299 2.23386052\\
7.35688993 2.24620087\\
7.36880687 2.25854122\\
7.38072381 2.27088158\\
7.39264075 2.28322193\\
7.40455769 2.29556229\\
7.41647464 2.30790264\\
7.42839158 2.32024299\\
7.44030852 2.33258335\\
7.45222546 2.34492370\\
7.46414240 2.35726406\\
7.47605934 2.36960441\\
7.48797628 2.38194476\\
7.49989322 2.39428512\\
7.51181017 2.40662547\\
7.52372711 2.41896583\\
7.53564405 2.43130618\\
7.54756099 2.44364653\\
7.55947793 2.45598689\\
7.57139487 2.46832724\\
7.58331181 2.48066760\\
7.59522876 2.49300795\\
7.60714570 2.50534830\\
7.61906264 2.51768866\\
7.63097958 2.53002901\\
7.64289652 2.54236937\\
7.65481346 2.55470972\\
7.66673040 2.56705007\\
7.67864734 2.57939043\\
7.69056429 2.59173078\\
7.70248123 2.60407114\\
7.71439817 2.61641149\\
7.72631511 2.62875184\\
7.73823205 2.64109220\\
7.75014899 2.65343255\\
7.76206593 2.66577291\\
7.77398287 2.67811326\\
7.78589982 2.69045361\\
7.79781676 2.70279397\\
7.80973370 2.71513432\\
7.82165064 2.72747468\\
7.83356758 2.73981503\\
7.84548452 2.75215538\\
7.85740146 2.76449574\\
7.86931841 2.77683609\\
7.88123535 2.78917644\\
7.89315229 2.80151680\\
7.90506923 2.81385715\\
7.91698617 2.82619751\\
7.92890311 2.83853786\\
7.94082005 2.85087821\\
7.95273699 2.86321857\\
7.96465394 2.87555892\\
7.97657088 2.88789928\\
7.98848782 2.90023963\\
8.00040476 2.91257998\\
8.01232170 2.92492034\\
8.02423864 2.93726069\\
8.03615558 2.94960105\\
8.04807253 2.96194140\\
8.05998947 2.97428175\\
8.07190641 2.98662211\\
8.08382335 2.99896246\\
8.09574029 3.01130282\\
8.10765723 3.02364317\\
8.11957417 3.03598352\\
8.13149111 3.04832388\\
8.14340806 3.06066423\\
8.15532500 3.07300459\\
8.16724194 3.08534494\\
8.17915888 3.09768529\\
8.19107582 3.11002565\\
8.20299276 3.12236600\\
8.21490970 3.13470636\\
8.22682664 3.14704671\\
8.23874359 3.15938706\\
8.25066053 3.17172742\\
8.26257747 3.18406777\\
8.27449441 3.19640813\\
8.28641135 3.20874848\\
8.29832829 3.22108883\\
8.31024523 3.23342919\\
8.32216218 3.24576954\\
8.33407912 3.25810990\\
8.34599606 3.27045025\\
8.35791300 3.28279060\\
8.36982994 3.29513096\\
8.38174688 3.30747131\\
8.39366382 3.31981167\\
8.40558076 3.33215202\\
8.41749771 3.34449237\\
8.42941465 3.35683273\\
8.44133159 3.36917308\\
8.45324853 3.38151344\\
8.46516547 3.39385379\\
8.47708241 3.40619414\\
8.48899935 3.41853450\\
8.50091629 3.43087485\\
8.51283324 3.44321521\\
8.52475018 3.45555556\\
8.53666712 3.46789591\\
8.54858406 3.48023627\\
8.56050100 3.49257662\\
8.57241794 3.50491698\\
8.58433488 3.51725733\\
8.59625183 3.52959768\\
8.60816877 3.54193804\\
8.62008571 3.55427839\\
8.63200265 3.56661875\\
8.64391959 3.57895910\\
8.65583653 3.59129945\\
8.66775347 3.60363981\\
8.67967041 3.61598016\\
8.69158736 3.62832052\\
8.70350430 3.64066087\\
8.71542124 3.65300122\\
8.72733818 3.66534158\\
8.73925512 3.67768193\\
8.75117206 3.69002228\\
8.76308900 3.70236264\\
8.77500594 3.71470299\\
8.78692289 3.72704335\\
8.79883983 3.73938370\\
8.81075677 3.75172405\\
8.82267371 3.76406441\\
8.83459065 3.77640476\\
8.84650759 3.78874512\\
8.85842453 3.80108547\\
8.87034148 3.81342582\\
8.88225842 3.82576618\\
8.89417536 3.83810653\\
8.90609230 3.85044689\\
8.91800924 3.86278724\\
8.92992618 3.87512759\\
8.94184312 3.88746795\\
8.95376006 3.89980830\\
8.96567701 3.91214866\\
8.97759395 3.92448901\\
8.98951089 3.93682936\\
9.00142783 3.94916972\\
9.01334477 3.96151007\\
9.02526171 3.97385043\\
9.03717865 3.98619078\\
9.04909560 3.99853113\\
9.06101254 4.01087149\\
9.07292948 4.02321184\\
9.08484642 4.03555220\\
9.09676336 4.04789255\\
9.10868030 4.06023290\\
9.12059724 4.07257326\\
9.13251418 4.08491361\\
9.14443113 4.09725397\\
9.15634807 4.10959432\\
9.16826501 4.12193467\\
9.18018195 4.13427503\\
9.19209889 4.14661538\\
9.20401583 4.15895574\\
9.21593277 4.17129609\\
9.22784971 4.18363644\\
};
    \addplot[color=blue, fill=blue, fill opacity=0.2]
      fill between[of=upper and lower, soft clip={domain=-10.7:10.2}];

    \draw[red, thick] (axis cs:-6.3,-0.8) rectangle (axis cs:6.3,2.7);
    \node[red, align=left] at (axis cs:4.1,3.8)
      {\footnotesize Perturbation,\\ \footnotesize particle entrapped};
  \end{axis}

  \begin{axis}[
    at={(wg.north east)},
    anchor=north west,
    xshift=2.6cm,
    yshift=-1.0cm,
    width=6.2cm,
    height=1.8cm,
    xmin=0, xmax=8.5,
    ymin=-1.1, ymax=1.1,
    axis lines=none,
    ticks=none,
    clip=false
  ]
    \node[anchor=east] at (axis cs:1.4,0) {Spectrum:};
    \node[red] at (axis cs:2.1,0) {$\times$};
    \node[red] at (axis cs:2.75,0) {$\cdots$};
    \node[red] at (axis cs:3.3,0) {$\times$};
    \node[yshift=-11pt, text=red] at (axis cs:2.1,0) {$E_{\text{el}}$};

    \draw[decorate, decoration={brace, amplitude=5pt}, yshift=6pt, draw=red]
      (axis cs:1.95,0) -- (axis cs:3.45,0)
      node[midway, red, yshift=10pt] {\footnotesize might be empty};

    \draw[->] (axis cs:3.9,0) -- (axis cs:8.1,0);
    \node at (axis cs:3.9,0) {$[$};
    \node[yshift=-11pt] at (axis cs:3.9,0) {$\varepsilon_0$};
  \end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
  \begin{axis}[
    axis lines=none, axis equal,
    width=14cm, height=7.43cm,
    xmin=-15, xmax=15, ymin=-5, ymax=12,
    ticks=none, clip=false
  ]
    \draw[->] (axis cs:-15,0) -- (axis cs:15,0)
      node[above left, xshift=-1pt, yshift=1pt] {$x_1$};
    \draw[->] (axis cs:0,-5) -- (axis cs:0,12)
      node[below right, xshift=-1pt, yshift=-2pt] {$x_2$};

    \addplot[name path=upper, color=blue, thick]
      table[row sep=crcr] {
-13.86895145 5.63395505\\
-13.84790437 5.62180351\\
-13.82685729 5.60965197\\
-13.80581021 5.59750044\\
-13.78476313 5.58534890\\
-13.76371605 5.57319736\\
-13.74266898 5.56104583\\
-13.72162190 5.54889429\\
-13.70057482 5.53674275\\
-13.67952774 5.52459122\\
-13.65848066 5.51243968\\
-13.63743358 5.50028814\\
-13.61638650 5.48813661\\
-13.59533942 5.47598507\\
-13.57429234 5.46383353\\
-13.55324526 5.45168200\\
-13.53219818 5.43953046\\
-13.51115110 5.42737892\\
-13.49010403 5.41522738\\
-13.46905695 5.40307585\\
-13.44800987 5.39092431\\
-13.42696279 5.37877277\\
-13.40591571 5.36662124\\
-13.38486863 5.35446970\\
-13.36382155 5.34231816\\
-13.34277447 5.33016663\\
-13.32172739 5.31801509\\
-13.30068031 5.30586355\\
-13.27963323 5.29371202\\
-13.25858615 5.28156048\\
-13.23753908 5.26940894\\
-13.21649200 5.25725741\\
-13.19544492 5.24510587\\
-13.17439784 5.23295433\\
-13.15335076 5.22080280\\
-13.13230368 5.20865126\\
-13.11125660 5.19649972\\
-13.09020952 5.18434819\\
-13.06916244 5.17219665\\
-13.04811536 5.16004511\\
-13.02706828 5.14789357\\
-13.00602121 5.13574204\\
-12.98497413 5.12359050\\
-12.96392705 5.11143896\\
-12.94287997 5.09928743\\
-12.92183289 5.08713589\\
-12.90078581 5.07498435\\
-12.87973873 5.06283282\\
-12.85869165 5.05068128\\
-12.83764457 5.03852974\\
-12.81659749 5.02637821\\
-12.79555041 5.01422667\\
-12.77450333 5.00207513\\
-12.75345626 4.98992360\\
-12.73240918 4.97777206\\
-12.71136210 4.96562052\\
-12.69031502 4.95346899\\
-12.66926794 4.94131745\\
-12.64822086 4.92916591\\
-12.62717378 4.91701438\\
-12.60612670 4.90486284\\
-12.58507962 4.89271130\\
-12.56403254 4.88055976\\
-12.54298546 4.86840823\\
-12.52193838 4.85625669\\
-12.50089131 4.84410515\\
-12.47984423 4.83195362\\
-12.45879715 4.81980208\\
-12.43775007 4.80765054\\
-12.41670299 4.79549901\\
-12.39565591 4.78334747\\
-12.37460883 4.77119593\\
-12.35356175 4.75904440\\
-12.33251467 4.74689286\\
-12.31146759 4.73474132\\
-12.29042051 4.72258979\\
-12.26937343 4.71043825\\
-12.24832636 4.69828671\\
-12.22727928 4.68613518\\
-12.20623220 4.67398364\\
-12.18518512 4.66183210\\
-12.16413804 4.64968057\\
-12.14309096 4.63752903\\
-12.12204388 4.62537749\\
-12.10099680 4.61322595\\
-12.07994972 4.60107442\\
-12.05890264 4.58892288\\
-12.03785556 4.57677134\\
-12.01680849 4.56461981\\
-11.99576141 4.55246827\\
-11.97471433 4.54031673\\
-11.95366725 4.52816520\\
-11.93262017 4.51601366\\
-11.91157309 4.50386212\\
-11.89052601 4.49171059\\
-11.86947893 4.47955905\\
-11.84843185 4.46740751\\
-11.82738477 4.45525598\\
-11.80633769 4.44310444\\
-11.78529061 4.43095290\\
-11.76424354 4.41880137\\
-11.74319646 4.40664983\\
-11.72214938 4.39449829\\
-11.70110230 4.38234676\\
-11.68005522 4.37019522\\
-11.65900814 4.35804368\\
-11.63796106 4.34589215\\
-11.61691398 4.33374061\\
-11.59586690 4.32158907\\
-11.57481982 4.30943753\\
-11.55377274 4.29728600\\
-11.53272566 4.28513446\\
-11.51167859 4.27298292\\
-11.49063151 4.26083139\\
-11.46958443 4.24867985\\
-11.44853735 4.23652831\\
-11.42749027 4.22437678\\
-11.40644319 4.21222524\\
-11.38539611 4.20007370\\
-11.36434903 4.18792217\\
-11.34330195 4.17577063\\
-11.32225487 4.16361909\\
-11.30120779 4.15146756\\
-11.28016071 4.13931602\\
-11.25911364 4.12716448\\
-11.23806656 4.11501295\\
-11.21701948 4.10286141\\
-11.19597240 4.09070987\\
-11.17492532 4.07855834\\
-11.15387824 4.06640680\\
-11.13283116 4.05425526\\
-11.11178408 4.04210372\\
-11.09073700 4.02995219\\
-11.06968992 4.01780065\\
-11.04864284 4.00564911\\
-11.02759577 3.99349758\\
-11.00654869 3.98134604\\
-10.98550161 3.96919450\\
-10.96445453 3.95704297\\
-10.94340745 3.94489143\\
-10.92236037 3.93273989\\
-10.90131329 3.92058836\\
-10.88026621 3.90843682\\
-10.85921913 3.89628528\\
-10.83817205 3.88413375\\
-10.81712497 3.87198221\\
-10.79607789 3.85983067\\
-10.77503082 3.84767914\\
-10.75398374 3.83552760\\
-10.73293666 3.82337606\\
-10.71188958 3.81122453\\
-10.69084250 3.79907299\\
-10.66979542 3.78692145\\
-10.64874834 3.77476991\\
-10.62770126 3.76261838\\
-10.60665418 3.75046684\\
-10.58560710 3.73831530\\
-10.56456002 3.72616377\\
-10.54351294 3.71401223\\
-10.52246587 3.70186069\\
-10.50141879 3.68970916\\
-10.48037171 3.67755762\\
-10.45932463 3.66540608\\
-10.43827755 3.65325455\\
-10.41723047 3.64110301\\
-10.39618339 3.62895147\\
-10.37513631 3.61679994\\
-10.35408923 3.60464840\\
-10.33304215 3.59249686\\
-10.31199507 3.58034533\\
-10.29094799 3.56819379\\
-10.26990092 3.55604225\\
-10.24885384 3.54389072\\
-10.22780676 3.53173918\\
-10.20675968 3.51958764\\
-10.18571260 3.50743611\\
-10.16466552 3.49528457\\
-10.14361844 3.48313303\\
-10.12257136 3.47098149\\
-10.10152428 3.45882996\\
-10.08047720 3.44667842\\
-10.05943012 3.43452688\\
-10.03838305 3.42237535\\
-10.01733597 3.41022381\\
-9.99628889 3.39807227\\
-9.97524181 3.38592074\\
-9.95419473 3.37376920\\
-9.93314765 3.36161766\\
-9.91210057 3.34946613\\
-9.89105349 3.33731459\\
-9.87000641 3.32516305\\
-9.84895933 3.31301152\\
-9.82791225 3.30085998\\
-9.80686517 3.28870844\\
-9.78581810 3.27655691\\
-9.76477102 3.26440537\\
-9.74372394 3.25225383\\
-9.72267686 3.24010230\\
-9.70162978 3.22795076\\
-9.68058270 3.21579922\\
-9.65953562 3.20364768\\
-9.63848854 3.19149615\\
-9.61744146 3.17934461\\
-9.59639438 3.16719307\\
-9.57534730 3.15504154\\
-9.55430022 3.14289000\\
-9.53325315 3.13073846\\
-9.51220607 3.11858693\\
-9.49115899 3.10643539\\
-9.47011191 3.09428385\\
-9.44906483 3.08213232\\
-9.42801775 3.06998078\\
-9.40697067 3.05782924\\
-9.38592359 3.04567771\\
-9.36487651 3.03352617\\
-9.34382943 3.02137463\\
-9.32278235 3.00922310\\
-9.30173527 2.99707156\\
-9.28068820 2.98492002\\
-9.25964112 2.97276849\\
-9.23859404 2.96061695\\
-9.21754696 2.94846541\\
-9.19649988 2.93631387\\
-9.17545280 2.92416234\\
-9.15440572 2.91201080\\
-9.13335864 2.89985926\\
-9.11231156 2.88770773\\
-9.09126448 2.87555619\\
-9.07021740 2.86340465\\
-9.04917033 2.85125312\\
-9.02812325 2.83910158\\
-9.00707617 2.82695004\\
-8.98602909 2.81479851\\
-8.96498201 2.80264697\\
-8.94393493 2.79049543\\
-8.92288785 2.77834390\\
-8.90184077 2.76619236\\
-8.88079369 2.75404082\\
-8.85974661 2.74188929\\
-8.83869953 2.72973775\\
-8.81765245 2.71758621\\
-8.79660538 2.70543468\\
-8.77555830 2.69328314\\
-8.75451122 2.68113160\\
-8.73346414 2.66898007\\
-8.71241706 2.65682853\\
-8.69136998 2.64467699\\
-8.67032290 2.63252545\\
-8.64927582 2.62037392\\
-8.62822874 2.60822238\\
-8.60718166 2.59607084\\
-8.58613458 2.58391931\\
-8.56508750 2.57176777\\
-8.54404043 2.55961623\\
-8.52299335 2.54746470\\
-8.50194627 2.53531316\\
-8.48089919 2.52316162\\
-8.45985211 2.51101009\\
-8.43880503 2.49885855\\
-8.41775795 2.48670701\\
-8.39671087 2.47455548\\
-8.37566379 2.46240394\\
-8.35461671 2.45025240\\
-8.33356963 2.43810087\\
-8.31252256 2.42594933\\
-8.29147548 2.41379779\\
-8.27042840 2.40164626\\
-8.24938132 2.38949472\\
-8.22833424 2.37734318\\
-8.20728716 2.36519164\\
-8.18624008 2.35304011\\
-8.16519300 2.34088857\\
-8.14414592 2.32873703\\
-8.12309884 2.31658550\\
-8.10205176 2.30443396\\
-8.08100468 2.29228242\\
-8.05995761 2.28013089\\
-8.03891053 2.26797935\\
-8.01786345 2.25582781\\
-7.99681637 2.24367628\\
-7.97576929 2.23152474\\
-7.95472221 2.21937320\\
-7.93367513 2.20722167\\
-7.91262805 2.19507013\\
-7.89158097 2.18291859\\
-7.87053389 2.17076706\\
-7.84948681 2.15861552\\
-7.82843973 2.14646398\\
-7.80739266 2.13431245\\
-7.78634558 2.12216091\\
-7.76529850 2.11000937\\
-7.74425142 2.09785783\\
-7.72320434 2.08570630\\
-7.70215726 2.07355476\\
-7.68111018 2.06140322\\
-7.66006310 2.04925169\\
-7.63901602 2.03710015\\
-7.61796894 2.02494861\\
-7.59692186 2.01279708\\
-7.57587478 2.00064554\\
-7.55482771 1.98849400\\
-7.53378063 1.97634247\\
-7.51273355 1.96419093\\
-7.49168647 1.95203939\\
-7.47063939 1.93988786\\
-7.44959231 1.92773632\\
-7.42854523 1.91558478\\
-7.40749815 1.90343325\\
-7.38645107 1.89128171\\
-7.36540399 1.87913017\\
-7.34435691 1.86697864\\
-7.32330984 1.85482710\\
-7.30226276 1.84267556\\
-7.28121568 1.83052403\\
-7.26016860 1.81837249\\
-7.23912152 1.80622095\\
-7.21807444 1.79406941\\
-7.19702736 1.78191788\\
-7.17598028 1.76976634\\
-7.15493320 1.75761480\\
-7.13388612 1.74546327\\
-7.11283904 1.73331173\\
-7.09179196 1.72116019\\
-7.07074489 1.70900866\\
-7.04969781 1.69685712\\
-7.02865073 1.68470558\\
-7.00760365 1.67255405\\
-6.98655657 1.66040251\\
-6.96550949 1.64825097\\
-6.94446241 1.63609944\\
-6.92341533 1.62394790\\
-6.90236825 1.61179636\\
-6.88132117 1.59964483\\
-6.86027409 1.58749329\\
-6.83922701 1.57534175\\
-6.81817994 1.56319022\\
-6.79713286 1.55103868\\
-6.77608578 1.53888714\\
-6.75503870 1.52673560\\
-6.73399162 1.51458407\\
-6.71294454 1.50243253\\
-6.69189746 1.49028099\\
-6.67085038 1.47812946\\
-6.64980330 1.46597792\\
-6.62875622 1.45382638\\
-6.60770914 1.44167485\\
-6.58666206 1.42952331\\
-6.56561499 1.41737177\\
-6.54456791 1.40522024\\
-6.52352083 1.39306870\\
-6.50247375 1.38091716\\
-6.48142667 1.36876563\\
-6.46037959 1.35661409\\
-6.43933251 1.34446255\\
-6.41828543 1.33231102\\
-6.39723835 1.32015948\\
-6.37619127 1.30800794\\
-6.35514419 1.29585641\\
-6.33409712 1.28370487\\
-6.31305004 1.27155333\\
-6.29200296 1.25940179\\
-6.27095588 1.24725026\\
-6.24990880 1.23509872\\
-6.22886172 1.22294718\\
-6.20781464 1.21079565\\
-6.18676756 1.19864411\\
-6.16572048 1.18649257\\
-6.14467340 1.17434104\\
-6.12362632 1.16218950\\
-6.10257924 1.15003796\\
-6.08153217 1.13788643\\
-6.06048509 1.12573489\\
-6.03943801 1.11358335\\
-6.01839093 1.10143182\\
-5.99734385 1.08928028\\
-5.97629677 1.07712874\\
-5.95524969 1.06497721\\
-5.93420261 1.05282567\\
-5.91315553 1.04067413\\
-5.89210845 1.02852260\\
-5.87106137 1.01637106\\
-5.85001429 1.00421952\\
-5.82896722 0.99206799\\
-5.80792014 0.97991645\\
-5.78687306 0.96776491\\
-5.76582598 0.95561337\\
-5.74477890 0.94346184\\
-5.72373182 0.93131030\\
-5.70268474 0.91915876\\
-5.68163766 0.90700723\\
-5.66059058 0.89485569\\
-5.63954350 0.88270415\\
-5.61849642 0.87055262\\
-5.59744934 0.85840108\\
-5.57640227 0.84624954\\
-5.55535519 0.83409801\\
-5.53430811 0.82194647\\
-5.51326103 0.80979493\\
-5.49221395 0.79764340\\
-5.47116687 0.78549186\\
-5.45011979 0.77334032\\
-5.42907271 0.76118879\\
-5.40802563 0.74903725\\
-5.38697855 0.73688571\\
-5.36593147 0.72473418\\
-5.34488440 0.71258264\\
-5.32383732 0.70043110\\
-5.30279024 0.68827956\\
-5.28174316 0.67612803\\
-5.26069608 0.66397649\\
-5.23964900 0.65182495\\
-5.21860192 0.63967342\\
-5.19755640 0.62752285\\
-5.17654464 0.61539347\\
-5.15562296 0.60332349\\
-5.13484179 0.59135264\\
-5.11424493 0.57952111\\
-5.09387005 0.56786903\\
-5.07374926 0.55643603\\
-5.05390957 0.54526072\\
-5.03437349 0.53438026\\
-5.01515952 0.52382989\\
-4.99628270 0.51364258\\
-4.97775501 0.50384871\\
-4.95958584 0.49447573\\
-4.94178240 0.48554803\\
-4.92434995 0.47708670\\
-4.90729217 0.46910947\\
-4.89061129 0.46163062\\
-4.87430828 0.45466104\\
-4.85838295 0.44820824\\
-4.84283399 0.44227648\\
-4.82765895 0.43686696\\
-4.81285428 0.43197798\\
-4.79841520 0.42760523\\
-4.78433566 0.42374210\\
-4.77060829 0.42037997\\
-4.75722427 0.41750863\\
-4.74417328 0.41511662\\
-4.73144346 0.41319168\\
-4.71902140 0.41172116\\
-4.70689214 0.41069244\\
-4.69503919 0.41009335\\
-4.68344468 0.40991259\\
-4.67208946 0.41014007\\
-4.66095325 0.41076731\\
-4.65001489 0.41178767\\
-4.63925257 0.41319667\\
-4.62864407 0.41499215\\
-4.61816706 0.41717438\\
-4.60779940 0.41974616\\
-4.59751942 0.42271282\\
-4.58730621 0.42608212\\
-4.57713983 0.42986416\\
-4.56700162 0.43407115\\
-4.55687432 0.43871720\\
-4.54674224 0.44381798\\
-4.53659138 0.44939046\\
-4.52640945 0.45545247\\
-4.51618585 0.46202238\\
-4.50591165 0.46911868\\
-4.49557948 0.47675955\\
-4.48518333 0.48496252\\
-4.47471844 0.49374408\\
-4.46418101 0.50311926\\
-4.45356801 0.51310137\\
-4.44287695 0.52370160\\
-4.43210559 0.53492881\\
-4.42125174 0.54678920\\
-4.41031306 0.55928613\\
-4.39928688 0.57241990\\
-4.38817004 0.58618756\\
-4.37695890 0.60058280\\
-4.36564924 0.61559577\\
-4.35423636 0.63121304\\
-4.34271517 0.64741748\\
-4.33108045 0.66418821\\
-4.31932708 0.68150058\\
-4.30745042 0.69932616\\
-4.29544672 0.71763275\\
-4.28331367 0.73638441\\
-4.27105091 0.75554156\\
-4.25866069 0.77506106\\
-4.24614850 0.79489633\\
-4.23352381 0.81499753\\
-4.22080073 0.83531171\\
-4.20799869 0.85578301\\
-4.19514319 0.87635285\\
-4.18226573 0.89696091\\
-4.16938369 0.91757607\\
-4.15649106 0.93820625\\
-4.14357984 0.95886111\\
-4.13064159 0.97954942\\
-4.11766749 1.00027907\\
-4.10464829 1.02105710\\
-4.09157437 1.04188970\\
-4.07843576 1.06278224\\
-4.06522209 1.08373923\\
-4.05192266 1.10476440\\
-4.03852643 1.12586064\\
-4.02502201 1.14703004\\
-4.01139773 1.16827386\\
-3.99764159 1.18959256\\
-3.98374129 1.21098579\\
-3.96968427 1.23245236\\
-3.95545772 1.25399029\\
-3.94104859 1.27559673\\
-3.92644361 1.29726804\\
-3.91162932 1.31899971\\
-3.89659211 1.34078639\\
-3.88131824 1.36262188\\
-3.86579386 1.38449911\\
-3.85000508 1.40641017\\
-3.83393796 1.42834625\\
-3.81757861 1.45029768\\
-3.80091318 1.47225388\\
-3.78392794 1.49420342\\
-3.76660933 1.51613398\\
-3.74894398 1.53803235\\
-3.73091882 1.55988443\\
-3.71252106 1.58167526\\
-3.69373834 1.60338903\\
-3.67455872 1.62500906\\
-3.65497075 1.64651782\\
-3.63496359 1.66789699\\
-3.61452698 1.68912744\\
-3.59365140 1.71018928\\
-3.57232806 1.73106187\\
-3.55054902 1.75172387\\
-3.52830720 1.77215331\\
-3.50559647 1.79232754\\
-3.48241174 1.81222341\\
-3.45874895 1.83181720\\
-3.43460518 1.85108478\\
-3.40997868 1.87000158\\
-3.38486892 1.88854276\\
-3.35927665 1.90668317\\
-3.33320389 1.92439754\\
-3.30665405 1.94166045\\
-3.27963187 1.95844652\\
-3.25214351 1.97473039\\
-3.22419654 1.99048692\\
-3.19579993 2.00569117\\
-3.16696410 2.02031860\\
-3.13770089 2.03434508\\
-3.10802354 2.04774704\\
-3.07794669 2.06050152\\
-3.04748635 2.07258633\\
-3.01665986 2.08398008\\
-2.98548587 2.09466230\\
-2.95398425 2.10461355\\
-2.92217607 2.11381546\\
-2.89008352 2.12225087\\
-2.85772987 2.12990386\\
-2.82513933 2.13675985\\
-2.79233702 2.14280566\\
-2.75934889 2.14802960\\
-2.72620156 2.15242147\\
-2.69292229 2.15597266\\
-2.65953885 2.15867619\\
-2.62607941 2.16052670\\
-2.59257243 2.16152053\\
-2.55904658 2.16165571\\
-2.52553056 2.16093197\\
-2.49205308 2.15935074\\
-2.45864267 2.15691517\\
-2.42532760 2.15363006\\
-2.39213579 2.14950191\\
-2.35909465 2.14453880\\
-2.32623103 2.13875045\\
-2.29357110 2.13214807\\
-2.26114024 2.12474440\\
-2.22896296 2.11655357\\
-2.19706285 2.10759108\\
-2.16546243 2.09787373\\
-2.13418312 2.08741950\\
-2.10324521 2.07624751\\
-2.07266771 2.06437792\\
-2.04246838 2.05183183\\
-2.01266366 2.03863120\\
-1.98326862 2.02479875\\
-1.95429695 2.01035786\\
-1.92576092 1.99533251\\
-1.89767141 1.97974711\\
-1.87003784 1.96362649\\
-1.84286823 1.94699574\\
-1.81616916 1.92988016\\
-1.78994583 1.91230513\\
-1.76420206 1.89429606\\
-1.73894031 1.87587829\\
-1.71416172 1.85707700\\
-1.68986617 1.83791715\\
-1.66605227 1.81842340\\
-1.64271748 1.79862002\\
-1.61985808 1.77853086\\
-1.59746931 1.75817927\\
-1.57554534 1.73758806\\
-1.55407941 1.71677940\\
-1.53306382 1.69577487\\
-1.51249006 1.67459530\\
-1.49234882 1.65326083\\
-1.47263008 1.63179084\\
-1.45332315 1.61020390\\
-1.43441679 1.58851780\\
-1.41589920 1.56674947\\
-1.39775814 1.54491501\\
-1.37998095 1.52302965\\
-1.36255465 1.50110775\\
-1.34546595 1.47916281\\
-1.32870135 1.45720743\\
-1.31224716 1.43525332\\
-1.29608957 1.41331133\\
-1.28021469 1.39139141\\
-1.26460861 1.36950263\\
-1.24925740 1.34765320\\
-1.23414720 1.32585045\\
-1.21926423 1.30410085\\
-1.20459484 1.28241002\\
-1.19012551 1.26078273\\
-1.17584292 1.23922290\\
-1.16173394 1.21773362\\
-1.14778569 1.19631714\\
-1.13398552 1.17497491\\
-1.12032104 1.15370753\\
-1.10678018 1.13251481\\
-1.09335115 1.11139574\\
-1.08002246 1.09034847\\
-1.06678297 1.06937038\\
-1.05362187 1.04845801\\
-1.04052869 1.02760709\\
-1.02749333 1.00681251\\
-1.01450604 0.98606836\\
-1.00155748 0.96536785\\
-0.98863868 0.94470337\\
-0.97574108 0.92406642\\
-0.96285655 0.90344763\\
-0.94997757 0.88283702\\
-0.93711299 0.86225122\\
-0.92429731 0.84175361\\
-0.91156031 0.82140883\\
-0.89892443 0.80127749\\
-0.88640555 0.78141597\\
-0.87401388 0.76187624\\
-0.86175479 0.74270569\\
-0.84962968 0.72394704\\
-0.83763669 0.70563821\\
-0.82577143 0.68781233\\
-0.81402760 0.67049770\\
-0.80239750 0.65371786\\
-0.79087244 0.63749169\\
-0.77944313 0.62183350\\
-0.76809985 0.60675322\\
-0.75683265 0.59225657\\
-0.74563139 0.57834531\\
-0.73448572 0.56501749\\
-0.72338505 0.55226772\\
-0.71231839 0.54008753\\
-0.70127423 0.52846564\\
-0.69024036 0.51738839\\
-0.67920367 0.50684011\\
-0.66815000 0.49680350\\
-0.65706395 0.48726003\\
-0.64592879 0.47819042\\
-0.63472631 0.46957495\\
-0.62343683 0.46139396\\
-0.61203914 0.45362814\\
-0.60051060 0.44625893\\
-0.58882720 0.43926877\\
-0.57696371 0.43264142\\
-0.56489392 0.42636211\\
-0.55259080 0.42041769\\
-0.54002685 0.41479671\\
-0.52717431 0.40948945\\
-0.51400552 0.40448779\\
-0.50049322 0.39978515\\
-0.48661087 0.39537629\\
-0.47233295 0.39125701\\
-0.45763529 0.38742395\\
-0.44249529 0.38387420\\
-0.42689228 0.38060499\\
-0.41080767 0.37761329\\
-0.39422528 0.37489549\\
-0.37713148 0.37244703\\
-0.35951544 0.37026208\\
-0.34136933 0.36833330\\
-0.32268852 0.36665156\\
-0.30347182 0.36520582\\
-0.28372164 0.36398304\\
-0.26344431 0.36296818\\
-0.24265027 0.36214427\\
-0.22135439 0.36149267\\
-0.19957624 0.36099327\\
-0.17734043 0.36062498\\
-0.15467691 0.36036616\\
-0.13162132 0.36019525\\
-0.10821532 0.36009143\\
-0.08450695 0.36003537\\
-0.06055089 0.36001007\\
-0.03640886 0.36000160\\
-0.01214980 0.36000000\\
0.01214980 0.36000000\\
0.03640886 0.36000160\\
0.06055089 0.36001007\\
0.08450695 0.36003537\\
0.10821532 0.36009143\\
0.13162132 0.36019525\\
0.15467691 0.36036616\\
0.17734043 0.36062498\\
0.19957624 0.36099327\\
0.22135439 0.36149267\\
0.24265027 0.36214427\\
0.26344431 0.36296818\\
0.28372164 0.36398304\\
0.30347182 0.36520582\\
0.32268852 0.36665156\\
0.34136933 0.36833330\\
0.35951544 0.37026208\\
0.37713148 0.37244703\\
0.39422528 0.37489549\\
0.41080767 0.37761329\\
0.42689228 0.38060499\\
0.44249529 0.38387420\\
0.45763529 0.38742395\\
0.47233295 0.39125701\\
0.48661087 0.39537629\\
0.50049322 0.39978515\\
0.51400552 0.40448779\\
0.52717431 0.40948945\\
0.54002685 0.41479671\\
0.55259080 0.42041769\\
0.56489392 0.42636211\\
0.57696371 0.43264142\\
0.58882720 0.43926877\\
0.60051060 0.44625893\\
0.61203914 0.45362814\\
0.62343683 0.46139396\\
0.63472631 0.46957495\\
0.64592879 0.47819042\\
0.65706395 0.48726003\\
0.66815000 0.49680350\\
0.67920367 0.50684011\\
0.69024036 0.51738839\\
0.70127423 0.52846564\\
0.71231839 0.54008753\\
0.72338505 0.55226772\\
0.73448572 0.56501749\\
0.74563139 0.57834531\\
0.75683265 0.59225657\\
0.76809985 0.60675322\\
0.77944313 0.62183350\\
0.79087244 0.63749169\\
0.80239750 0.65371786\\
0.81402760 0.67049770\\
0.82577143 0.68781233\\
0.83763669 0.70563821\\
0.84962968 0.72394704\\
0.86175479 0.74270569\\
0.87401388 0.76187624\\
0.88640555 0.78141597\\
0.89892443 0.80127749\\
0.91156031 0.82140883\\
0.92429731 0.84175361\\
0.93711299 0.86225122\\
0.94997757 0.88283702\\
0.96285652 0.90344758\\
0.97574065 0.92406578\\
0.98863694 0.94470088\\
1.00155297 0.96536162\\
1.01449671 0.98605590\\
1.02747649 1.00679082\\
1.04050103 1.02757269\\
1.05357938 1.04840704\\
1.06672094 1.06929862\\
1.07993543 1.09025142\\
1.09323290 1.11126869\\
1.10662370 1.13235291\\
1.12011847 1.15350582\\
1.13372815 1.17472840\\
1.14746395 1.19602091\\
1.16133732 1.21738283\\
1.17535996 1.23881293\\
1.18954381 1.26030920\\
1.20390100 1.28186889\\
1.21844384 1.30348849\\
1.23318480 1.32516372\\
1.24813650 1.34688956\\
1.26331165 1.36866018\\
1.27872305 1.39046901\\
1.29438354 1.41230870\\
1.31030596 1.43417109\\
1.32650313 1.45604727\\
1.34298780 1.47792754\\
1.35977263 1.49980138\\
1.37687010 1.52165754\\
1.39429250 1.54348394\\
1.41205189 1.56526777\\
1.43016001 1.58699541\\
1.44862828 1.60865250\\
1.46746770 1.63022394\\
1.48668883 1.65169388\\
1.50630172 1.67304577\\
1.52631587 1.69426236\\
1.54674016 1.71532574\\
1.56758279 1.73621733\\
1.58885125 1.75691799\\
1.61055225 1.77740795\\
1.63269166 1.79766695\\
1.65527450 1.81767422\\
1.67830482 1.83740854\\
1.70178572 1.85684830\\
1.72571927 1.87597155\\
1.75010649 1.89475606\\
1.77494729 1.91317937\\
1.80024045 1.93121888\\
1.82598360 1.94885190\\
1.85217315 1.96605569\\
1.87880435 1.98280762\\
1.90587119 1.99908514\\
1.93336645 2.01486595\\
1.96128166 2.03012802\\
1.98960713 2.04484968\\
2.01833194 2.05900973\\
2.04744395 2.07258749\\
2.07692984 2.08556290\\
2.10677512 2.09791657\\
2.13696417 2.10962991\\
2.16748029 2.12068515\\
2.19830572 2.13106545\\
2.22942170 2.14075497\\
2.26080856 2.14973891\\
2.29244571 2.15800362\\
2.32431180 2.16553661\\
2.35638471 2.17232665\\
2.38864168 2.17836378\\
2.42105935 2.18363937\\
2.45361390 2.18814619\\
2.48628106 2.19187837\\
2.51903628 2.19483151\\
2.55185476 2.19700263\\
2.58471157 2.19839022\\
2.61758176 2.19899424\\
2.65044039 2.19881609\\
2.68326271 2.19785865\\
2.71602419 2.19612624\\
2.74870060 2.19362459\\
2.78126817 2.19036082\\
2.81370360 2.18634340\\
2.84598418 2.18158213\\
2.87808786 2.17608808\\
2.90999332 2.16987351\\
2.94168006 2.16295189\\
2.97312841 2.15533774\\
3.00431967 2.14704666\\
3.03523608 2.13809518\\
3.06586094 2.12850076\\
3.09617860 2.11828166\\
3.12617451 2.10745690\\
3.15583528 2.09604616\\
3.18514864 2.08406971\\
3.21410352 2.07154836\\
3.24269004 2.05850331\\
3.27089950 2.04495615\\
3.29872439 2.03092872\\
3.32615839 2.01644308\\
3.35319635 2.00152140\\
3.37983428 1.98618592\\
3.40606933 1.97045883\\
3.43189974 1.95436227\\
3.45732486 1.93791820\\
3.48234507 1.92114838\\
3.50696176 1.90407429\\
3.53117728 1.88671709\\
3.55499492 1.86909755\\
3.57841886 1.85123601\\
3.60145410 1.83315234\\
3.62410641 1.81486590\\
3.64638234 1.79639549\\
3.66828908 1.77775932\\
3.68983449 1.75897498\\
3.71102699 1.74005943\\
3.73187554 1.72102895\\
3.75238959 1.70189913\\
3.77257902 1.68268485\\
3.79245408 1.66340026\\
3.81202537 1.64405878\\
3.83130378 1.62467309\\
3.85030044 1.60525508\\
3.86902670 1.58581592\\
3.88749404 1.56636598\\
3.90571410 1.54691486\\
3.92369858 1.52747139\\
3.94145926 1.50804363\\
3.95900793 1.48863886\\
3.97635635 1.46926356\\
3.99351629 1.44992347\\
4.01049942 1.43062354\\
4.02731735 1.41136792\\
4.04398157 1.39216002\\
4.06050346 1.37300247\\
4.07689425 1.35389710\\
4.09316502 1.33484499\\
4.10932669 1.31584644\\
4.12538997 1.29690096\\
4.14136540 1.27800729\\
4.15726332 1.25916336\\
4.17309384 1.24036633\\
4.18886686 1.22161253\\
4.20459204 1.20289751\\
4.22027881 1.18421595\\
4.23593633 1.16556174\\
4.25157351 1.14692787\\
4.26719897 1.12830648\\
4.28281905 1.10969135\\
4.29840962 1.09111418\\
4.31392746 1.07263534\\
4.32933613 1.05431422\\
4.34460610 1.03620819\\
4.35971397 1.01837222\\
4.37464175 1.00085859\\
4.38937613 0.98371655\\
4.40390767 0.96699207\\
4.41823010 0.95072753\\
4.43233966 0.93496157\\
4.44623447 0.91972885\\
4.45991397 0.90505996\\
4.47337848 0.89098130\\
4.48662879 0.87751505\\
4.49966588 0.86467912\\
4.51249069 0.85248720\\
4.52510406 0.84094880\\
4.53750663 0.83006938\\
4.54969889 0.81985045\\
4.56168130 0.81028975\\
4.57345446 0.80138153\\
4.58501928 0.79311671\\
4.59637725 0.78548330\\
4.60753069 0.77846664\\
4.61848301 0.77204987\\
4.62923896 0.76621432\\
4.63980488 0.76093996\\
4.65018888 0.75620592\\
4.66040101 0.75199093\\
4.67045336 0.74827392\\
4.68036009 0.74503445\\
4.69013743 0.74225325\\
4.69980357 0.73991270\\
4.70937852 0.73799722\\
4.71888389 0.73649371\\
4.72834261 0.73539184\\
4.73777866 0.73468431\\
4.74721664 0.73436705\\
4.75668149 0.73443930\\
4.76619804 0.73490361\\
4.77579065 0.73576579\\
4.78548287 0.73703473\\
4.79529708 0.73872217\\
4.80525424 0.74084239\\
4.81537360 0.74341184\\
4.82567259 0.74644871\\
4.83616662 0.74997244\\
4.84686909 0.75400328\\
4.85779139 0.75856172\\
4.86894295 0.76366799\\
4.88033137 0.76934155\\
4.89196260 0.77560063\\
4.90384114 0.78246167\\
4.91597023 0.78993898\\
4.92835216 0.79804425\\
4.94098842 0.80678627\\
4.95387997 0.81617053\\
4.96702743 0.82619902\\
4.98043117 0.83686994\\
4.99409144 0.84817756\\
5.00800839 0.86011207\\
5.02218200 0.87265949\\
5.03661198 0.88580160\\
5.05129754 0.89951597\\
5.06623708 0.91377596\\
5.08142782 0.92855086\\
5.09686536 0.94380596\\
5.11254308 0.95950275\\
5.12845158 0.97559917\\
5.14457802 0.99204983\\
5.16090537 1.00880634\\
5.17741172 1.02581764\\
5.19406952 1.04303039\\
5.21084488 1.06038933\\
5.22769684 1.07783765\\
5.24457782 1.09531832\\
5.26146016 1.11280049\\
5.27834249 1.13028266\\
5.29522482 1.14776483\\
5.31210716 1.16524700\\
5.32898949 1.18272916\\
5.34587182 1.20021133\\
5.36275416 1.21769350\\
5.37963649 1.23517567\\
5.39651882 1.25265784\\
5.41340116 1.27014000\\
5.43028349 1.28762217\\
5.44716583 1.30510434\\
5.46404816 1.32258651\\
5.48093049 1.34006868\\
5.49781283 1.35755085\\
5.51469516 1.37503301\\
5.53157749 1.39251518\\
5.54845983 1.40999735\\
5.56534216 1.42747952\\
5.58222449 1.44496169\\
5.59910683 1.46244385\\
5.61598916 1.47992602\\
5.63287149 1.49740819\\
5.64975383 1.51489036\\
5.66663616 1.53237253\\
5.68351849 1.54985470\\
5.70040083 1.56733686\\
5.71728316 1.58481903\\
5.73416549 1.60230120\\
5.75104783 1.61978337\\
5.76793016 1.63726554\\
5.78481250 1.65474770\\
5.80169483 1.67222987\\
5.81857716 1.68971204\\
5.83545950 1.70719421\\
5.85234183 1.72467638\\
5.86922416 1.74215854\\
5.88610650 1.75964071\\
5.90298883 1.77712288\\
5.91987116 1.79460505\\
5.93675350 1.81208722\\
5.95363583 1.82956939\\
5.97051816 1.84705155\\
5.98740050 1.86453372\\
6.00428283 1.88201589\\
6.02116516 1.89949806\\
6.03804750 1.91698023\\
6.05492983 1.93446239\\
6.07181217 1.95194456\\
6.08869450 1.96942673\\
6.10557683 1.98690890\\
6.12245917 2.00439107\\
6.13934150 2.02187323\\
6.15622383 2.03935540\\
6.17310617 2.05683757\\
6.18998850 2.07431974\\
6.20687083 2.09180191\\
6.22375317 2.10928408\\
6.24063550 2.12676624\\
6.25751783 2.14424841\\
6.27440017 2.16173058\\
6.29128250 2.17921275\\
6.30816483 2.19669492\\
6.32504717 2.21417708\\
6.34192950 2.23165925\\
6.35881184 2.24914142\\
6.37569417 2.26662359\\
6.39257650 2.28410576\\
6.40945884 2.30158792\\
6.42634117 2.31907009\\
6.44322350 2.33655226\\
6.46010584 2.35403443\\
6.47698817 2.37151660\\
6.49387050 2.38899877\\
6.51075284 2.40648093\\
6.52763517 2.42396310\\
6.54451750 2.44144527\\
6.56139984 2.45892744\\
6.57828217 2.47640961\\
6.59516450 2.49389177\\
6.61204684 2.51137394\\
6.62892917 2.52885611\\
6.64581151 2.54633828\\
6.66269384 2.56382045\\
6.67957617 2.58130261\\
6.69645851 2.59878478\\
6.71334084 2.61626695\\
6.73022317 2.63374912\\
6.74710551 2.65123129\\
6.76398784 2.66871346\\
6.78087017 2.68619562\\
6.79775251 2.70367779\\
6.81463484 2.72115996\\
6.83151717 2.73864213\\
6.84839951 2.75612430\\
6.86528184 2.77360646\\
6.88216417 2.79108863\\
6.89904651 2.80857080\\
6.91592884 2.82605297\\
6.93281117 2.84353514\\
6.94969351 2.86101730\\
6.96657584 2.87849947\\
6.98345818 2.89598164\\
7.00034051 2.91346381\\
7.01722284 2.93094598\\
7.03410518 2.94842815\\
7.05098751 2.96591031\\
7.06786984 2.98339248\\
7.08475218 3.00087465\\
7.10163451 3.01835682\\
7.11851684 3.03583899\\
7.13539918 3.05332115\\
7.15228151 3.07080332\\
7.16916384 3.08828549\\
7.18604618 3.10576766\\
7.20292851 3.12324983\\
7.21981084 3.14073199\\
7.23669318 3.15821416\\
7.25357551 3.17569633\\
7.27045785 3.19317850\\
7.28734018 3.21066067\\
7.30422251 3.22814284\\
7.32110485 3.24562500\\
7.33798718 3.26310717\\
7.35486951 3.28058934\\
7.37175185 3.29807151\\
7.38863418 3.31555368\\
7.40551651 3.33303584\\
7.42239885 3.35051801\\
7.43928118 3.36800018\\
7.45616351 3.38548235\\
7.47304585 3.40296452\\
7.48992818 3.42044668\\
7.50681051 3.43792885\\
7.52369285 3.45541102\\
7.54057518 3.47289319\\
7.55745752 3.49037536\\
7.57433985 3.50785753\\
7.59122218 3.52533969\\
7.60810452 3.54282186\\
7.62498685 3.56030403\\
7.64186918 3.57778620\\
7.65875152 3.59526837\\
7.67563385 3.61275053\\
7.69251618 3.63023270\\
7.70939852 3.64771487\\
7.72628085 3.66519704\\
7.74316318 3.68267921\\
7.76004552 3.70016137\\
7.77692785 3.71764354\\
7.79381018 3.73512571\\
7.81069252 3.75260788\\
7.82757485 3.77009005\\
7.84445719 3.78757222\\
7.86133952 3.80505438\\
7.87822185 3.82253655\\
7.89510419 3.84001872\\
7.91198652 3.85750089\\
7.92886885 3.87498306\\
7.94575119 3.89246522\\
7.96263352 3.90994739\\
7.97951585 3.92742956\\
7.99639819 3.94491173\\
8.01328052 3.96239390\\
8.03016285 3.97987606\\
8.04704519 3.99735823\\
8.06392752 4.01484040\\
8.08080985 4.03232257\\
8.09769219 4.04980474\\
8.11457452 4.06728691\\
8.13145685 4.08476907\\
8.14833919 4.10225124\\
8.16522152 4.11973341\\
8.18210386 4.13721558\\
8.19898619 4.15469775\\
8.21586852 4.17217991\\
8.23275086 4.18966208\\
8.24963319 4.20714425\\
8.26651552 4.22462642\\
8.28339786 4.24210859\\
8.30028019 4.25959075\\
8.31716252 4.27707292\\
8.33404486 4.29455509\\
8.35092719 4.31203726\\
8.36780952 4.32951943\\
8.38469186 4.34700160\\
8.40157419 4.36448376\\
8.41845652 4.38196593\\
8.43533886 4.39944810\\
8.45222119 4.41693027\\
8.46910353 4.43441244\\
8.48598586 4.45189460\\
8.50286819 4.46937677\\
8.51975053 4.48685894\\
8.53663286 4.50434111\\
8.55351519 4.52182328\\
8.57039753 4.53930544\\
8.58727986 4.55678761\\
8.60416219 4.57426978\\
8.62104453 4.59175195\\
8.63792686 4.60923412\\
8.65480919 4.62671629\\
8.67169153 4.64419845\\
8.68857386 4.66168062\\
8.70545619 4.67916279\\
8.72233853 4.69664496\\
8.73922086 4.71412713\\
8.75610320 4.73160929\\
8.77298553 4.74909146\\
8.78986786 4.76657363\\
8.80675020 4.78405580\\
8.82363253 4.80153797\\
8.84051486 4.81902014\\
8.85739720 4.83650230\\
8.87427953 4.85398447\\
8.89116186 4.87146664\\
8.90804420 4.88894881\\
8.92492653 4.90643098\\
8.94180886 4.92391314\\
8.95869120 4.94139531\\
8.97557353 4.95887748\\
8.99245586 4.97635965\\
9.00933820 4.99384182\\
9.02622053 5.01132398\\
9.04310287 5.02880615\\
9.05998520 5.04628832\\
9.07686753 5.06377049\\
9.09374987 5.08125266\\
9.11063220 5.09873483\\
9.12751453 5.11621699\\
9.14439687 5.13369916\\
9.16127920 5.15118133\\
9.17816153 5.16866350\\
9.19504387 5.18614567\\
9.21192620 5.20362783\\
9.22880853 5.22111000\\
9.24569087 5.23859217\\
9.26257320 5.25607434\\
9.27945553 5.27355651\\
9.29633787 5.29103867\\
9.31322020 5.30852084\\
9.33010253 5.32600301\\
9.34698487 5.34348518\\
9.36386720 5.36096735\\
9.38074954 5.37844952\\
9.39763187 5.39593168\\
9.41451420 5.41341385\\
9.43139654 5.43089602\\
9.44827887 5.44837819\\
9.46516120 5.46586036\\
9.48204354 5.48334252\\
9.49892587 5.50082469\\
9.51580820 5.51830686\\
9.53269054 5.53578903\\
9.54957287 5.55327120\\
9.56645520 5.57075336\\
9.58333754 5.58823553\\
9.60021987 5.60571770\\
9.61710220 5.62319987\\
9.63398454 5.64068204\\
9.65086687 5.65816421\\
9.66774921 5.67564637\\
9.68463154 5.69312854\\
9.70151387 5.71061071\\
9.71839621 5.72809288\\
9.73527854 5.74557505\\
9.75216087 5.76305721\\
9.76904321 5.78053938\\
9.78592554 5.79802155\\
9.80280787 5.81550372\\
9.81969021 5.83298589\\
9.83657254 5.85046805\\
9.85345487 5.86795022\\
9.87033721 5.88543239\\
9.88721954 5.90291456\\
9.90410187 5.92039673\\
9.92098421 5.93787890\\
9.93786654 5.95536106\\
9.95474888 5.97284323\\
9.97163121 5.99032540\\
9.98851354 6.00780757\\
10.00539588 6.02528974\\
10.02227821 6.04277190\\
10.03916054 6.06025407\\
10.05604288 6.07773624\\
10.07292521 6.09521841\\
10.08980754 6.11270058\\
10.10668988 6.13018274\\
10.12357221 6.14766491\\
10.14045454 6.16514708\\
10.15733688 6.18262925\\
10.17421921 6.20011142\\
10.19110154 6.21759359\\
10.20798388 6.23507575\\
10.22486621 6.25255792\\
10.24174854 6.27004009\\
10.25863088 6.28752226\\
10.27551321 6.30500443\\
10.29239555 6.32248659\\
10.30927788 6.33996876\\
10.32616021 6.35745093\\
10.34304255 6.37493310\\
10.35992488 6.39241527\\
10.37680721 6.40989743\\
10.39368955 6.42737960\\
10.41057188 6.44486177\\
10.42745421 6.46234394\\
10.44433655 6.47982611\\
10.46121888 6.49730828\\
10.47810121 6.51479044\\
10.49498355 6.53227261\\
10.51186588 6.54975478\\
10.52874821 6.56723695\\
10.54563055 6.58471912\\
10.56251288 6.60220128\\
10.57939522 6.61968345\\
10.59627755 6.63716562\\
10.61315988 6.65464779\\
10.63004222 6.67212996\\
10.64692455 6.68961212\\
10.66380688 6.70709429\\
10.68068922 6.72457646\\
10.69757155 6.74205863\\
10.71445388 6.75954080\\
10.73133622 6.77702297\\
10.74821855 6.79450513\\
10.76510088 6.81198730\\
10.78198322 6.82946947\\
10.79886555 6.84695164\\
10.81574788 6.86443381\\
10.83263022 6.88191597\\
10.84951255 6.89939814\\
10.86639489 6.91688031\\
10.88327722 6.93436248\\
10.90015955 6.95184465\\
10.91704189 6.96932681\\
10.93392422 6.98680898\\
10.95080655 7.00429115\\
10.96768889 7.02177332\\
10.98457122 7.03925549\\
11.00145355 7.05673766\\
11.01833589 7.07421982\\
11.03521822 7.09170199\\
11.05210055 7.10918416\\
11.06898289 7.12666633\\
11.08586522 7.14414850\\
11.10274755 7.16163066\\
11.11962989 7.17911283\\
11.13651222 7.19659500\\
11.15339456 7.21407717\\
11.17027689 7.23155934\\
11.18715922 7.24904150\\
11.20404156 7.26652367\\
11.22092389 7.28400584\\
11.23780622 7.30148801\\
11.25468856 7.31897018\\
11.27157089 7.33645235\\
11.28845322 7.35393451\\
11.30533556 7.37141668\\
11.32221789 7.38889885\\
11.33910022 7.40638102\\
11.35598256 7.42386319\\
11.37286489 7.44134535\\
11.38974722 7.45882752\\
11.40662956 7.47630969\\
11.42351189 7.49379186\\
11.44039422 7.51127403\\
11.45727656 7.52875619\\
11.47415889 7.54623836\\
11.49104123 7.56372053\\
11.50792356 7.58120270\\
11.52480589 7.59868487\\
11.54168823 7.61616704\\
11.55857056 7.63364920\\
11.57545289 7.65113137\\
11.59233523 7.66861354\\
11.60921756 7.68609571\\
11.62609989 7.70357788\\
11.64298223 7.72106004\\
11.65986456 7.73854221\\
11.67674689 7.75602438\\
11.69362923 7.77350655\\
11.71051156 7.79098872\\
11.72739389 7.80847088\\
11.74427623 7.82595305\\
11.76115856 7.84343522\\
11.77804090 7.86091739\\
11.79492323 7.87839956\\
11.81180556 7.89588173\\
11.82868790 7.91336389\\
11.84557023 7.93084606\\
11.86245256 7.94832823\\
11.87933490 7.96581040\\
11.89621723 7.98329257\\
11.91309956 8.00077473\\
11.92998190 8.01825690\\
11.94686423 8.03573907\\
11.96374656 8.05322124\\
11.98062890 8.07070341\\
11.99751123 8.08818558\\
12.01439356 8.10566774\\
12.03127590 8.12314991\\
12.04815823 8.14063208\\
12.06504057 8.15811425\\
12.08192290 8.17559642\\
12.09880523 8.19307858\\
12.11568757 8.21056075\\
12.13256990 8.22804292\\
12.14945223 8.24552509\\
12.16633457 8.26300726\\
12.18321690 8.28048942\\
};
    \addplot[name path=lower, color=blue, thick]
      table[row sep=crcr] {
-14.22895145 5.01041676\\
-14.20790437 4.99826522\\
-14.18685729 4.98611368\\
-14.16581021 4.97396215\\
-14.14476313 4.96181061\\
-14.12371605 4.94965907\\
-14.10266898 4.93750754\\
-14.08162190 4.92535600\\
-14.06057482 4.91320446\\
-14.03952774 4.90105293\\
-14.01848066 4.88890139\\
-13.99743358 4.87674985\\
-13.97638650 4.86459831\\
-13.95533942 4.85244678\\
-13.93429234 4.84029524\\
-13.91324526 4.82814370\\
-13.89219818 4.81599217\\
-13.87115110 4.80384063\\
-13.85010403 4.79168909\\
-13.82905695 4.77953756\\
-13.80800987 4.76738602\\
-13.78696279 4.75523448\\
-13.76591571 4.74308295\\
-13.74486863 4.73093141\\
-13.72382155 4.71877987\\
-13.70277447 4.70662834\\
-13.68172739 4.69447680\\
-13.66068031 4.68232526\\
-13.63963323 4.67017373\\
-13.61858615 4.65802219\\
-13.59753908 4.64587065\\
-13.57649200 4.63371912\\
-13.55544492 4.62156758\\
-13.53439784 4.60941604\\
-13.51335076 4.59726450\\
-13.49230368 4.58511297\\
-13.47125660 4.57296143\\
-13.45020952 4.56080989\\
-13.42916244 4.54865836\\
-13.40811536 4.53650682\\
-13.38706828 4.52435528\\
-13.36602121 4.51220375\\
-13.34497413 4.50005221\\
-13.32392705 4.48790067\\
-13.30287997 4.47574914\\
-13.28183289 4.46359760\\
-13.26078581 4.45144606\\
-13.23973873 4.43929453\\
-13.21869165 4.42714299\\
-13.19764457 4.41499145\\
-13.17659749 4.40283992\\
-13.15555041 4.39068838\\
-13.13450333 4.37853684\\
-13.11345626 4.36638531\\
-13.09240918 4.35423377\\
-13.07136210 4.34208223\\
-13.05031502 4.32993070\\
-13.02926794 4.31777916\\
-13.00822086 4.30562762\\
-12.98717378 4.29347608\\
-12.96612670 4.28132455\\
-12.94507962 4.26917301\\
-12.92403254 4.25702147\\
-12.90298546 4.24486994\\
-12.88193838 4.23271840\\
-12.86089131 4.22056686\\
-12.83984423 4.20841533\\
-12.81879715 4.19626379\\
-12.79775007 4.18411225\\
-12.77670299 4.17196072\\
-12.75565591 4.15980918\\
-12.73460883 4.14765764\\
-12.71356175 4.13550611\\
-12.69251467 4.12335457\\
-12.67146759 4.11120303\\
-12.65042051 4.09905150\\
-12.62937343 4.08689996\\
-12.60832636 4.07474842\\
-12.58727928 4.06259689\\
-12.56623220 4.05044535\\
-12.54518512 4.03829381\\
-12.52413804 4.02614227\\
-12.50309096 4.01399074\\
-12.48204388 4.00183920\\
-12.46099680 3.98968766\\
-12.43994972 3.97753613\\
-12.41890264 3.96538459\\
-12.39785556 3.95323305\\
-12.37680849 3.94108152\\
-12.35576141 3.92892998\\
-12.33471433 3.91677844\\
-12.31366725 3.90462691\\
-12.29262017 3.89247537\\
-12.27157309 3.88032383\\
-12.25052601 3.86817230\\
-12.22947893 3.85602076\\
-12.20843185 3.84386922\\
-12.18738477 3.83171769\\
-12.16633769 3.81956615\\
-12.14529061 3.80741461\\
-12.12424354 3.79526308\\
-12.10319646 3.78311154\\
-12.08214938 3.77096000\\
-12.06110230 3.75880846\\
-12.04005522 3.74665693\\
-12.01900814 3.73450539\\
-11.99796106 3.72235385\\
-11.97691398 3.71020232\\
-11.95586690 3.69805078\\
-11.93481982 3.68589924\\
-11.91377274 3.67374771\\
-11.89272566 3.66159617\\
-11.87167859 3.64944463\\
-11.85063151 3.63729310\\
-11.82958443 3.62514156\\
-11.80853735 3.61299002\\
-11.78749027 3.60083849\\
-11.76644319 3.58868695\\
-11.74539611 3.57653541\\
-11.72434903 3.56438388\\
-11.70330195 3.55223234\\
-11.68225487 3.54008080\\
-11.66120779 3.52792927\\
-11.64016071 3.51577773\\
-11.61911364 3.50362619\\
-11.59806656 3.49147465\\
-11.57701948 3.47932312\\
-11.55597240 3.46717158\\
-11.53492532 3.45502004\\
-11.51387824 3.44286851\\
-11.49283116 3.43071697\\
-11.47178408 3.41856543\\
-11.45073700 3.40641390\\
-11.42968992 3.39426236\\
-11.40864284 3.38211082\\
-11.38759577 3.36995929\\
-11.36654869 3.35780775\\
-11.34550161 3.34565621\\
-11.32445453 3.33350468\\
-11.30340745 3.32135314\\
-11.28236037 3.30920160\\
-11.26131329 3.29705007\\
-11.24026621 3.28489853\\
-11.21921913 3.27274699\\
-11.19817205 3.26059546\\
-11.17712497 3.24844392\\
-11.15607789 3.23629238\\
-11.13503082 3.22414085\\
-11.11398374 3.21198931\\
-11.09293666 3.19983777\\
-11.07188958 3.18768623\\
-11.05084250 3.17553470\\
-11.02979542 3.16338316\\
-11.00874834 3.15123162\\
-10.98770126 3.13908009\\
-10.96665418 3.12692855\\
-10.94560710 3.11477701\\
-10.92456002 3.10262548\\
-10.90351294 3.09047394\\
-10.88246587 3.07832240\\
-10.86141879 3.06617087\\
-10.84037171 3.05401933\\
-10.81932463 3.04186779\\
-10.79827755 3.02971626\\
-10.77723047 3.01756472\\
-10.75618339 3.00541318\\
-10.73513631 2.99326165\\
-10.71408923 2.98111011\\
-10.69304215 2.96895857\\
-10.67199507 2.95680704\\
-10.65094799 2.94465550\\
-10.62990092 2.93250396\\
-10.60885384 2.92035242\\
-10.58780676 2.90820089\\
-10.56675968 2.89604935\\
-10.54571260 2.88389781\\
-10.52466552 2.87174628\\
-10.50361844 2.85959474\\
-10.48257136 2.84744320\\
-10.46152428 2.83529167\\
-10.44047720 2.82314013\\
-10.41943012 2.81098859\\
-10.39838305 2.79883706\\
-10.37733597 2.78668552\\
-10.35628889 2.77453398\\
-10.33524181 2.76238245\\
-10.31419473 2.75023091\\
-10.29314765 2.73807937\\
-10.27210057 2.72592784\\
-10.25105349 2.71377630\\
-10.23000641 2.70162476\\
-10.20895933 2.68947323\\
-10.18791225 2.67732169\\
-10.16686517 2.66517015\\
-10.14581810 2.65301861\\
-10.12477102 2.64086708\\
-10.10372394 2.62871554\\
-10.08267686 2.61656400\\
-10.06162978 2.60441247\\
-10.04058270 2.59226093\\
-10.01953562 2.58010939\\
-9.99848854 2.56795786\\
-9.97744146 2.55580632\\
-9.95639438 2.54365478\\
-9.93534730 2.53150325\\
-9.91430022 2.51935171\\
-9.89325315 2.50720017\\
-9.87220607 2.49504864\\
-9.85115899 2.48289710\\
-9.83011191 2.47074556\\
-9.80906483 2.45859403\\
-9.78801775 2.44644249\\
-9.76697067 2.43429095\\
-9.74592359 2.42213942\\
-9.72487651 2.40998788\\
-9.70382943 2.39783634\\
-9.68278235 2.38568481\\
-9.66173527 2.37353327\\
-9.64068820 2.36138173\\
-9.61964112 2.34923019\\
-9.59859404 2.33707866\\
-9.57754696 2.32492712\\
-9.55649988 2.31277558\\
-9.53545280 2.30062405\\
-9.51440572 2.28847251\\
-9.49335864 2.27632097\\
-9.47231156 2.26416944\\
-9.45126448 2.25201790\\
-9.43021740 2.23986636\\
-9.40917033 2.22771483\\
-9.38812325 2.21556329\\
-9.36707617 2.20341175\\
-9.34602909 2.19126022\\
-9.32498201 2.17910868\\
-9.30393493 2.16695714\\
-9.28288785 2.15480561\\
-9.26184077 2.14265407\\
-9.24079369 2.13050253\\
-9.21974661 2.11835100\\
-9.19869953 2.10619946\\
-9.17765245 2.09404792\\
-9.15660538 2.08189638\\
-9.13555830 2.06974485\\
-9.11451122 2.05759331\\
-9.09346414 2.04544177\\
-9.07241706 2.03329024\\
-9.05136998 2.02113870\\
-9.03032290 2.00898716\\
-9.00927582 1.99683563\\
-8.98822874 1.98468409\\
-8.96718166 1.97253255\\
-8.94613458 1.96038102\\
-8.92508750 1.94822948\\
-8.90404043 1.93607794\\
-8.88299335 1.92392641\\
-8.86194627 1.91177487\\
-8.84089919 1.89962333\\
-8.81985211 1.88747180\\
-8.79880503 1.87532026\\
-8.77775795 1.86316872\\
-8.75671087 1.85101719\\
-8.73566379 1.83886565\\
-8.71461671 1.82671411\\
-8.69356963 1.81456257\\
-8.67252256 1.80241104\\
-8.65147548 1.79025950\\
-8.63042840 1.77810796\\
-8.60938132 1.76595643\\
-8.58833424 1.75380489\\
-8.56728716 1.74165335\\
-8.54624008 1.72950182\\
-8.52519300 1.71735028\\
-8.50414592 1.70519874\\
-8.48309884 1.69304721\\
-8.46205176 1.68089567\\
-8.44100468 1.66874413\\
-8.41995761 1.65659260\\
-8.39891053 1.64444106\\
-8.37786345 1.63228952\\
-8.35681637 1.62013799\\
-8.33576929 1.60798645\\
-8.31472221 1.59583491\\
-8.29367513 1.58368338\\
-8.27262805 1.57153184\\
-8.25158097 1.55938030\\
-8.23053389 1.54722877\\
-8.20948681 1.53507723\\
-8.18843973 1.52292569\\
-8.16739266 1.51077415\\
-8.14634558 1.49862262\\
-8.12529850 1.48647108\\
-8.10425142 1.47431954\\
-8.08320434 1.46216801\\
-8.06215726 1.45001647\\
-8.04111018 1.43786493\\
-8.02006310 1.42571340\\
-7.99901602 1.41356186\\
-7.97796894 1.40141032\\
-7.95692186 1.38925879\\
-7.93587478 1.37710725\\
-7.91482771 1.36495571\\
-7.89378063 1.35280418\\
-7.87273355 1.34065264\\
-7.85168647 1.32850110\\
-7.83063939 1.31634957\\
-7.80959231 1.30419803\\
-7.78854523 1.29204649\\
-7.76749815 1.27989496\\
-7.74645107 1.26774342\\
-7.72540399 1.25559188\\
-7.70435691 1.24344034\\
-7.68330984 1.23128881\\
-7.66226276 1.21913727\\
-7.64121568 1.20698573\\
-7.62016860 1.19483420\\
-7.59912152 1.18268266\\
-7.57807444 1.17053112\\
-7.55702736 1.15837959\\
-7.53598028 1.14622805\\
-7.51493320 1.13407651\\
-7.49388612 1.12192498\\
-7.47283904 1.10977344\\
-7.45179196 1.09762190\\
-7.43074489 1.08547037\\
-7.40969781 1.07331883\\
-7.38865073 1.06116729\\
-7.36760365 1.04901576\\
-7.34655657 1.03686422\\
-7.32550949 1.02471268\\
-7.30446241 1.01256115\\
-7.28341533 1.00040961\\
-7.26236825 0.98825807\\
-7.24132117 0.97610653\\
-7.22027409 0.96395500\\
-7.19922701 0.95180346\\
-7.17817994 0.93965192\\
-7.15713286 0.92750039\\
-7.13608578 0.91534885\\
-7.11503870 0.90319731\\
-7.09399162 0.89104578\\
-7.07294454 0.87889424\\
-7.05189746 0.86674270\\
-7.03085038 0.85459117\\
-7.00980330 0.84243963\\
-6.98875622 0.83028809\\
-6.96770914 0.81813656\\
-6.94666206 0.80598502\\
-6.92561499 0.79383348\\
-6.90456791 0.78168195\\
-6.88352083 0.76953041\\
-6.86247375 0.75737887\\
-6.84142667 0.74522734\\
-6.82037959 0.73307580\\
-6.79933251 0.72092426\\
-6.77828543 0.70877273\\
-6.75723835 0.69662119\\
-6.73619127 0.68446965\\
-6.71514419 0.67231811\\
-6.69409712 0.66016658\\
-6.67305004 0.64801504\\
-6.65200296 0.63586350\\
-6.63095588 0.62371197\\
-6.60990880 0.61156043\\
-6.58886172 0.59940889\\
-6.56781464 0.58725736\\
-6.54676756 0.57510582\\
-6.52572048 0.56295428\\
-6.50467340 0.55080275\\
-6.48362632 0.53865121\\
-6.46257924 0.52649967\\
-6.44153217 0.51434814\\
-6.42048509 0.50219660\\
-6.39943801 0.49004506\\
-6.37839093 0.47789353\\
-6.35734385 0.46574199\\
-6.33629677 0.45359045\\
-6.31524969 0.44143892\\
-6.29420261 0.42928738\\
-6.27315553 0.41713584\\
-6.25210845 0.40498430\\
-6.23106137 0.39283277\\
-6.21001429 0.38068123\\
-6.18896722 0.36852969\\
-6.16792014 0.35637816\\
-6.14687306 0.34422662\\
-6.12582598 0.33207508\\
-6.10477890 0.31992355\\
-6.08373182 0.30777201\\
-6.06268474 0.29562047\\
-6.04163766 0.28346894\\
-6.02059058 0.27131740\\
-5.99954350 0.25916586\\
-5.97849642 0.24701433\\
-5.95744934 0.23486279\\
-5.93640227 0.22271125\\
-5.91535519 0.21055972\\
-5.89430811 0.19840818\\
-5.87326103 0.18625664\\
-5.85221395 0.17410511\\
-5.83116687 0.16195357\\
-5.81011979 0.14980203\\
-5.78907271 0.13765049\\
-5.76802563 0.12549896\\
-5.74697855 0.11334742\\
-5.72593147 0.10119588\\
-5.70488440 0.08904435\\
-5.68383732 0.07689281\\
-5.66279024 0.06474127\\
-5.64174316 0.05258974\\
-5.62069608 0.04043820\\
-5.59964900 0.02828666\\
-5.57860192 0.01613513\\
-5.55755322 0.00398272\\
-5.53646929 -0.00818832\\
-5.51528883 -0.02040759\\
-5.49395203 -0.03269850\\
-5.47240163 -0.04507779\\
-5.45058287 -0.05755560\\
-5.42844344 -0.07013563\\
-5.40593343 -0.08281507\\
-5.38300526 -0.09558473\\
-5.35961378 -0.10842897\\
-5.33571628 -0.12132580\\
-5.31127263 -0.13424690\\
-5.28624547 -0.14715772\\
-5.26060045 -0.16001765\\
-5.23430652 -0.17278015\\
-5.20733627 -0.18539304\\
-5.17966634 -0.19779881\\
-5.15127783 -0.20993497\\
-5.12215678 -0.22173457\\
-5.09229457 -0.23312667\\
-5.06168845 -0.24403699\\
-5.03034191 -0.25438864\\
-4.99826509 -0.26410282\\
-4.96547513 -0.27309970\\
-4.93199645 -0.28129935\\
-4.89786085 -0.28862263\\
-4.86310770 -0.29499225\\
-4.82778378 -0.30033375\\
-4.79194320 -0.30457655\\
-4.75564707 -0.30765494\\
-4.71896307 -0.30950907\\
-4.68196490 -0.31008589\\
-4.64473158 -0.30933998\\
-4.60734665 -0.30723432\\
-4.56989724 -0.30374092\\
-4.53247310 -0.29884135\\
-4.49516548 -0.29252709\\
-4.45806607 -0.28479975\\
-4.42126580 -0.27567114\\
-4.38485373 -0.26516312\\
-4.34891590 -0.25330735\\
-4.31353432 -0.24014489\\
-4.27878591 -0.22572556\\
-4.24474166 -0.21010728\\
-4.21146582 -0.19335525\\
-4.17901526 -0.17554099\\
-4.14743893 -0.15674141\\
-4.11677754 -0.13703772\\
-4.08706329 -0.11651435\\
-4.05831981 -0.09525792\\
-4.03056229 -0.07335612\\
-4.00379760 -0.05089669\\
-3.97802467 -0.02796643\\
-3.95323492 -0.00465031\\
-3.92941279 0.01896945\\
-3.90653631 0.04281406\\
-3.88457780 0.06680891\\
-3.86350453 0.09088414\\
-3.84327944 0.11497511\\
-3.82386184 0.13902289\\
-3.80520811 0.16297449\\
-3.78727237 0.18678323\\
-3.77000707 0.21040888\\
-3.75336356 0.23381781\\
-3.73729262 0.25698309\\
-3.72174482 0.27988455\\
-3.70667095 0.30250879\\
-3.69202224 0.32484923\\
-3.67775062 0.34690606\\
-3.66380880 0.36868626\\
-3.65015043 0.39020359\\
-3.63673004 0.41147861\\
-3.62350313 0.43253869\\
-3.61042606 0.45341806\\
-3.59745607 0.47415793\\
-3.58455129 0.49480660\\
-3.57167126 0.51541879\\
-3.55879560 0.53602375\\
-3.54592879 0.55661261\\
-3.53307603 0.57717394\\
-3.52024153 0.59769635\\
-3.50742861 0.61816848\\
-3.49463967 0.63857901\\
-3.48187634 0.65891671\\
-3.46913945 0.67917044\\
-3.45642910 0.69932916\\
-3.44374475 0.71938195\\
-3.43108522 0.73931805\\
-3.41844878 0.75912682\\
-3.40583319 0.77879782\\
-3.39323576 0.79832079\\
-3.38065341 0.81768563\\
-3.36808270 0.83688246\\
-3.35551988 0.85590163\\
-3.34296098 0.87473365\\
-3.33040182 0.89336931\\
-3.31783806 0.91179959\\
-3.30526526 0.93001571\\
-3.29267891 0.94800911\\
-3.28007449 0.96577149\\
-3.26744748 0.98329477\\
-3.25479341 1.00057109\\
-3.24210789 1.01759287\\
-3.22938665 1.03435272\\
-3.21662557 1.05084351\\
-3.20382067 1.06705835\\
-3.19096820 1.08299057\\
-3.17806458 1.09863374\\
-3.16510650 1.11398167\\
-3.15209087 1.12902840\\
-3.13901486 1.14376818\\
-3.12587593 1.15819552\\
-3.11267179 1.17230514\\
-3.09940046 1.18609198\\
-3.08606024 1.19955123\\
-3.07264970 1.21267829\\
-3.05916773 1.22546878\\
-3.04561349 1.23791853\\
-3.03198644 1.25002363\\
-3.01828630 1.26178034\\
-3.00451307 1.27318516\\
-2.99066701 1.28423480\\
-2.97674866 1.29492616\\
-2.96275876 1.30525637\\
-2.94869832 1.31522275\\
-2.93456855 1.32482280\\
-2.92037088 1.33405423\\
-2.90610694 1.34291493\\
-2.89177852 1.35140297\\
-2.87738759 1.35951659\\
-2.86293628 1.36725418\\
-2.84842686 1.37461432\\
-2.83386172 1.38159570\\
-2.81924337 1.38819718\\
-2.80457442 1.39441774\\
-2.78985759 1.40025648\\
-2.77509565 1.40571263\\
-2.76029146 1.41078550\\
-2.74544794 1.41547451\\
-2.73056804 1.41977918\\
-2.71565479 1.42369907\\
-2.70071123 1.42723385\\
-2.68574043 1.43038322\\
-2.67074550 1.43314694\\
-2.65572955 1.43552484\\
-2.64069571 1.43751675\\
-2.62564714 1.43912257\\
-2.61058699 1.44034220\\
-2.59551842 1.44117558\\
-2.58044460 1.44162268\\
-2.56536870 1.44168347\\
-2.55029388 1.44135794\\
-2.53522332 1.44064612\\
-2.52016018 1.43954804\\
-2.50510763 1.43806375\\
-2.49006881 1.43619333\\
-2.47504690 1.43393689\\
-2.46004501 1.43129457\\
-2.44506628 1.42826654\\
-2.43011381 1.42485303\\
-2.41519069 1.42105430\\
-2.40029998 1.41687068\\
-2.38544468 1.41230258\\
-2.37062780 1.40735045\\
-2.35585225 1.40201485\\
-2.34112092 1.39629644\\
-2.32643661 1.39019595\\
-2.31180205 1.38371424\\
-2.29721989 1.37685230\\
-2.28269267 1.36961123\\
-2.26822282 1.36199227\\
-2.25381265 1.35399683\\
-2.23946434 1.34562644\\
-2.22517990 1.33688282\\
-2.21096119 1.32776784\\
-2.19680989 1.31828355\\
-2.18272750 1.30843220\\
-2.16871528 1.29821621\\
-2.15477431 1.28763820\\
-2.14090544 1.27670100\\
-2.12710925 1.26540761\\
-2.11338609 1.25376127\\
-2.09973605 1.24176542\\
-2.08615895 1.22942372\\
-2.07265431 1.21674002\\
-2.05922140 1.20371843\\
-2.04585919 1.19036324\\
-2.03256634 1.17667898\\
-2.01934126 1.16267040\\
-2.00618204 1.14834250\\
-1.99308650 1.13370046\\
-1.98005216 1.11874972\\
-1.96707628 1.10349595\\
-1.95415588 1.08794503\\
-1.94128768 1.07210309\\
-1.92846821 1.05597649\\
-1.91569375 1.03957181\\
-1.90296041 1.02289588\\
-1.89026411 1.00595575\\
-1.87760060 0.98875872\\
-1.86496555 0.97131233\\
-1.85235451 0.95362434\\
-1.83976297 0.93570275\\
-1.82718640 0.91755581\\
-1.81462027 0.89919200\\
-1.80206014 0.88062001\\
-1.78950161 0.86184880\\
-1.77694047 0.84288752\\
-1.76437265 0.82374556\\
-1.75179435 0.80443254\\
-1.73920202 0.78495826\\
-1.72659246 0.76533275\\
-1.71396284 0.74556621\\
-1.70131079 0.72566905\\
-1.68863440 0.70565183\\
-1.67593232 0.68552527\\
-1.66320380 0.66530026\\
-1.65044874 0.64498779\\
-1.63766773 0.62459897\\
-1.62486213 0.60414501\\
-1.61203411 0.58363720\\
-1.59918668 0.56308689\\
-1.58632379 0.54250546\\
-1.57345029 0.52190434\\
-1.56057188 0.50129464\\
-1.54767747 0.48066111\\
-1.53472519 0.45994502\\
-1.52166967 0.43909146\\
-1.50846530 0.41805440\\
-1.49506621 0.39679641\\
-1.48142635 0.37528848\\
-1.46749942 0.35350980\\
-1.45323898 0.33144759\\
-1.43859848 0.30909700\\
-1.42353145 0.28646091\\
-1.40799173 0.26354976\\
-1.39193374 0.24038141\\
-1.37531289 0.21698086\\
-1.35808603 0.19338002\\
-1.34021197 0.16961741\\
-1.32165205 0.14573776\\
-1.30237077 0.12179162\\
-1.28233639 0.09783482\\
-1.26152164 0.07392788\\
-1.23990431 0.05013539\\
-1.21746786 0.02652526\\
-1.19420196 0.00316791\\
-1.17010298 -0.01986461\\
-1.14517434 -0.04249955\\
-1.11942680 -0.06466441\\
-1.09287861 -0.08628798\\
-1.06555549 -0.10730131\\
-1.03749057 -0.12763872\\
-1.00872406 -0.14723879\\
-0.97930290 -0.16604524\\
-0.94928018 -0.18400777\\
-0.91871453 -0.20108280\\
-0.88766931 -0.21723408\\
-0.85621180 -0.23243321\\
-0.82441226 -0.24665996\\
-0.79234298 -0.25990250\\
-0.76007727 -0.27215738\\
-0.72768849 -0.28342953\\
-0.69524909 -0.29373190\\
-0.66282965 -0.30308513\\
-0.63049807 -0.31151701\\
-0.59831873 -0.31906182\\
-0.56635183 -0.32575967\\
-0.53465275 -0.33165563\\
-0.50327157 -0.33679890\\
-0.47225260 -0.34124196\\
-0.44163410 -0.34503962\\
-0.41144804 -0.34824815\\
-0.38171991 -0.35092443\\
-0.35246863 -0.35312510\\
-0.32370650 -0.35490583\\
-0.29543920 -0.35632059\\
-0.26766578 -0.35742103\\
-0.24037867 -0.35825595\\
-0.21356374 -0.35887085\\
-0.18720027 -0.35930751\\
-0.16126094 -0.35960374\\
-0.13571179 -0.35979313\\
-0.11051215 -0.35990491\\
-0.08561453 -0.35996377\\
-0.06096447 -0.35998981\\
-0.03650036 -0.35999839\\
-0.01215327 -0.36000000\\
0.01215327 -0.36000000\\
0.03650036 -0.35999839\\
0.06096447 -0.35998981\\
0.08561453 -0.35996377\\
0.11051215 -0.35990491\\
0.13571179 -0.35979313\\
0.16126094 -0.35960374\\
0.18720027 -0.35930751\\
0.21356374 -0.35887085\\
0.24037867 -0.35825595\\
0.26766578 -0.35742103\\
0.29543920 -0.35632059\\
0.32370650 -0.35490583\\
0.35246863 -0.35312510\\
0.38171991 -0.35092443\\
0.41144804 -0.34824815\\
0.44163410 -0.34503962\\
0.47225260 -0.34124196\\
0.50327157 -0.33679890\\
0.53465275 -0.33165563\\
0.56635183 -0.32575967\\
0.59831873 -0.31906182\\
0.63049807 -0.31151701\\
0.66282965 -0.30308513\\
0.69524909 -0.29373190\\
0.72768849 -0.28342953\\
0.76007727 -0.27215738\\
0.79234298 -0.25990250\\
0.82441226 -0.24665996\\
0.85621180 -0.23243321\\
0.88766931 -0.21723408\\
0.91871453 -0.20108280\\
0.94928018 -0.18400777\\
0.97930290 -0.16604524\\
1.00872406 -0.14723879\\
1.03749057 -0.12763872\\
1.06555549 -0.10730131\\
1.09287861 -0.08628798\\
1.11942680 -0.06466441\\
1.14517434 -0.04249955\\
1.17010298 -0.01986461\\
1.19420196 0.00316791\\
1.21746786 0.02652526\\
1.23990431 0.05013539\\
1.26152164 0.07392788\\
1.28233639 0.09783482\\
1.30237077 0.12179162\\
1.32165205 0.14573776\\
1.34021197 0.16961741\\
1.35808603 0.19338002\\
1.37531289 0.21698086\\
1.39193374 0.24038141\\
1.40799173 0.26354976\\
1.42353145 0.28646091\\
1.43859848 0.30909700\\
1.45323898 0.33144759\\
1.46749942 0.35350980\\
1.48142635 0.37528848\\
1.49506621 0.39679641\\
1.50846530 0.41805440\\
1.52166967 0.43909146\\
1.53472519 0.45994502\\
1.54767747 0.48066111\\
1.56057188 0.50129464\\
1.57345032 0.52190439\\
1.58632417 0.54250614\\
1.59918816 0.56308954\\
1.61203774 0.58364398\\
1.62486926 0.60415885\\
1.63767990 0.62462358\\
1.65046767 0.64502765\\
1.66323130 0.66536064\\
1.67597024 0.68561218\\
1.68868463 0.70577202\\
1.70137518 0.72583003\\
1.71404320 0.74577621\\
1.72669050 0.76560071\\
1.73931935 0.78529381\\
1.75193245 0.80484598\\
1.76453289 0.82424787\\
1.77712405 0.84349031\\
1.78970962 0.86256430\\
1.80229349 0.88146107\\
1.81487978 0.90017203\\
1.82747273 0.91868881\\
1.84007671 0.93700324\\
1.85269614 0.95510737\\
1.86533550 0.97299346\\
1.87799924 0.99065397\\
1.89069181 1.00808159\\
1.90341758 1.02526924\\
1.91618083 1.04221001\\
1.92898572 1.05889725\\
1.94183630 1.07532449\\
1.95473642 1.09148548\\
1.96768977 1.10737418\\
1.98069985 1.12298476\\
1.99376994 1.13831160\\
2.00690309 1.15334926\\
2.02010212 1.16809254\\
2.03336962 1.18253642\\
2.04670792 1.19667607\\
2.06011909 1.21050688\\
2.07360494 1.22402442\\
2.08716706 1.23722447\\
2.10080673 1.25010297\\
2.11452500 1.26265608\\
2.12832269 1.27488014\\
2.14220033 1.28677167\\
2.15615824 1.29832738\\
2.17019649 1.30954415\\
2.18431494 1.32041903\\
2.19851322 1.33094926\\
2.21279075 1.34113224\\
2.22714677 1.35096553\\
2.24158032 1.36044686\\
2.25609025 1.36957410\\
2.27067528 1.37834528\\
2.28533395 1.38675857\\
2.30006466 1.39481228\\
2.31486569 1.40250486\\
2.32973518 1.40983486\\
2.34467119 1.41680097\\
2.35967166 1.42340200\\
2.37473443 1.42963684\\
2.38985728 1.43550449\\
2.40503791 1.44100406\\
2.42027395 1.44613472\\
2.43556300 1.45089573\\
2.45090258 1.45528642\\
2.46629018 1.45930619\\
2.48172325 1.46295449\\
2.49719924 1.46623086\\
2.51271552 1.46913484\\
2.52826949 1.47166607\\
2.54385850 1.47382419\\
2.55947991 1.47560892\\
2.57513105 1.47701999\\
2.59080925 1.47805719\\
2.60651184 1.47872033\\
2.62223615 1.47900928\\
2.63797951 1.47892393\\
2.65373926 1.47846421\\
2.66951273 1.47763012\\
2.68529729 1.47642168\\
2.70109030 1.47483897\\
2.71688915 1.47288214\\
2.73269126 1.47055139\\
2.74849406 1.46784698\\
2.76429503 1.46476926\\
2.78009169 1.46131865\\
2.79588161 1.45749566\\
2.81166238 1.45330091\\
2.82743169 1.44873509\\
2.84318728 1.44379904\\
2.85892698 1.43849370\\
2.87464868 1.43282014\\
2.89035039 1.42677956\\
2.90603022 1.42037331\\
2.92168639 1.41360290\\
2.93731725 1.40646999\\
2.95292127 1.39897639\\
2.96849709 1.39112412\\
2.98404350 1.38291534\\
2.99955943 1.37435242\\
3.01504403 1.36543793\\
3.03049659 1.35617460\\
3.04591663 1.34656540\\
3.06130385 1.33661349\\
3.07665816 1.32632225\\
3.09197970 1.31569525\\
3.10726882 1.30473632\\
3.12252609 1.29344947\\
3.13775231 1.28183897\\
3.15294852 1.26990928\\
3.16811597 1.25766512\\
3.18325614 1.24511142\\
3.19837074 1.23225336\\
3.21346169 1.21909633\\
3.22853114 1.20564596\\
3.24358141 1.19190814\\
3.25861502 1.17788895\\
3.27363469 1.16359473\\
3.28864326 1.14903205\\
3.30364374 1.13420771\\
3.31863926 1.11912874\\
3.33363304 1.10380240\\
3.34862840 1.08823617\\
3.36362869 1.07243775\\
3.37863727 1.05641509\\
3.39365754 1.04017632\\
3.40869281 1.02372978\\
3.42374633 1.00708405\\
3.43882126 0.99024788\\
3.45392058 0.97323021\\
3.46904710 0.95604016\\
3.48420339 0.93868703\\
3.49939174 0.92118028\\
3.51461414 0.90352951\\
3.52987222 0.88574446\\
3.54516718 0.86783497\\
3.56049978 0.84981100\\
3.57587029 0.83168259\\
3.59127842 0.81345985\\
3.60672330 0.79515292\\
3.62220340 0.77677197\\
3.63771653 0.75832719\\
3.65325975 0.73982872\\
3.66882937 0.72128668\\
3.68442087 0.70271112\\
3.70002889 0.68411200\\
3.71564716 0.66549918\\
3.73127067 0.64687996\\
3.74692644 0.62822511\\
3.76266650 0.60948163\\
3.77854345 0.59060373\\
3.79460977 0.57155344\\
3.81091789 0.55230047\\
3.82752024 0.53282221\\
3.84446928 0.51310363\\
3.86181756 0.49313732\\
3.87961768 0.47292353\\
3.89792219 0.45247016\\
3.91678345 0.43179277\\
3.93625338 0.41091465\\
3.95638314 0.38986673\\
3.97722269 0.36868755\\
3.99882030 0.34742317\\
4.02122199 0.32612700\\
4.04447082 0.30485956\\
4.06860625 0.28368816\\
4.09366335 0.26268656\\
4.11967202 0.24193441\\
4.14665620 0.22151668\\
4.17463311 0.20152294\\
4.20361251 0.18204659\\
4.23359606 0.16318387\\
4.26457666 0.14503289\\
4.29653804 0.12769252\\
4.32945439 0.11126114\\
4.36329015 0.09583548\\
4.39799996 0.08150925\\
4.43352882 0.06837189\\
4.46981242 0.05650727\\
4.50677759 0.04599240\\
4.54434303 0.03689632\\
4.58242015 0.02927896\\
4.62091409 0.02319018\\
4.65972485 0.01866901\\
4.69874861 0.01574297\\
4.73787899 0.01442761\\
4.77700855 0.01472630\\
4.81603019 0.01663016\\
4.85483854 0.02011823\\
4.89333136 0.02515784\\
4.93141087 0.03170517\\
4.96898491 0.03970598\\
5.00596799 0.04909651\\
5.04228229 0.05980452\\
5.07785832 0.07175042\\
5.11263557 0.08484846\\
5.14656285 0.09900805\\
5.17959855 0.11413500\\
5.21171067 0.13013285\\
5.24287665 0.14690409\\
5.27308317 0.16435139\\
5.30232569 0.18237872\\
5.33060794 0.20089244\\
5.35794132 0.21980222\\
5.38434421 0.23902190\\
5.40984125 0.25847028\\
5.43446260 0.27807171\\
5.45824321 0.29775669\\
5.48122207 0.31746227\\
5.50344153 0.33713239\\
5.52494669 0.35671823\\
5.54578484 0.37617830\\
5.56600493 0.39547866\\
5.58565720 0.41459295\\
5.60479286 0.43350247\\
5.62346383 0.45219615\\
5.64172258 0.47067058\\
5.65962208 0.48892994\\
5.67721575 0.50698605\\
5.69455749 0.52485831\\
5.71170176 0.54257373\\
5.72870359 0.56016703\\
5.74561870 0.57768073\\
5.76250248 0.59516430\\
5.77938481 0.61264647\\
5.79626715 0.63012863\\
5.81314948 0.64761080\\
5.83003181 0.66509297\\
5.84691415 0.68257514\\
5.86379648 0.70005731\\
5.88067881 0.71753947\\
5.89756115 0.73502164\\
5.91444348 0.75250381\\
5.93132581 0.76998598\\
5.94820815 0.78746815\\
5.96509048 0.80495031\\
5.98197281 0.82243248\\
5.99885515 0.83991465\\
6.01573748 0.85739682\\
6.03261982 0.87487899\\
6.04950215 0.89236116\\
6.06638448 0.90984332\\
6.08326682 0.92732549\\
6.10014915 0.94480766\\
6.11703148 0.96228983\\
6.13391382 0.97977200\\
6.15079615 0.99725416\\
6.16767848 1.01473633\\
6.18456082 1.03221850\\
6.20144315 1.04970067\\
6.21832548 1.06718284\\
6.23520782 1.08466500\\
6.25209015 1.10214717\\
6.26897248 1.11962934\\
6.28585482 1.13711151\\
6.30273715 1.15459368\\
6.31961949 1.17207585\\
6.33650182 1.18955801\\
6.35338415 1.20704018\\
6.37026649 1.22452235\\
6.38714882 1.24200452\\
6.40403115 1.25948669\\
6.42091349 1.27696885\\
6.43779582 1.29445102\\
6.45467815 1.31193319\\
6.47156049 1.32941536\\
6.48844282 1.34689753\\
6.50532515 1.36437969\\
6.52220749 1.38186186\\
6.53908982 1.39934403\\
6.55597215 1.41682620\\
6.57285449 1.43430837\\
6.58973682 1.45179054\\
6.60661916 1.46927270\\
6.62350149 1.48675487\\
6.64038382 1.50423704\\
6.65726616 1.52171921\\
6.67414849 1.53920138\\
6.69103082 1.55668354\\
6.70791316 1.57416571\\
6.72479549 1.59164788\\
6.74167782 1.60913005\\
6.75856016 1.62661222\\
6.77544249 1.64409438\\
6.79232482 1.66157655\\
6.80920716 1.67905872\\
6.82608949 1.69654089\\
6.84297182 1.71402306\\
6.85985416 1.73150523\\
6.87673649 1.74898739\\
6.89361882 1.76646956\\
6.91050116 1.78395173\\
6.92738349 1.80143390\\
6.94426583 1.81891607\\
6.96114816 1.83639823\\
6.97803049 1.85388040\\
6.99491283 1.87136257\\
7.01179516 1.88884474\\
7.02867749 1.90632691\\
7.04555983 1.92380907\\
7.06244216 1.94129124\\
7.07932449 1.95877341\\
7.09620683 1.97625558\\
7.11308916 1.99373775\\
7.12997149 2.01121992\\
7.14685383 2.02870208\\
7.16373616 2.04618425\\
7.18061849 2.06366642\\
7.19750083 2.08114859\\
7.21438316 2.09863076\\
7.23126550 2.11611292\\
7.24814783 2.13359509\\
7.26503016 2.15107726\\
7.28191250 2.16855943\\
7.29879483 2.18604160\\
7.31567716 2.20352376\\
7.33255950 2.22100593\\
7.34944183 2.23848810\\
7.36632416 2.25597027\\
7.38320650 2.27345244\\
7.40008883 2.29093461\\
7.41697116 2.30841677\\
7.43385350 2.32589894\\
7.45073583 2.34338111\\
7.46761816 2.36086328\\
7.48450050 2.37834545\\
7.50138283 2.39582761\\
7.51826517 2.41330978\\
7.53514750 2.43079195\\
7.55202983 2.44827412\\
7.56891217 2.46575629\\
7.58579450 2.48323845\\
7.60267683 2.50072062\\
7.61955917 2.51820279\\
7.63644150 2.53568496\\
7.65332383 2.55316713\\
7.67020617 2.57064930\\
7.68708850 2.58813146\\
7.70397083 2.60561363\\
7.72085317 2.62309580\\
7.73773550 2.64057797\\
7.75461783 2.65806014\\
7.77150017 2.67554230\\
7.78838250 2.69302447\\
7.80526484 2.71050664\\
7.82214717 2.72798881\\
7.83902950 2.74547098\\
7.85591184 2.76295314\\
7.87279417 2.78043531\\
7.88967650 2.79791748\\
7.90655884 2.81539965\\
7.92344117 2.83288182\\
7.94032350 2.85036399\\
7.95720584 2.86784615\\
7.97408817 2.88532832\\
7.99097050 2.90281049\\
8.00785284 2.92029266\\
8.02473517 2.93777483\\
8.04161750 2.95525699\\
8.05849984 2.97273916\\
8.07538217 2.99022133\\
8.09226450 3.00770350\\
8.10914684 3.02518567\\
8.12602917 3.04266783\\
8.14291151 3.06015000\\
8.15979384 3.07763217\\
8.17667617 3.09511434\\
8.19355851 3.11259651\\
8.21044084 3.13007868\\
8.22732317 3.14756084\\
8.24420551 3.16504301\\
8.26108784 3.18252518\\
8.27797017 3.20000735\\
8.29485251 3.21748952\\
8.31173484 3.23497168\\
8.32861717 3.25245385\\
8.34549951 3.26993602\\
8.36238184 3.28741819\\
8.37926417 3.30490036\\
8.39614651 3.32238253\\
8.41302884 3.33986469\\
8.42991118 3.35734686\\
8.44679351 3.37482903\\
8.46367584 3.39231120\\
8.48055818 3.40979337\\
8.49744051 3.42727553\\
8.51432284 3.44475770\\
8.53120518 3.46223987\\
8.54808751 3.47972204\\
8.56496984 3.49720421\\
8.58185218 3.51468637\\
8.59873451 3.53216854\\
8.61561684 3.54965071\\
8.63249918 3.56713288\\
8.64938151 3.58461505\\
8.66626384 3.60209722\\
8.68314618 3.61957938\\
8.70002851 3.63706155\\
8.71691085 3.65454372\\
8.73379318 3.67202589\\
8.75067551 3.68950806\\
8.76755785 3.70699022\\
8.78444018 3.72447239\\
8.80132251 3.74195456\\
8.81820485 3.75943673\\
8.83508718 3.77691890\\
8.85196951 3.79440106\\
8.86885185 3.81188323\\
8.88573418 3.82936540\\
8.90261651 3.84684757\\
8.91949885 3.86432974\\
8.93638118 3.88181191\\
8.95326351 3.89929407\\
8.97014585 3.91677624\\
8.98702818 3.93425841\\
9.00391052 3.95174058\\
9.02079285 3.96922275\\
9.03767518 3.98670491\\
9.05455752 4.00418708\\
9.07143985 4.02166925\\
9.08832218 4.03915142\\
9.10520452 4.05663359\\
9.12208685 4.07411575\\
9.13896918 4.09159792\\
9.15585152 4.10908009\\
9.17273385 4.12656226\\
9.18961618 4.14404443\\
9.20649852 4.16152660\\
9.22338085 4.17900876\\
9.24026318 4.19649093\\
9.25714552 4.21397310\\
9.27402785 4.23145527\\
9.29091018 4.24893744\\
9.30779252 4.26641960\\
9.32467485 4.28390177\\
9.34155719 4.30138394\\
9.35843952 4.31886611\\
9.37532185 4.33634828\\
9.39220419 4.35383044\\
9.40908652 4.37131261\\
9.42596885 4.38879478\\
9.44285119 4.40627695\\
9.45973352 4.42375912\\
9.47661585 4.44124129\\
9.49349819 4.45872345\\
9.51038052 4.47620562\\
9.52726285 4.49368779\\
9.54414519 4.51116996\\
9.56102752 4.52865213\\
9.57790985 4.54613429\\
9.59479219 4.56361646\\
9.61167452 4.58109863\\
9.62855686 4.59858080\\
9.64543919 4.61606297\\
9.66232152 4.63354513\\
9.67920386 4.65102730\\
9.69608619 4.66850947\\
9.71296852 4.68599164\\
9.72985086 4.70347381\\
9.74673319 4.72095598\\
9.76361552 4.73843814\\
9.78049786 4.75592031\\
9.79738019 4.77340248\\
9.81426252 4.79088465\\
9.83114486 4.80836682\\
9.84802719 4.82584898\\
9.86490952 4.84333115\\
9.88179186 4.86081332\\
9.89867419 4.87829549\\
9.91555653 4.89577766\\
9.93243886 4.91325982\\
9.94932119 4.93074199\\
9.96620353 4.94822416\\
9.98308586 4.96570633\\
9.99996819 4.98318850\\
10.01685053 5.00067067\\
10.03373286 5.01815283\\
10.05061519 5.03563500\\
10.06749753 5.05311717\\
10.08437986 5.07059934\\
10.10126219 5.08808151\\
10.11814453 5.10556367\\
10.13502686 5.12304584\\
10.15190919 5.14052801\\
10.16879153 5.15801018\\
10.18567386 5.17549235\\
10.20255620 5.19297451\\
10.21943853 5.21045668\\
10.23632086 5.22793885\\
10.25320320 5.24542102\\
10.27008553 5.26290319\\
10.28696786 5.28038536\\
10.30385020 5.29786752\\
10.32073253 5.31534969\\
10.33761486 5.33283186\\
10.35449720 5.35031403\\
10.37137953 5.36779620\\
10.38826186 5.38527836\\
10.40514420 5.40276053\\
10.42202653 5.42024270\\
10.43890886 5.43772487\\
10.45579120 5.45520704\\
10.47267353 5.47268920\\
10.48955586 5.49017137\\
10.50643820 5.50765354\\
10.52332053 5.52513571\\
10.54020287 5.54261788\\
10.55708520 5.56010005\\
10.57396753 5.57758221\\
10.59084987 5.59506438\\
10.60773220 5.61254655\\
10.62461453 5.63002872\\
10.64149687 5.64751089\\
10.65837920 5.66499305\\
10.67526153 5.68247522\\
10.69214387 5.69995739\\
10.70902620 5.71743956\\
10.72590853 5.73492173\\
10.74279087 5.75240389\\
10.75967320 5.76988606\\
10.77655553 5.78736823\\
10.79343787 5.80485040\\
10.81032020 5.82233257\\
10.82720254 5.83981474\\
10.84408487 5.85729690\\
10.86096720 5.87477907\\
10.87784954 5.89226124\\
10.89473187 5.90974341\\
10.91161420 5.92722558\\
10.92849654 5.94470774\\
10.94537887 5.96218991\\
10.96226120 5.97967208\\
10.97914354 5.99715425\\
10.99602587 6.01463642\\
11.01290820 6.03211858\\
11.02979054 6.04960075\\
11.04667287 6.06708292\\
11.06355520 6.08456509\\
11.08043754 6.10204726\\
11.09731987 6.11952943\\
11.11420221 6.13701159\\
11.13108454 6.15449376\\
11.14796687 6.17197593\\
11.16484921 6.18945810\\
11.18173154 6.20694027\\
11.19861387 6.22442243\\
11.21549621 6.24190460\\
11.23237854 6.25938677\\
11.24926087 6.27686894\\
11.26614321 6.29435111\\
11.28302554 6.31183327\\
11.29990787 6.32931544\\
11.31679021 6.34679761\\
11.33367254 6.36427978\\
11.35055487 6.38176195\\
11.36743721 6.39924412\\
11.38431954 6.41672628\\
11.40120188 6.43420845\\
11.41808421 6.45169062\\
11.43496654 6.46917279\\
11.45184888 6.48665496\\
11.46873121 6.50413712\\
11.48561354 6.52161929\\
11.50249588 6.53910146\\
11.51937821 6.55658363\\
11.53626054 6.57406580\\
11.55314288 6.59154796\\
11.57002521 6.60903013\\
11.58690754 6.62651230\\
11.60378988 6.64399447\\
11.62067221 6.66147664\\
11.63755454 6.67895881\\
11.65443688 6.69644097\\
11.67131921 6.71392314\\
11.68820154 6.73140531\\
11.70508388 6.74888748\\
11.72196621 6.76636965\\
11.73884855 6.78385181\\
11.75573088 6.80133398\\
11.77261321 6.81881615\\
11.78949555 6.83629832\\
11.80637788 6.85378049\\
11.82326021 6.87126266\\
11.84014255 6.88874482\\
11.85702488 6.90622699\\
11.87390721 6.92370916\\
11.89078955 6.94119133\\
11.90767188 6.95867350\\
11.92455421 6.97615566\\
11.94143655 6.99363783\\
11.95831888 7.01112000\\
11.97520121 7.02860217\\
11.99208355 7.04608434\\
12.00896588 7.06356650\\
12.02584822 7.08104867\\
12.04273055 7.09853084\\
12.05961288 7.11601301\\
12.07649522 7.13349518\\
12.09337755 7.15097735\\
12.11025988 7.16845951\\
12.12714222 7.18594168\\
12.14402455 7.20342385\\
12.16090688 7.22090602\\
12.17778922 7.23838819\\
12.19467155 7.25587035\\
12.21155388 7.27335252\\
12.22843622 7.29083469\\
12.24531855 7.30831686\\
12.26220088 7.32579903\\
12.27908322 7.34328119\\
12.29596555 7.36076336\\
12.31284789 7.37824553\\
12.32973022 7.39572770\\
12.34661255 7.41320987\\
12.36349489 7.43069204\\
12.38037722 7.44817420\\
12.39725955 7.46565637\\
12.41414189 7.48313854\\
12.43102422 7.50062071\\
12.44790655 7.51810288\\
12.46478889 7.53558504\\
12.48167122 7.55306721\\
12.49855355 7.57054938\\
12.51543589 7.58803155\\
12.53231822 7.60551372\\
12.54920055 7.62299588\\
12.56608289 7.64047805\\
12.58296522 7.65796022\\
12.59984755 7.67544239\\
12.61672989 7.69292456\\
12.63361222 7.71040673\\
12.65049456 7.72788889\\
12.66737689 7.74537106\\
12.68425922 7.76285323\\
12.70114156 7.78033540\\
};
    \addplot[color=blue, fill=blue, fill opacity=0.2]
      fill between[of=upper and lower, soft clip={domain=-15:15}];

    \draw[pattern=north east lines, pattern color=red, draw=red,
      dotted, thick] (axis cs:0,0) circle[radius=9];
    \node[red] at (axis cs:11,-2.7) {$B(0,R)$};
    \node at (axis cs:22,6.8)
      {\shortstack{For $R$ large enough, $\Sigma_R$\\
      does not see the curvature}};
  \end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
  \begin{axis}[
    axis lines=none, axis equal,
    scale only axis,
    width=14cm, height=7.43cm,
    xmin=-15, xmax=15, ymin=-5, ymax=14.5,
    ticks=none, clip=false
  ]
    % Regions where \tilde j_{R,\pm}=1.
    \fill[green!35, fill opacity=0.14]
      (axis cs:-13.44895,6.36142) --
      (axis cs:-7.10560,2.69908) --
      (axis cs:-8.30560,0.62062) --
      (axis cs:-14.64895,4.28296) -- cycle;
    \draw[green!45!black, thin]
      (axis cs:-13.44895,6.36142) --
      (axis cs:-7.10560,2.69908) --
      (axis cs:-8.30560,0.62062) --
      (axis cs:-14.64895,4.28296);

    \fill[green!35, fill opacity=0.14]
      (axis cs:6.47784,3.58163) --
      (axis cs:11.57897,8.86400) --
      (axis cs:13.30539,7.19682) --
      (axis cs:8.20426,1.91445) -- cycle;
    \draw[green!45!black, thin]
      (axis cs:6.47784,3.58163) --
      (axis cs:11.57897,8.86400);
    \draw[green!45!black, thin]
      (axis cs:13.30539,7.19682) --
      (axis cs:8.20426,1.91445) --
      (axis cs:6.47784,3.58163);

    % The two regions \Omega_{R,\pm}.
    \fill[magenta!25, fill opacity=0.2]
      (axis cs:-12.84895,7.40065) --
      (axis cs:-5.68927,3.26691) --
      (axis cs:-8.08927,-0.89001) --
      (axis cs:-15.24895,3.24373) -- cycle;
    \draw[magenta!80!black, dashed, very thick]
      (axis cs:-12.84895,7.40065) --
      (axis cs:-5.68927,3.26691) --
      (axis cs:-8.08927,-0.89001) --
      (axis cs:-15.24895,3.24373);

    \fill[magenta!25, fill opacity=0.2]
      (axis cs:4.95973,3.73691) --
      (axis cs:10.71576,9.69759) --
      (axis cs:14.16860,6.36323) --
      (axis cs:8.41257,0.40255) -- cycle;
    \draw[magenta!80!black, dashed, very thick]
      (axis cs:4.95973,3.73691) --
      (axis cs:10.71576,9.69759);
    \draw[magenta!80!black, dashed, very thick]
      (axis cs:14.16860,6.36323) --
      (axis cs:8.41257,0.40255) --
      (axis cs:4.95973,3.73691);

    % Coordinate axes and the ball defining \mathcal D_R.
    \draw[->] (axis cs:-15,0) -- (axis cs:15,0)
      node[above left, xshift=-1pt, yshift=1pt] {$x_1$};
    \draw[->] (axis cs:0,-5) -- (axis cs:0,14.5)
      node[below right, xshift=-1pt, yshift=-2pt] {$x_2$};
    \draw[red, dotted, thick] (axis cs:0,0) circle[radius=8];
    \node[red] at (axis cs:-8,-5.8) {$B(0,R)$};

    % Schematic cut-locus branches.
    \draw[purple, densely dashed, very thick]
      (axis cs:-5.8,5.5) -- (axis cs:-7.5,13);
    \node[purple, font=\scriptsize, above]
      at (axis cs:-7.5,13) {$\varphi(s,c_+(s))$};
    \draw[purple, densely dashed, very thick]
      (axis cs:5.05,6.2) -- (axis cs:5.6,13);
    \node[purple, font=\scriptsize, above]
      at (axis cs:5.6,13) {$\varphi(s,c_+(s))$};

    % Curved waveguide.
    \addplot[name path=upper, color=blue, thick]
      table[row sep=crcr] {
-13.86895145 5.63395505\\
-13.84790437 5.62180351\\
-13.82685729 5.60965197\\
-13.80581021 5.59750044\\
-13.78476313 5.58534890\\
-13.76371605 5.57319736\\
-13.74266898 5.56104583\\
-13.72162190 5.54889429\\
-13.70057482 5.53674275\\
-13.67952774 5.52459122\\
-13.65848066 5.51243968\\
-13.63743358 5.50028814\\
-13.61638650 5.48813661\\
-13.59533942 5.47598507\\
-13.57429234 5.46383353\\
-13.55324526 5.45168200\\
-13.53219818 5.43953046\\
-13.51115110 5.42737892\\
-13.49010403 5.41522738\\
-13.46905695 5.40307585\\
-13.44800987 5.39092431\\
-13.42696279 5.37877277\\
-13.40591571 5.36662124\\
-13.38486863 5.35446970\\
-13.36382155 5.34231816\\
-13.34277447 5.33016663\\
-13.32172739 5.31801509\\
-13.30068031 5.30586355\\
-13.27963323 5.29371202\\
-13.25858615 5.28156048\\
-13.23753908 5.26940894\\
-13.21649200 5.25725741\\
-13.19544492 5.24510587\\
-13.17439784 5.23295433\\
-13.15335076 5.22080280\\
-13.13230368 5.20865126\\
-13.11125660 5.19649972\\
-13.09020952 5.18434819\\
-13.06916244 5.17219665\\
-13.04811536 5.16004511\\
-13.02706828 5.14789357\\
-13.00602121 5.13574204\\
-12.98497413 5.12359050\\
-12.96392705 5.11143896\\
-12.94287997 5.09928743\\
-12.92183289 5.08713589\\
-12.90078581 5.07498435\\
-12.87973873 5.06283282\\
-12.85869165 5.05068128\\
-12.83764457 5.03852974\\
-12.81659749 5.02637821\\
-12.79555041 5.01422667\\
-12.77450333 5.00207513\\
-12.75345626 4.98992360\\
-12.73240918 4.97777206\\
-12.71136210 4.96562052\\
-12.69031502 4.95346899\\
-12.66926794 4.94131745\\
-12.64822086 4.92916591\\
-12.62717378 4.91701438\\
-12.60612670 4.90486284\\
-12.58507962 4.89271130\\
-12.56403254 4.88055976\\
-12.54298546 4.86840823\\
-12.52193838 4.85625669\\
-12.50089131 4.84410515\\
-12.47984423 4.83195362\\
-12.45879715 4.81980208\\
-12.43775007 4.80765054\\
-12.41670299 4.79549901\\
-12.39565591 4.78334747\\
-12.37460883 4.77119593\\
-12.35356175 4.75904440\\
-12.33251467 4.74689286\\
-12.31146759 4.73474132\\
-12.29042051 4.72258979\\
-12.26937343 4.71043825\\
-12.24832636 4.69828671\\
-12.22727928 4.68613518\\
-12.20623220 4.67398364\\
-12.18518512 4.66183210\\
-12.16413804 4.64968057\\
-12.14309096 4.63752903\\
-12.12204388 4.62537749\\
-12.10099680 4.61322595\\
-12.07994972 4.60107442\\
-12.05890264 4.58892288\\
-12.03785556 4.57677134\\
-12.01680849 4.56461981\\
-11.99576141 4.55246827\\
-11.97471433 4.54031673\\
-11.95366725 4.52816520\\
-11.93262017 4.51601366\\
-11.91157309 4.50386212\\
-11.89052601 4.49171059\\
-11.86947893 4.47955905\\
-11.84843185 4.46740751\\
-11.82738477 4.45525598\\
-11.80633769 4.44310444\\
-11.78529061 4.43095290\\
-11.76424354 4.41880137\\
-11.74319646 4.40664983\\
-11.72214938 4.39449829\\
-11.70110230 4.38234676\\
-11.68005522 4.37019522\\
-11.65900814 4.35804368\\
-11.63796106 4.34589215\\
-11.61691398 4.33374061\\
-11.59586690 4.32158907\\
-11.57481982 4.30943753\\
-11.55377274 4.29728600\\
-11.53272566 4.28513446\\
-11.51167859 4.27298292\\
-11.49063151 4.26083139\\
-11.46958443 4.24867985\\
-11.44853735 4.23652831\\
-11.42749027 4.22437678\\
-11.40644319 4.21222524\\
-11.38539611 4.20007370\\
-11.36434903 4.18792217\\
-11.34330195 4.17577063\\
-11.32225487 4.16361909\\
-11.30120779 4.15146756\\
-11.28016071 4.13931602\\
-11.25911364 4.12716448\\
-11.23806656 4.11501295\\
-11.21701948 4.10286141\\
-11.19597240 4.09070987\\
-11.17492532 4.07855834\\
-11.15387824 4.06640680\\
-11.13283116 4.05425526\\
-11.11178408 4.04210372\\
-11.09073700 4.02995219\\
-11.06968992 4.01780065\\
-11.04864284 4.00564911\\
-11.02759577 3.99349758\\
-11.00654869 3.98134604\\
-10.98550161 3.96919450\\
-10.96445453 3.95704297\\
-10.94340745 3.94489143\\
-10.92236037 3.93273989\\
-10.90131329 3.92058836\\
-10.88026621 3.90843682\\
-10.85921913 3.89628528\\
-10.83817205 3.88413375\\
-10.81712497 3.87198221\\
-10.79607789 3.85983067\\
-10.77503082 3.84767914\\
-10.75398374 3.83552760\\
-10.73293666 3.82337606\\
-10.71188958 3.81122453\\
-10.69084250 3.79907299\\
-10.66979542 3.78692145\\
-10.64874834 3.77476991\\
-10.62770126 3.76261838\\
-10.60665418 3.75046684\\
-10.58560710 3.73831530\\
-10.56456002 3.72616377\\
-10.54351294 3.71401223\\
-10.52246587 3.70186069\\
-10.50141879 3.68970916\\
-10.48037171 3.67755762\\
-10.45932463 3.66540608\\
-10.43827755 3.65325455\\
-10.41723047 3.64110301\\
-10.39618339 3.62895147\\
-10.37513631 3.61679994\\
-10.35408923 3.60464840\\
-10.33304215 3.59249686\\
-10.31199507 3.58034533\\
-10.29094799 3.56819379\\
-10.26990092 3.55604225\\
-10.24885384 3.54389072\\
-10.22780676 3.53173918\\
-10.20675968 3.51958764\\
-10.18571260 3.50743611\\
-10.16466552 3.49528457\\
-10.14361844 3.48313303\\
-10.12257136 3.47098149\\
-10.10152428 3.45882996\\
-10.08047720 3.44667842\\
-10.05943012 3.43452688\\
-10.03838305 3.42237535\\
-10.01733597 3.41022381\\
-9.99628889 3.39807227\\
-9.97524181 3.38592074\\
-9.95419473 3.37376920\\
-9.93314765 3.36161766\\
-9.91210057 3.34946613\\
-9.89105349 3.33731459\\
-9.87000641 3.32516305\\
-9.84895933 3.31301152\\
-9.82791225 3.30085998\\
-9.80686517 3.28870844\\
-9.78581810 3.27655691\\
-9.76477102 3.26440537\\
-9.74372394 3.25225383\\
-9.72267686 3.24010230\\
-9.70162978 3.22795076\\
-9.68058270 3.21579922\\
-9.65953562 3.20364768\\
-9.63848854 3.19149615\\
-9.61744146 3.17934461\\
-9.59639438 3.16719307\\
-9.57534730 3.15504154\\
-9.55430022 3.14289000\\
-9.53325315 3.13073846\\
-9.51220607 3.11858693\\
-9.49115899 3.10643539\\
-9.47011191 3.09428385\\
-9.44906483 3.08213232\\
-9.42801775 3.06998078\\
-9.40697067 3.05782924\\
-9.38592359 3.04567771\\
-9.36487651 3.03352617\\
-9.34382943 3.02137463\\
-9.32278235 3.00922310\\
-9.30173527 2.99707156\\
-9.28068820 2.98492002\\
-9.25964112 2.97276849\\
-9.23859404 2.96061695\\
-9.21754696 2.94846541\\
-9.19649988 2.93631387\\
-9.17545280 2.92416234\\
-9.15440572 2.91201080\\
-9.13335864 2.89985926\\
-9.11231156 2.88770773\\
-9.09126448 2.87555619\\
-9.07021740 2.86340465\\
-9.04917033 2.85125312\\
-9.02812325 2.83910158\\
-9.00707617 2.82695004\\
-8.98602909 2.81479851\\
-8.96498201 2.80264697\\
-8.94393493 2.79049543\\
-8.92288785 2.77834390\\
-8.90184077 2.76619236\\
-8.88079369 2.75404082\\
-8.85974661 2.74188929\\
-8.83869953 2.72973775\\
-8.81765245 2.71758621\\
-8.79660538 2.70543468\\
-8.77555830 2.69328314\\
-8.75451122 2.68113160\\
-8.73346414 2.66898007\\
-8.71241706 2.65682853\\
-8.69136998 2.64467699\\
-8.67032290 2.63252545\\
-8.64927582 2.62037392\\
-8.62822874 2.60822238\\
-8.60718166 2.59607084\\
-8.58613458 2.58391931\\
-8.56508750 2.57176777\\
-8.54404043 2.55961623\\
-8.52299335 2.54746470\\
-8.50194627 2.53531316\\
-8.48089919 2.52316162\\
-8.45985211 2.51101009\\
-8.43880503 2.49885855\\
-8.41775795 2.48670701\\
-8.39671087 2.47455548\\
-8.37566379 2.46240394\\
-8.35461671 2.45025240\\
-8.33356963 2.43810087\\
-8.31252256 2.42594933\\
-8.29147548 2.41379779\\
-8.27042840 2.40164626\\
-8.24938132 2.38949472\\
-8.22833424 2.37734318\\
-8.20728716 2.36519164\\
-8.18624008 2.35304011\\
-8.16519300 2.34088857\\
-8.14414592 2.32873703\\
-8.12309884 2.31658550\\
-8.10205176 2.30443396\\
-8.08100468 2.29228242\\
-8.05995761 2.28013089\\
-8.03891053 2.26797935\\
-8.01786345 2.25582781\\
-7.99681637 2.24367628\\
-7.97576929 2.23152474\\
-7.95472221 2.21937320\\
-7.93367513 2.20722167\\
-7.91262805 2.19507013\\
-7.89158097 2.18291859\\
-7.87053389 2.17076706\\
-7.84948681 2.15861552\\
-7.82843973 2.14646398\\
-7.80739266 2.13431245\\
-7.78634558 2.12216091\\
-7.76529850 2.11000937\\
-7.74425142 2.09785783\\
-7.72320434 2.08570630\\
-7.70215726 2.07355476\\
-7.68111018 2.06140322\\
-7.66006310 2.04925169\\
-7.63901602 2.03710015\\
-7.61796894 2.02494861\\
-7.59692186 2.01279708\\
-7.57587478 2.00064554\\
-7.55482771 1.98849400\\
-7.53378063 1.97634247\\
-7.51273355 1.96419093\\
-7.49168647 1.95203939\\
-7.47063939 1.93988786\\
-7.44959231 1.92773632\\
-7.42854523 1.91558478\\
-7.40749815 1.90343325\\
-7.38645107 1.89128171\\
-7.36540399 1.87913017\\
-7.34435691 1.86697864\\
-7.32330984 1.85482710\\
-7.30226276 1.84267556\\
-7.28121568 1.83052403\\
-7.26016860 1.81837249\\
-7.23912152 1.80622095\\
-7.21807444 1.79406941\\
-7.19702736 1.78191788\\
-7.17598028 1.76976634\\
-7.15493320 1.75761480\\
-7.13388612 1.74546327\\
-7.11283904 1.73331173\\
-7.09179196 1.72116019\\
-7.07074489 1.70900866\\
-7.04969781 1.69685712\\
-7.02865073 1.68470558\\
-7.00760365 1.67255405\\
-6.98655657 1.66040251\\
-6.96550949 1.64825097\\
-6.94446241 1.63609944\\
-6.92341533 1.62394790\\
-6.90236825 1.61179636\\
-6.88132117 1.59964483\\
-6.86027409 1.58749329\\
-6.83922701 1.57534175\\
-6.81817994 1.56319022\\
-6.79713286 1.55103868\\
-6.77608578 1.53888714\\
-6.75503870 1.52673560\\
-6.73399162 1.51458407\\
-6.71294454 1.50243253\\
-6.69189746 1.49028099\\
-6.67085038 1.47812946\\
-6.64980330 1.46597792\\
-6.62875622 1.45382638\\
-6.60770914 1.44167485\\
-6.58666206 1.42952331\\
-6.56561499 1.41737177\\
-6.54456791 1.40522024\\
-6.52352083 1.39306870\\
-6.50247375 1.38091716\\
-6.48142667 1.36876563\\
-6.46037959 1.35661409\\
-6.43933251 1.34446255\\
-6.41828543 1.33231102\\
-6.39723835 1.32015948\\
-6.37619127 1.30800794\\
-6.35514419 1.29585641\\
-6.33409712 1.28370487\\
-6.31305004 1.27155333\\
-6.29200296 1.25940179\\
-6.27095588 1.24725026\\
-6.24990880 1.23509872\\
-6.22886172 1.22294718\\
-6.20781464 1.21079565\\
-6.18676756 1.19864411\\
-6.16572048 1.18649257\\
-6.14467340 1.17434104\\
-6.12362632 1.16218950\\
-6.10257924 1.15003796\\
-6.08153217 1.13788643\\
-6.06048509 1.12573489\\
-6.03943801 1.11358335\\
-6.01839093 1.10143182\\
-5.99734385 1.08928028\\
-5.97629677 1.07712874\\
-5.95524969 1.06497721\\
-5.93420261 1.05282567\\
-5.91315553 1.04067413\\
-5.89210845 1.02852260\\
-5.87106137 1.01637106\\
-5.85001429 1.00421952\\
-5.82896722 0.99206799\\
-5.80792014 0.97991645\\
-5.78687306 0.96776491\\
-5.76582598 0.95561337\\
-5.74477890 0.94346184\\
-5.72373182 0.93131030\\
-5.70268474 0.91915876\\
-5.68163766 0.90700723\\
-5.66059058 0.89485569\\
-5.63954350 0.88270415\\
-5.61849642 0.87055262\\
-5.59744934 0.85840108\\
-5.57640227 0.84624954\\
-5.55535519 0.83409801\\
-5.53430811 0.82194647\\
-5.51326103 0.80979493\\
-5.49221395 0.79764340\\
-5.47116687 0.78549186\\
-5.45011979 0.77334032\\
-5.42907271 0.76118879\\
-5.40802563 0.74903725\\
-5.38697855 0.73688571\\
-5.36593147 0.72473418\\
-5.34488440 0.71258264\\
-5.32383732 0.70043110\\
-5.30279024 0.68827956\\
-5.28174316 0.67612803\\
-5.26069608 0.66397649\\
-5.23964900 0.65182495\\
-5.21860192 0.63967342\\
-5.19755640 0.62752285\\
-5.17654464 0.61539347\\
-5.15562296 0.60332349\\
-5.13484179 0.59135264\\
-5.11424493 0.57952111\\
-5.09387005 0.56786903\\
-5.07374926 0.55643603\\
-5.05390957 0.54526072\\
-5.03437349 0.53438026\\
-5.01515952 0.52382989\\
-4.99628270 0.51364258\\
-4.97775501 0.50384871\\
-4.95958584 0.49447573\\
-4.94178240 0.48554803\\
-4.92434995 0.47708670\\
-4.90729217 0.46910947\\
-4.89061129 0.46163062\\
-4.87430828 0.45466104\\
-4.85838295 0.44820824\\
-4.84283399 0.44227648\\
-4.82765895 0.43686696\\
-4.81285428 0.43197798\\
-4.79841520 0.42760523\\
-4.78433566 0.42374210\\
-4.77060829 0.42037997\\
-4.75722427 0.41750863\\
-4.74417328 0.41511662\\
-4.73144346 0.41319168\\
-4.71902140 0.41172116\\
-4.70689214 0.41069244\\
-4.69503919 0.41009335\\
-4.68344468 0.40991259\\
-4.67208946 0.41014007\\
-4.66095325 0.41076731\\
-4.65001489 0.41178767\\
-4.63925257 0.41319667\\
-4.62864407 0.41499215\\
-4.61816706 0.41717438\\
-4.60779940 0.41974616\\
-4.59751942 0.42271282\\
-4.58730621 0.42608212\\
-4.57713983 0.42986416\\
-4.56700162 0.43407115\\
-4.55687432 0.43871720\\
-4.54674224 0.44381798\\
-4.53659138 0.44939046\\
-4.52640945 0.45545247\\
-4.51618585 0.46202238\\
-4.50591165 0.46911868\\
-4.49557948 0.47675955\\
-4.48518333 0.48496252\\
-4.47471844 0.49374408\\
-4.46418101 0.50311926\\
-4.45356801 0.51310137\\
-4.44287695 0.52370160\\
-4.43210559 0.53492881\\
-4.42125174 0.54678920\\
-4.41031306 0.55928613\\
-4.39928688 0.57241990\\
-4.38817004 0.58618756\\
-4.37695890 0.60058280\\
-4.36564924 0.61559577\\
-4.35423636 0.63121304\\
-4.34271517 0.64741748\\
-4.33108045 0.66418821\\
-4.31932708 0.68150058\\
-4.30745042 0.69932616\\
-4.29544672 0.71763275\\
-4.28331367 0.73638441\\
-4.27105091 0.75554156\\
-4.25866069 0.77506106\\
-4.24614850 0.79489633\\
-4.23352381 0.81499753\\
-4.22080073 0.83531171\\
-4.20799869 0.85578301\\
-4.19514319 0.87635285\\
-4.18226573 0.89696091\\
-4.16938369 0.91757607\\
-4.15649106 0.93820625\\
-4.14357984 0.95886111\\
-4.13064159 0.97954942\\
-4.11766749 1.00027907\\
-4.10464829 1.02105710\\
-4.09157437 1.04188970\\
-4.07843576 1.06278224\\
-4.06522209 1.08373923\\
-4.05192266 1.10476440\\
-4.03852643 1.12586064\\
-4.02502201 1.14703004\\
-4.01139773 1.16827386\\
-3.99764159 1.18959256\\
-3.98374129 1.21098579\\
-3.96968427 1.23245236\\
-3.95545772 1.25399029\\
-3.94104859 1.27559673\\
-3.92644361 1.29726804\\
-3.91162932 1.31899971\\
-3.89659211 1.34078639\\
-3.88131824 1.36262188\\
-3.86579386 1.38449911\\
-3.85000508 1.40641017\\
-3.83393796 1.42834625\\
-3.81757861 1.45029768\\
-3.80091318 1.47225388\\
-3.78392794 1.49420342\\
-3.76660933 1.51613398\\
-3.74894398 1.53803235\\
-3.73091882 1.55988443\\
-3.71252106 1.58167526\\
-3.69373834 1.60338903\\
-3.67455872 1.62500906\\
-3.65497075 1.64651782\\
-3.63496359 1.66789699\\
-3.61452698 1.68912744\\
-3.59365140 1.71018928\\
-3.57232806 1.73106187\\
-3.55054902 1.75172387\\
-3.52830720 1.77215331\\
-3.50559647 1.79232754\\
-3.48241174 1.81222341\\
-3.45874895 1.83181720\\
-3.43460518 1.85108478\\
-3.40997868 1.87000158\\
-3.38486892 1.88854276\\
-3.35927665 1.90668317\\
-3.33320389 1.92439754\\
-3.30665405 1.94166045\\
-3.27963187 1.95844652\\
-3.25214351 1.97473039\\
-3.22419654 1.99048692\\
-3.19579993 2.00569117\\
-3.16696410 2.02031860\\
-3.13770089 2.03434508\\
-3.10802354 2.04774704\\
-3.07794669 2.06050152\\
-3.04748635 2.07258633\\
-3.01665986 2.08398008\\
-2.98548587 2.09466230\\
-2.95398425 2.10461355\\
-2.92217607 2.11381546\\
-2.89008352 2.12225087\\
-2.85772987 2.12990386\\
-2.82513933 2.13675985\\
-2.79233702 2.14280566\\
-2.75934889 2.14802960\\
-2.72620156 2.15242147\\
-2.69292229 2.15597266\\
-2.65953885 2.15867619\\
-2.62607941 2.16052670\\
-2.59257243 2.16152053\\
-2.55904658 2.16165571\\
-2.52553056 2.16093197\\
-2.49205308 2.15935074\\
-2.45864267 2.15691517\\
-2.42532760 2.15363006\\
-2.39213579 2.14950191\\
-2.35909465 2.14453880\\
-2.32623103 2.13875045\\
-2.29357110 2.13214807\\
-2.26114024 2.12474440\\
-2.22896296 2.11655357\\
-2.19706285 2.10759108\\
-2.16546243 2.09787373\\
-2.13418312 2.08741950\\
-2.10324521 2.07624751\\
-2.07266771 2.06437792\\
-2.04246838 2.05183183\\
-2.01266366 2.03863120\\
-1.98326862 2.02479875\\
-1.95429695 2.01035786\\
-1.92576092 1.99533251\\
-1.89767141 1.97974711\\
-1.87003784 1.96362649\\
-1.84286823 1.94699574\\
-1.81616916 1.92988016\\
-1.78994583 1.91230513\\
-1.76420206 1.89429606\\
-1.73894031 1.87587829\\
-1.71416172 1.85707700\\
-1.68986617 1.83791715\\
-1.66605227 1.81842340\\
-1.64271748 1.79862002\\
-1.61985808 1.77853086\\
-1.59746931 1.75817927\\
-1.57554534 1.73758806\\
-1.55407941 1.71677940\\
-1.53306382 1.69577487\\
-1.51249006 1.67459530\\
-1.49234882 1.65326083\\
-1.47263008 1.63179084\\
-1.45332315 1.61020390\\
-1.43441679 1.58851780\\
-1.41589920 1.56674947\\
-1.39775814 1.54491501\\
-1.37998095 1.52302965\\
-1.36255465 1.50110775\\
-1.34546595 1.47916281\\
-1.32870135 1.45720743\\
-1.31224716 1.43525332\\
-1.29608957 1.41331133\\
-1.28021469 1.39139141\\
-1.26460861 1.36950263\\
-1.24925740 1.34765320\\
-1.23414720 1.32585045\\
-1.21926423 1.30410085\\
-1.20459484 1.28241002\\
-1.19012551 1.26078273\\
-1.17584292 1.23922290\\
-1.16173394 1.21773362\\
-1.14778569 1.19631714\\
-1.13398552 1.17497491\\
-1.12032104 1.15370753\\
-1.10678018 1.13251481\\
-1.09335115 1.11139574\\
-1.08002246 1.09034847\\
-1.06678297 1.06937038\\
-1.05362187 1.04845801\\
-1.04052869 1.02760709\\
-1.02749333 1.00681251\\
-1.01450604 0.98606836\\
-1.00155748 0.96536785\\
-0.98863868 0.94470337\\
-0.97574108 0.92406642\\
-0.96285655 0.90344763\\
-0.94997757 0.88283702\\
-0.93711299 0.86225122\\
-0.92429731 0.84175361\\
-0.91156031 0.82140883\\
-0.89892443 0.80127749\\
-0.88640555 0.78141597\\
-0.87401388 0.76187624\\
-0.86175479 0.74270569\\
-0.84962968 0.72394704\\
-0.83763669 0.70563821\\
-0.82577143 0.68781233\\
-0.81402760 0.67049770\\
-0.80239750 0.65371786\\
-0.79087244 0.63749169\\
-0.77944313 0.62183350\\
-0.76809985 0.60675322\\
-0.75683265 0.59225657\\
-0.74563139 0.57834531\\
-0.73448572 0.56501749\\
-0.72338505 0.55226772\\
-0.71231839 0.54008753\\
-0.70127423 0.52846564\\
-0.69024036 0.51738839\\
-0.67920367 0.50684011\\
-0.66815000 0.49680350\\
-0.65706395 0.48726003\\
-0.64592879 0.47819042\\
-0.63472631 0.46957495\\
-0.62343683 0.46139396\\
-0.61203914 0.45362814\\
-0.60051060 0.44625893\\
-0.58882720 0.43926877\\
-0.57696371 0.43264142\\
-0.56489392 0.42636211\\
-0.55259080 0.42041769\\
-0.54002685 0.41479671\\
-0.52717431 0.40948945\\
-0.51400552 0.40448779\\
-0.50049322 0.39978515\\
-0.48661087 0.39537629\\
-0.47233295 0.39125701\\
-0.45763529 0.38742395\\
-0.44249529 0.38387420\\
-0.42689228 0.38060499\\
-0.41080767 0.37761329\\
-0.39422528 0.37489549\\
-0.37713148 0.37244703\\
-0.35951544 0.37026208\\
-0.34136933 0.36833330\\
-0.32268852 0.36665156\\
-0.30347182 0.36520582\\
-0.28372164 0.36398304\\
-0.26344431 0.36296818\\
-0.24265027 0.36214427\\
-0.22135439 0.36149267\\
-0.19957624 0.36099327\\
-0.17734043 0.36062498\\
-0.15467691 0.36036616\\
-0.13162132 0.36019525\\
-0.10821532 0.36009143\\
-0.08450695 0.36003537\\
-0.06055089 0.36001007\\
-0.03640886 0.36000160\\
-0.01214980 0.36000000\\
0.01214980 0.36000000\\
0.03640886 0.36000160\\
0.06055089 0.36001007\\
0.08450695 0.36003537\\
0.10821532 0.36009143\\
0.13162132 0.36019525\\
0.15467691 0.36036616\\
0.17734043 0.36062498\\
0.19957624 0.36099327\\
0.22135439 0.36149267\\
0.24265027 0.36214427\\
0.26344431 0.36296818\\
0.28372164 0.36398304\\
0.30347182 0.36520582\\
0.32268852 0.36665156\\
0.34136933 0.36833330\\
0.35951544 0.37026208\\
0.37713148 0.37244703\\
0.39422528 0.37489549\\
0.41080767 0.37761329\\
0.42689228 0.38060499\\
0.44249529 0.38387420\\
0.45763529 0.38742395\\
0.47233295 0.39125701\\
0.48661087 0.39537629\\
0.50049322 0.39978515\\
0.51400552 0.40448779\\
0.52717431 0.40948945\\
0.54002685 0.41479671\\
0.55259080 0.42041769\\
0.56489392 0.42636211\\
0.57696371 0.43264142\\
0.58882720 0.43926877\\
0.60051060 0.44625893\\
0.61203914 0.45362814\\
0.62343683 0.46139396\\
0.63472631 0.46957495\\
0.64592879 0.47819042\\
0.65706395 0.48726003\\
0.66815000 0.49680350\\
0.67920367 0.50684011\\
0.69024036 0.51738839\\
0.70127423 0.52846564\\
0.71231839 0.54008753\\
0.72338505 0.55226772\\
0.73448572 0.56501749\\
0.74563139 0.57834531\\
0.75683265 0.59225657\\
0.76809985 0.60675322\\
0.77944313 0.62183350\\
0.79087244 0.63749169\\
0.80239750 0.65371786\\
0.81402760 0.67049770\\
0.82577143 0.68781233\\
0.83763669 0.70563821\\
0.84962968 0.72394704\\
0.86175479 0.74270569\\
0.87401388 0.76187624\\
0.88640555 0.78141597\\
0.89892443 0.80127749\\
0.91156031 0.82140883\\
0.92429731 0.84175361\\
0.93711299 0.86225122\\
0.94997757 0.88283702\\
0.96285652 0.90344758\\
0.97574065 0.92406578\\
0.98863694 0.94470088\\
1.00155297 0.96536162\\
1.01449671 0.98605590\\
1.02747649 1.00679082\\
1.04050103 1.02757269\\
1.05357938 1.04840704\\
1.06672094 1.06929862\\
1.07993543 1.09025142\\
1.09323290 1.11126869\\
1.10662370 1.13235291\\
1.12011847 1.15350582\\
1.13372815 1.17472840\\
1.14746395 1.19602091\\
1.16133732 1.21738283\\
1.17535996 1.23881293\\
1.18954381 1.26030920\\
1.20390100 1.28186889\\
1.21844384 1.30348849\\
1.23318480 1.32516372\\
1.24813650 1.34688956\\
1.26331165 1.36866018\\
1.27872305 1.39046901\\
1.29438354 1.41230870\\
1.31030596 1.43417109\\
1.32650313 1.45604727\\
1.34298780 1.47792754\\
1.35977263 1.49980138\\
1.37687010 1.52165754\\
1.39429250 1.54348394\\
1.41205189 1.56526777\\
1.43016001 1.58699541\\
1.44862828 1.60865250\\
1.46746770 1.63022394\\
1.48668883 1.65169388\\
1.50630172 1.67304577\\
1.52631587 1.69426236\\
1.54674016 1.71532574\\
1.56758279 1.73621733\\
1.58885125 1.75691799\\
1.61055225 1.77740795\\
1.63269166 1.79766695\\
1.65527450 1.81767422\\
1.67830482 1.83740854\\
1.70178572 1.85684830\\
1.72571927 1.87597155\\
1.75010649 1.89475606\\
1.77494729 1.91317937\\
1.80024045 1.93121888\\
1.82598360 1.94885190\\
1.85217315 1.96605569\\
1.87880435 1.98280762\\
1.90587119 1.99908514\\
1.93336645 2.01486595\\
1.96128166 2.03012802\\
1.98960713 2.04484968\\
2.01833194 2.05900973\\
2.04744395 2.07258749\\
2.07692984 2.08556290\\
2.10677512 2.09791657\\
2.13696417 2.10962991\\
2.16748029 2.12068515\\
2.19830572 2.13106545\\
2.22942170 2.14075497\\
2.26080856 2.14973891\\
2.29244571 2.15800362\\
2.32431180 2.16553661\\
2.35638471 2.17232665\\
2.38864168 2.17836378\\
2.42105935 2.18363937\\
2.45361390 2.18814619\\
2.48628106 2.19187837\\
2.51903628 2.19483151\\
2.55185476 2.19700263\\
2.58471157 2.19839022\\
2.61758176 2.19899424\\
2.65044039 2.19881609\\
2.68326271 2.19785865\\
2.71602419 2.19612624\\
2.74870060 2.19362459\\
2.78126817 2.19036082\\
2.81370360 2.18634340\\
2.84598418 2.18158213\\
2.87808786 2.17608808\\
2.90999332 2.16987351\\
2.94168006 2.16295189\\
2.97312841 2.15533774\\
3.00431967 2.14704666\\
3.03523608 2.13809518\\
3.06586094 2.12850076\\
3.09617860 2.11828166\\
3.12617451 2.10745690\\
3.15583528 2.09604616\\
3.18514864 2.08406971\\
3.21410352 2.07154836\\
3.24269004 2.05850331\\
3.27089950 2.04495615\\
3.29872439 2.03092872\\
3.32615839 2.01644308\\
3.35319635 2.00152140\\
3.37983428 1.98618592\\
3.40606933 1.97045883\\
3.43189974 1.95436227\\
3.45732486 1.93791820\\
3.48234507 1.92114838\\
3.50696176 1.90407429\\
3.53117728 1.88671709\\
3.55499492 1.86909755\\
3.57841886 1.85123601\\
3.60145410 1.83315234\\
3.62410641 1.81486590\\
3.64638234 1.79639549\\
3.66828908 1.77775932\\
3.68983449 1.75897498\\
3.71102699 1.74005943\\
3.73187554 1.72102895\\
3.75238959 1.70189913\\
3.77257902 1.68268485\\
3.79245408 1.66340026\\
3.81202537 1.64405878\\
3.83130378 1.62467309\\
3.85030044 1.60525508\\
3.86902670 1.58581592\\
3.88749404 1.56636598\\
3.90571410 1.54691486\\
3.92369858 1.52747139\\
3.94145926 1.50804363\\
3.95900793 1.48863886\\
3.97635635 1.46926356\\
3.99351629 1.44992347\\
4.01049942 1.43062354\\
4.02731735 1.41136792\\
4.04398157 1.39216002\\
4.06050346 1.37300247\\
4.07689425 1.35389710\\
4.09316502 1.33484499\\
4.10932669 1.31584644\\
4.12538997 1.29690096\\
4.14136540 1.27800729\\
4.15726332 1.25916336\\
4.17309384 1.24036633\\
4.18886686 1.22161253\\
4.20459204 1.20289751\\
4.22027881 1.18421595\\
4.23593633 1.16556174\\
4.25157351 1.14692787\\
4.26719897 1.12830648\\
4.28281905 1.10969135\\
4.29840962 1.09111418\\
4.31392746 1.07263534\\
4.32933613 1.05431422\\
4.34460610 1.03620819\\
4.35971397 1.01837222\\
4.37464175 1.00085859\\
4.38937613 0.98371655\\
4.40390767 0.96699207\\
4.41823010 0.95072753\\
4.43233966 0.93496157\\
4.44623447 0.91972885\\
4.45991397 0.90505996\\
4.47337848 0.89098130\\
4.48662879 0.87751505\\
4.49966588 0.86467912\\
4.51249069 0.85248720\\
4.52510406 0.84094880\\
4.53750663 0.83006938\\
4.54969889 0.81985045\\
4.56168130 0.81028975\\
4.57345446 0.80138153\\
4.58501928 0.79311671\\
4.59637725 0.78548330\\
4.60753069 0.77846664\\
4.61848301 0.77204987\\
4.62923896 0.76621432\\
4.63980488 0.76093996\\
4.65018888 0.75620592\\
4.66040101 0.75199093\\
4.67045336 0.74827392\\
4.68036009 0.74503445\\
4.69013743 0.74225325\\
4.69980357 0.73991270\\
4.70937852 0.73799722\\
4.71888389 0.73649371\\
4.72834261 0.73539184\\
4.73777866 0.73468431\\
4.74721664 0.73436705\\
4.75668149 0.73443930\\
4.76619804 0.73490361\\
4.77579065 0.73576579\\
4.78548287 0.73703473\\
4.79529708 0.73872217\\
4.80525424 0.74084239\\
4.81537360 0.74341184\\
4.82567259 0.74644871\\
4.83616662 0.74997244\\
4.84686909 0.75400328\\
4.85779139 0.75856172\\
4.86894295 0.76366799\\
4.88033137 0.76934155\\
4.89196260 0.77560063\\
4.90384114 0.78246167\\
4.91597023 0.78993898\\
4.92835216 0.79804425\\
4.94098842 0.80678627\\
4.95387997 0.81617053\\
4.96702743 0.82619902\\
4.98043117 0.83686994\\
4.99409144 0.84817756\\
5.00800839 0.86011207\\
5.02218200 0.87265949\\
5.03661198 0.88580160\\
5.05129754 0.89951597\\
5.06623708 0.91377596\\
5.08142782 0.92855086\\
5.09686536 0.94380596\\
5.11254308 0.95950275\\
5.12845158 0.97559917\\
5.14457802 0.99204983\\
5.16090537 1.00880634\\
5.17741172 1.02581764\\
5.19406952 1.04303039\\
5.21084488 1.06038933\\
5.22769684 1.07783765\\
5.24457782 1.09531832\\
5.26146016 1.11280049\\
5.27834249 1.13028266\\
5.29522482 1.14776483\\
5.31210716 1.16524700\\
5.32898949 1.18272916\\
5.34587182 1.20021133\\
5.36275416 1.21769350\\
5.37963649 1.23517567\\
5.39651882 1.25265784\\
5.41340116 1.27014000\\
5.43028349 1.28762217\\
5.44716583 1.30510434\\
5.46404816 1.32258651\\
5.48093049 1.34006868\\
5.49781283 1.35755085\\
5.51469516 1.37503301\\
5.53157749 1.39251518\\
5.54845983 1.40999735\\
5.56534216 1.42747952\\
5.58222449 1.44496169\\
5.59910683 1.46244385\\
5.61598916 1.47992602\\
5.63287149 1.49740819\\
5.64975383 1.51489036\\
5.66663616 1.53237253\\
5.68351849 1.54985470\\
5.70040083 1.56733686\\
5.71728316 1.58481903\\
5.73416549 1.60230120\\
5.75104783 1.61978337\\
5.76793016 1.63726554\\
5.78481250 1.65474770\\
5.80169483 1.67222987\\
5.81857716 1.68971204\\
5.83545950 1.70719421\\
5.85234183 1.72467638\\
5.86922416 1.74215854\\
5.88610650 1.75964071\\
5.90298883 1.77712288\\
5.91987116 1.79460505\\
5.93675350 1.81208722\\
5.95363583 1.82956939\\
5.97051816 1.84705155\\
5.98740050 1.86453372\\
6.00428283 1.88201589\\
6.02116516 1.89949806\\
6.03804750 1.91698023\\
6.05492983 1.93446239\\
6.07181217 1.95194456\\
6.08869450 1.96942673\\
6.10557683 1.98690890\\
6.12245917 2.00439107\\
6.13934150 2.02187323\\
6.15622383 2.03935540\\
6.17310617 2.05683757\\
6.18998850 2.07431974\\
6.20687083 2.09180191\\
6.22375317 2.10928408\\
6.24063550 2.12676624\\
6.25751783 2.14424841\\
6.27440017 2.16173058\\
6.29128250 2.17921275\\
6.30816483 2.19669492\\
6.32504717 2.21417708\\
6.34192950 2.23165925\\
6.35881184 2.24914142\\
6.37569417 2.26662359\\
6.39257650 2.28410576\\
6.40945884 2.30158792\\
6.42634117 2.31907009\\
6.44322350 2.33655226\\
6.46010584 2.35403443\\
6.47698817 2.37151660\\
6.49387050 2.38899877\\
6.51075284 2.40648093\\
6.52763517 2.42396310\\
6.54451750 2.44144527\\
6.56139984 2.45892744\\
6.57828217 2.47640961\\
6.59516450 2.49389177\\
6.61204684 2.51137394\\
6.62892917 2.52885611\\
6.64581151 2.54633828\\
6.66269384 2.56382045\\
6.67957617 2.58130261\\
6.69645851 2.59878478\\
6.71334084 2.61626695\\
6.73022317 2.63374912\\
6.74710551 2.65123129\\
6.76398784 2.66871346\\
6.78087017 2.68619562\\
6.79775251 2.70367779\\
6.81463484 2.72115996\\
6.83151717 2.73864213\\
6.84839951 2.75612430\\
6.86528184 2.77360646\\
6.88216417 2.79108863\\
6.89904651 2.80857080\\
6.91592884 2.82605297\\
6.93281117 2.84353514\\
6.94969351 2.86101730\\
6.96657584 2.87849947\\
6.98345818 2.89598164\\
7.00034051 2.91346381\\
7.01722284 2.93094598\\
7.03410518 2.94842815\\
7.05098751 2.96591031\\
7.06786984 2.98339248\\
7.08475218 3.00087465\\
7.10163451 3.01835682\\
7.11851684 3.03583899\\
7.13539918 3.05332115\\
7.15228151 3.07080332\\
7.16916384 3.08828549\\
7.18604618 3.10576766\\
7.20292851 3.12324983\\
7.21981084 3.14073199\\
7.23669318 3.15821416\\
7.25357551 3.17569633\\
7.27045785 3.19317850\\
7.28734018 3.21066067\\
7.30422251 3.22814284\\
7.32110485 3.24562500\\
7.33798718 3.26310717\\
7.35486951 3.28058934\\
7.37175185 3.29807151\\
7.38863418 3.31555368\\
7.40551651 3.33303584\\
7.42239885 3.35051801\\
7.43928118 3.36800018\\
7.45616351 3.38548235\\
7.47304585 3.40296452\\
7.48992818 3.42044668\\
7.50681051 3.43792885\\
7.52369285 3.45541102\\
7.54057518 3.47289319\\
7.55745752 3.49037536\\
7.57433985 3.50785753\\
7.59122218 3.52533969\\
7.60810452 3.54282186\\
7.62498685 3.56030403\\
7.64186918 3.57778620\\
7.65875152 3.59526837\\
7.67563385 3.61275053\\
7.69251618 3.63023270\\
7.70939852 3.64771487\\
7.72628085 3.66519704\\
7.74316318 3.68267921\\
7.76004552 3.70016137\\
7.77692785 3.71764354\\
7.79381018 3.73512571\\
7.81069252 3.75260788\\
7.82757485 3.77009005\\
7.84445719 3.78757222\\
7.86133952 3.80505438\\
7.87822185 3.82253655\\
7.89510419 3.84001872\\
7.91198652 3.85750089\\
7.92886885 3.87498306\\
7.94575119 3.89246522\\
7.96263352 3.90994739\\
7.97951585 3.92742956\\
7.99639819 3.94491173\\
8.01328052 3.96239390\\
8.03016285 3.97987606\\
8.04704519 3.99735823\\
8.06392752 4.01484040\\
8.08080985 4.03232257\\
8.09769219 4.04980474\\
8.11457452 4.06728691\\
8.13145685 4.08476907\\
8.14833919 4.10225124\\
8.16522152 4.11973341\\
8.18210386 4.13721558\\
8.19898619 4.15469775\\
8.21586852 4.17217991\\
8.23275086 4.18966208\\
8.24963319 4.20714425\\
8.26651552 4.22462642\\
8.28339786 4.24210859\\
8.30028019 4.25959075\\
8.31716252 4.27707292\\
8.33404486 4.29455509\\
8.35092719 4.31203726\\
8.36780952 4.32951943\\
8.38469186 4.34700160\\
8.40157419 4.36448376\\
8.41845652 4.38196593\\
8.43533886 4.39944810\\
8.45222119 4.41693027\\
8.46910353 4.43441244\\
8.48598586 4.45189460\\
8.50286819 4.46937677\\
8.51975053 4.48685894\\
8.53663286 4.50434111\\
8.55351519 4.52182328\\
8.57039753 4.53930544\\
8.58727986 4.55678761\\
8.60416219 4.57426978\\
8.62104453 4.59175195\\
8.63792686 4.60923412\\
8.65480919 4.62671629\\
8.67169153 4.64419845\\
8.68857386 4.66168062\\
8.70545619 4.67916279\\
8.72233853 4.69664496\\
8.73922086 4.71412713\\
8.75610320 4.73160929\\
8.77298553 4.74909146\\
8.78986786 4.76657363\\
8.80675020 4.78405580\\
8.82363253 4.80153797\\
8.84051486 4.81902014\\
8.85739720 4.83650230\\
8.87427953 4.85398447\\
8.89116186 4.87146664\\
8.90804420 4.88894881\\
8.92492653 4.90643098\\
8.94180886 4.92391314\\
8.95869120 4.94139531\\
8.97557353 4.95887748\\
8.99245586 4.97635965\\
9.00933820 4.99384182\\
9.02622053 5.01132398\\
9.04310287 5.02880615\\
9.05998520 5.04628832\\
9.07686753 5.06377049\\
9.09374987 5.08125266\\
9.11063220 5.09873483\\
9.12751453 5.11621699\\
9.14439687 5.13369916\\
9.16127920 5.15118133\\
9.17816153 5.16866350\\
9.19504387 5.18614567\\
9.21192620 5.20362783\\
9.22880853 5.22111000\\
9.24569087 5.23859217\\
9.26257320 5.25607434\\
9.27945553 5.27355651\\
9.29633787 5.29103867\\
9.31322020 5.30852084\\
9.33010253 5.32600301\\
9.34698487 5.34348518\\
9.36386720 5.36096735\\
9.38074954 5.37844952\\
9.39763187 5.39593168\\
9.41451420 5.41341385\\
9.43139654 5.43089602\\
9.44827887 5.44837819\\
9.46516120 5.46586036\\
9.48204354 5.48334252\\
9.49892587 5.50082469\\
9.51580820 5.51830686\\
9.53269054 5.53578903\\
9.54957287 5.55327120\\
9.56645520 5.57075336\\
9.58333754 5.58823553\\
9.60021987 5.60571770\\
9.61710220 5.62319987\\
9.63398454 5.64068204\\
9.65086687 5.65816421\\
9.66774921 5.67564637\\
9.68463154 5.69312854\\
9.70151387 5.71061071\\
9.71839621 5.72809288\\
9.73527854 5.74557505\\
9.75216087 5.76305721\\
9.76904321 5.78053938\\
9.78592554 5.79802155\\
9.80280787 5.81550372\\
9.81969021 5.83298589\\
9.83657254 5.85046805\\
9.85345487 5.86795022\\
9.87033721 5.88543239\\
9.88721954 5.90291456\\
9.90410187 5.92039673\\
9.92098421 5.93787890\\
9.93786654 5.95536106\\
9.95474888 5.97284323\\
9.97163121 5.99032540\\
9.98851354 6.00780757\\
10.00539588 6.02528974\\
10.02227821 6.04277190\\
10.03916054 6.06025407\\
10.05604288 6.07773624\\
10.07292521 6.09521841\\
10.08980754 6.11270058\\
10.10668988 6.13018274\\
10.12357221 6.14766491\\
10.14045454 6.16514708\\
10.15733688 6.18262925\\
10.17421921 6.20011142\\
10.19110154 6.21759359\\
10.20798388 6.23507575\\
10.22486621 6.25255792\\
10.24174854 6.27004009\\
10.25863088 6.28752226\\
10.27551321 6.30500443\\
10.29239555 6.32248659\\
10.30927788 6.33996876\\
10.32616021 6.35745093\\
10.34304255 6.37493310\\
10.35992488 6.39241527\\
10.37680721 6.40989743\\
10.39368955 6.42737960\\
10.41057188 6.44486177\\
10.42745421 6.46234394\\
10.44433655 6.47982611\\
10.46121888 6.49730828\\
10.47810121 6.51479044\\
10.49498355 6.53227261\\
10.51186588 6.54975478\\
10.52874821 6.56723695\\
10.54563055 6.58471912\\
10.56251288 6.60220128\\
10.57939522 6.61968345\\
10.59627755 6.63716562\\
10.61315988 6.65464779\\
10.63004222 6.67212996\\
10.64692455 6.68961212\\
10.66380688 6.70709429\\
10.68068922 6.72457646\\
10.69757155 6.74205863\\
10.71445388 6.75954080\\
10.73133622 6.77702297\\
10.74821855 6.79450513\\
10.76510088 6.81198730\\
10.78198322 6.82946947\\
10.79886555 6.84695164\\
10.81574788 6.86443381\\
10.83263022 6.88191597\\
10.84951255 6.89939814\\
10.86639489 6.91688031\\
10.88327722 6.93436248\\
10.90015955 6.95184465\\
10.91704189 6.96932681\\
10.93392422 6.98680898\\
10.95080655 7.00429115\\
10.96768889 7.02177332\\
10.98457122 7.03925549\\
11.00145355 7.05673766\\
11.01833589 7.07421982\\
11.03521822 7.09170199\\
11.05210055 7.10918416\\
11.06898289 7.12666633\\
11.08586522 7.14414850\\
11.10274755 7.16163066\\
11.11962989 7.17911283\\
11.13651222 7.19659500\\
11.15339456 7.21407717\\
11.17027689 7.23155934\\
11.18715922 7.24904150\\
11.20404156 7.26652367\\
11.22092389 7.28400584\\
11.23780622 7.30148801\\
11.25468856 7.31897018\\
11.27157089 7.33645235\\
11.28845322 7.35393451\\
11.30533556 7.37141668\\
11.32221789 7.38889885\\
11.33910022 7.40638102\\
11.35598256 7.42386319\\
11.37286489 7.44134535\\
11.38974722 7.45882752\\
11.40662956 7.47630969\\
11.42351189 7.49379186\\
11.44039422 7.51127403\\
11.45727656 7.52875619\\
11.47415889 7.54623836\\
11.49104123 7.56372053\\
11.50792356 7.58120270\\
11.52480589 7.59868487\\
11.54168823 7.61616704\\
11.55857056 7.63364920\\
11.57545289 7.65113137\\
11.59233523 7.66861354\\
11.60921756 7.68609571\\
11.62609989 7.70357788\\
11.64298223 7.72106004\\
11.65986456 7.73854221\\
11.67674689 7.75602438\\
11.69362923 7.77350655\\
11.71051156 7.79098872\\
11.72739389 7.80847088\\
11.74427623 7.82595305\\
11.76115856 7.84343522\\
11.77804090 7.86091739\\
11.79492323 7.87839956\\
11.81180556 7.89588173\\
11.82868790 7.91336389\\
11.84557023 7.93084606\\
11.86245256 7.94832823\\
11.87933490 7.96581040\\
11.89621723 7.98329257\\
11.91309956 8.00077473\\
11.92998190 8.01825690\\
11.94686423 8.03573907\\
11.96374656 8.05322124\\
11.98062890 8.07070341\\
11.99751123 8.08818558\\
12.01439356 8.10566774\\
12.03127590 8.12314991\\
12.04815823 8.14063208\\
12.06504057 8.15811425\\
12.08192290 8.17559642\\
12.09880523 8.19307858\\
12.11568757 8.21056075\\
12.13256990 8.22804292\\
12.14945223 8.24552509\\
12.16633457 8.26300726\\
12.18321690 8.28048942\\
};
    \addplot[name path=lower, color=blue, thick]
      table[row sep=crcr] {
-14.22895145 5.01041676\\
-14.20790437 4.99826522\\
-14.18685729 4.98611368\\
-14.16581021 4.97396215\\
-14.14476313 4.96181061\\
-14.12371605 4.94965907\\
-14.10266898 4.93750754\\
-14.08162190 4.92535600\\
-14.06057482 4.91320446\\
-14.03952774 4.90105293\\
-14.01848066 4.88890139\\
-13.99743358 4.87674985\\
-13.97638650 4.86459831\\
-13.95533942 4.85244678\\
-13.93429234 4.84029524\\
-13.91324526 4.82814370\\
-13.89219818 4.81599217\\
-13.87115110 4.80384063\\
-13.85010403 4.79168909\\
-13.82905695 4.77953756\\
-13.80800987 4.76738602\\
-13.78696279 4.75523448\\
-13.76591571 4.74308295\\
-13.74486863 4.73093141\\
-13.72382155 4.71877987\\
-13.70277447 4.70662834\\
-13.68172739 4.69447680\\
-13.66068031 4.68232526\\
-13.63963323 4.67017373\\
-13.61858615 4.65802219\\
-13.59753908 4.64587065\\
-13.57649200 4.63371912\\
-13.55544492 4.62156758\\
-13.53439784 4.60941604\\
-13.51335076 4.59726450\\
-13.49230368 4.58511297\\
-13.47125660 4.57296143\\
-13.45020952 4.56080989\\
-13.42916244 4.54865836\\
-13.40811536 4.53650682\\
-13.38706828 4.52435528\\
-13.36602121 4.51220375\\
-13.34497413 4.50005221\\
-13.32392705 4.48790067\\
-13.30287997 4.47574914\\
-13.28183289 4.46359760\\
-13.26078581 4.45144606\\
-13.23973873 4.43929453\\
-13.21869165 4.42714299\\
-13.19764457 4.41499145\\
-13.17659749 4.40283992\\
-13.15555041 4.39068838\\
-13.13450333 4.37853684\\
-13.11345626 4.36638531\\
-13.09240918 4.35423377\\
-13.07136210 4.34208223\\
-13.05031502 4.32993070\\
-13.02926794 4.31777916\\
-13.00822086 4.30562762\\
-12.98717378 4.29347608\\
-12.96612670 4.28132455\\
-12.94507962 4.26917301\\
-12.92403254 4.25702147\\
-12.90298546 4.24486994\\
-12.88193838 4.23271840\\
-12.86089131 4.22056686\\
-12.83984423 4.20841533\\
-12.81879715 4.19626379\\
-12.79775007 4.18411225\\
-12.77670299 4.17196072\\
-12.75565591 4.15980918\\
-12.73460883 4.14765764\\
-12.71356175 4.13550611\\
-12.69251467 4.12335457\\
-12.67146759 4.11120303\\
-12.65042051 4.09905150\\
-12.62937343 4.08689996\\
-12.60832636 4.07474842\\
-12.58727928 4.06259689\\
-12.56623220 4.05044535\\
-12.54518512 4.03829381\\
-12.52413804 4.02614227\\
-12.50309096 4.01399074\\
-12.48204388 4.00183920\\
-12.46099680 3.98968766\\
-12.43994972 3.97753613\\
-12.41890264 3.96538459\\
-12.39785556 3.95323305\\
-12.37680849 3.94108152\\
-12.35576141 3.92892998\\
-12.33471433 3.91677844\\
-12.31366725 3.90462691\\
-12.29262017 3.89247537\\
-12.27157309 3.88032383\\
-12.25052601 3.86817230\\
-12.22947893 3.85602076\\
-12.20843185 3.84386922\\
-12.18738477 3.83171769\\
-12.16633769 3.81956615\\
-12.14529061 3.80741461\\
-12.12424354 3.79526308\\
-12.10319646 3.78311154\\
-12.08214938 3.77096000\\
-12.06110230 3.75880846\\
-12.04005522 3.74665693\\
-12.01900814 3.73450539\\
-11.99796106 3.72235385\\
-11.97691398 3.71020232\\
-11.95586690 3.69805078\\
-11.93481982 3.68589924\\
-11.91377274 3.67374771\\
-11.89272566 3.66159617\\
-11.87167859 3.64944463\\
-11.85063151 3.63729310\\
-11.82958443 3.62514156\\
-11.80853735 3.61299002\\
-11.78749027 3.60083849\\
-11.76644319 3.58868695\\
-11.74539611 3.57653541\\
-11.72434903 3.56438388\\
-11.70330195 3.55223234\\
-11.68225487 3.54008080\\
-11.66120779 3.52792927\\
-11.64016071 3.51577773\\
-11.61911364 3.50362619\\
-11.59806656 3.49147465\\
-11.57701948 3.47932312\\
-11.55597240 3.46717158\\
-11.53492532 3.45502004\\
-11.51387824 3.44286851\\
-11.49283116 3.43071697\\
-11.47178408 3.41856543\\
-11.45073700 3.40641390\\
-11.42968992 3.39426236\\
-11.40864284 3.38211082\\
-11.38759577 3.36995929\\
-11.36654869 3.35780775\\
-11.34550161 3.34565621\\
-11.32445453 3.33350468\\
-11.30340745 3.32135314\\
-11.28236037 3.30920160\\
-11.26131329 3.29705007\\
-11.24026621 3.28489853\\
-11.21921913 3.27274699\\
-11.19817205 3.26059546\\
-11.17712497 3.24844392\\
-11.15607789 3.23629238\\
-11.13503082 3.22414085\\
-11.11398374 3.21198931\\
-11.09293666 3.19983777\\
-11.07188958 3.18768623\\
-11.05084250 3.17553470\\
-11.02979542 3.16338316\\
-11.00874834 3.15123162\\
-10.98770126 3.13908009\\
-10.96665418 3.12692855\\
-10.94560710 3.11477701\\
-10.92456002 3.10262548\\
-10.90351294 3.09047394\\
-10.88246587 3.07832240\\
-10.86141879 3.06617087\\
-10.84037171 3.05401933\\
-10.81932463 3.04186779\\
-10.79827755 3.02971626\\
-10.77723047 3.01756472\\
-10.75618339 3.00541318\\
-10.73513631 2.99326165\\
-10.71408923 2.98111011\\
-10.69304215 2.96895857\\
-10.67199507 2.95680704\\
-10.65094799 2.94465550\\
-10.62990092 2.93250396\\
-10.60885384 2.92035242\\
-10.58780676 2.90820089\\
-10.56675968 2.89604935\\
-10.54571260 2.88389781\\
-10.52466552 2.87174628\\
-10.50361844 2.85959474\\
-10.48257136 2.84744320\\
-10.46152428 2.83529167\\
-10.44047720 2.82314013\\
-10.41943012 2.81098859\\
-10.39838305 2.79883706\\
-10.37733597 2.78668552\\
-10.35628889 2.77453398\\
-10.33524181 2.76238245\\
-10.31419473 2.75023091\\
-10.29314765 2.73807937\\
-10.27210057 2.72592784\\
-10.25105349 2.71377630\\
-10.23000641 2.70162476\\
-10.20895933 2.68947323\\
-10.18791225 2.67732169\\
-10.16686517 2.66517015\\
-10.14581810 2.65301861\\
-10.12477102 2.64086708\\
-10.10372394 2.62871554\\
-10.08267686 2.61656400\\
-10.06162978 2.60441247\\
-10.04058270 2.59226093\\
-10.01953562 2.58010939\\
-9.99848854 2.56795786\\
-9.97744146 2.55580632\\
-9.95639438 2.54365478\\
-9.93534730 2.53150325\\
-9.91430022 2.51935171\\
-9.89325315 2.50720017\\
-9.87220607 2.49504864\\
-9.85115899 2.48289710\\
-9.83011191 2.47074556\\
-9.80906483 2.45859403\\
-9.78801775 2.44644249\\
-9.76697067 2.43429095\\
-9.74592359 2.42213942\\
-9.72487651 2.40998788\\
-9.70382943 2.39783634\\
-9.68278235 2.38568481\\
-9.66173527 2.37353327\\
-9.64068820 2.36138173\\
-9.61964112 2.34923019\\
-9.59859404 2.33707866\\
-9.57754696 2.32492712\\
-9.55649988 2.31277558\\
-9.53545280 2.30062405\\
-9.51440572 2.28847251\\
-9.49335864 2.27632097\\
-9.47231156 2.26416944\\
-9.45126448 2.25201790\\
-9.43021740 2.23986636\\
-9.40917033 2.22771483\\
-9.38812325 2.21556329\\
-9.36707617 2.20341175\\
-9.34602909 2.19126022\\
-9.32498201 2.17910868\\
-9.30393493 2.16695714\\
-9.28288785 2.15480561\\
-9.26184077 2.14265407\\
-9.24079369 2.13050253\\
-9.21974661 2.11835100\\
-9.19869953 2.10619946\\
-9.17765245 2.09404792\\
-9.15660538 2.08189638\\
-9.13555830 2.06974485\\
-9.11451122 2.05759331\\
-9.09346414 2.04544177\\
-9.07241706 2.03329024\\
-9.05136998 2.02113870\\
-9.03032290 2.00898716\\
-9.00927582 1.99683563\\
-8.98822874 1.98468409\\
-8.96718166 1.97253255\\
-8.94613458 1.96038102\\
-8.92508750 1.94822948\\
-8.90404043 1.93607794\\
-8.88299335 1.92392641\\
-8.86194627 1.91177487\\
-8.84089919 1.89962333\\
-8.81985211 1.88747180\\
-8.79880503 1.87532026\\
-8.77775795 1.86316872\\
-8.75671087 1.85101719\\
-8.73566379 1.83886565\\
-8.71461671 1.82671411\\
-8.69356963 1.81456257\\
-8.67252256 1.80241104\\
-8.65147548 1.79025950\\
-8.63042840 1.77810796\\
-8.60938132 1.76595643\\
-8.58833424 1.75380489\\
-8.56728716 1.74165335\\
-8.54624008 1.72950182\\
-8.52519300 1.71735028\\
-8.50414592 1.70519874\\
-8.48309884 1.69304721\\
-8.46205176 1.68089567\\
-8.44100468 1.66874413\\
-8.41995761 1.65659260\\
-8.39891053 1.64444106\\
-8.37786345 1.63228952\\
-8.35681637 1.62013799\\
-8.33576929 1.60798645\\
-8.31472221 1.59583491\\
-8.29367513 1.58368338\\
-8.27262805 1.57153184\\
-8.25158097 1.55938030\\
-8.23053389 1.54722877\\
-8.20948681 1.53507723\\
-8.18843973 1.52292569\\
-8.16739266 1.51077415\\
-8.14634558 1.49862262\\
-8.12529850 1.48647108\\
-8.10425142 1.47431954\\
-8.08320434 1.46216801\\
-8.06215726 1.45001647\\
-8.04111018 1.43786493\\
-8.02006310 1.42571340\\
-7.99901602 1.41356186\\
-7.97796894 1.40141032\\
-7.95692186 1.38925879\\
-7.93587478 1.37710725\\
-7.91482771 1.36495571\\
-7.89378063 1.35280418\\
-7.87273355 1.34065264\\
-7.85168647 1.32850110\\
-7.83063939 1.31634957\\
-7.80959231 1.30419803\\
-7.78854523 1.29204649\\
-7.76749815 1.27989496\\
-7.74645107 1.26774342\\
-7.72540399 1.25559188\\
-7.70435691 1.24344034\\
-7.68330984 1.23128881\\
-7.66226276 1.21913727\\
-7.64121568 1.20698573\\
-7.62016860 1.19483420\\
-7.59912152 1.18268266\\
-7.57807444 1.17053112\\
-7.55702736 1.15837959\\
-7.53598028 1.14622805\\
-7.51493320 1.13407651\\
-7.49388612 1.12192498\\
-7.47283904 1.10977344\\
-7.45179196 1.09762190\\
-7.43074489 1.08547037\\
-7.40969781 1.07331883\\
-7.38865073 1.06116729\\
-7.36760365 1.04901576\\
-7.34655657 1.03686422\\
-7.32550949 1.02471268\\
-7.30446241 1.01256115\\
-7.28341533 1.00040961\\
-7.26236825 0.98825807\\
-7.24132117 0.97610653\\
-7.22027409 0.96395500\\
-7.19922701 0.95180346\\
-7.17817994 0.93965192\\
-7.15713286 0.92750039\\
-7.13608578 0.91534885\\
-7.11503870 0.90319731\\
-7.09399162 0.89104578\\
-7.07294454 0.87889424\\
-7.05189746 0.86674270\\
-7.03085038 0.85459117\\
-7.00980330 0.84243963\\
-6.98875622 0.83028809\\
-6.96770914 0.81813656\\
-6.94666206 0.80598502\\
-6.92561499 0.79383348\\
-6.90456791 0.78168195\\
-6.88352083 0.76953041\\
-6.86247375 0.75737887\\
-6.84142667 0.74522734\\
-6.82037959 0.73307580\\
-6.79933251 0.72092426\\
-6.77828543 0.70877273\\
-6.75723835 0.69662119\\
-6.73619127 0.68446965\\
-6.71514419 0.67231811\\
-6.69409712 0.66016658\\
-6.67305004 0.64801504\\
-6.65200296 0.63586350\\
-6.63095588 0.62371197\\
-6.60990880 0.61156043\\
-6.58886172 0.59940889\\
-6.56781464 0.58725736\\
-6.54676756 0.57510582\\
-6.52572048 0.56295428\\
-6.50467340 0.55080275\\
-6.48362632 0.53865121\\
-6.46257924 0.52649967\\
-6.44153217 0.51434814\\
-6.42048509 0.50219660\\
-6.39943801 0.49004506\\
-6.37839093 0.47789353\\
-6.35734385 0.46574199\\
-6.33629677 0.45359045\\
-6.31524969 0.44143892\\
-6.29420261 0.42928738\\
-6.27315553 0.41713584\\
-6.25210845 0.40498430\\
-6.23106137 0.39283277\\
-6.21001429 0.38068123\\
-6.18896722 0.36852969\\
-6.16792014 0.35637816\\
-6.14687306 0.34422662\\
-6.12582598 0.33207508\\
-6.10477890 0.31992355\\
-6.08373182 0.30777201\\
-6.06268474 0.29562047\\
-6.04163766 0.28346894\\
-6.02059058 0.27131740\\
-5.99954350 0.25916586\\
-5.97849642 0.24701433\\
-5.95744934 0.23486279\\
-5.93640227 0.22271125\\
-5.91535519 0.21055972\\
-5.89430811 0.19840818\\
-5.87326103 0.18625664\\
-5.85221395 0.17410511\\
-5.83116687 0.16195357\\
-5.81011979 0.14980203\\
-5.78907271 0.13765049\\
-5.76802563 0.12549896\\
-5.74697855 0.11334742\\
-5.72593147 0.10119588\\
-5.70488440 0.08904435\\
-5.68383732 0.07689281\\
-5.66279024 0.06474127\\
-5.64174316 0.05258974\\
-5.62069608 0.04043820\\
-5.59964900 0.02828666\\
-5.57860192 0.01613513\\
-5.55755322 0.00398272\\
-5.53646929 -0.00818832\\
-5.51528883 -0.02040759\\
-5.49395203 -0.03269850\\
-5.47240163 -0.04507779\\
-5.45058287 -0.05755560\\
-5.42844344 -0.07013563\\
-5.40593343 -0.08281507\\
-5.38300526 -0.09558473\\
-5.35961378 -0.10842897\\
-5.33571628 -0.12132580\\
-5.31127263 -0.13424690\\
-5.28624547 -0.14715772\\
-5.26060045 -0.16001765\\
-5.23430652 -0.17278015\\
-5.20733627 -0.18539304\\
-5.17966634 -0.19779881\\
-5.15127783 -0.20993497\\
-5.12215678 -0.22173457\\
-5.09229457 -0.23312667\\
-5.06168845 -0.24403699\\
-5.03034191 -0.25438864\\
-4.99826509 -0.26410282\\
-4.96547513 -0.27309970\\
-4.93199645 -0.28129935\\
-4.89786085 -0.28862263\\
-4.86310770 -0.29499225\\
-4.82778378 -0.30033375\\
-4.79194320 -0.30457655\\
-4.75564707 -0.30765494\\
-4.71896307 -0.30950907\\
-4.68196490 -0.31008589\\
-4.64473158 -0.30933998\\
-4.60734665 -0.30723432\\
-4.56989724 -0.30374092\\
-4.53247310 -0.29884135\\
-4.49516548 -0.29252709\\
-4.45806607 -0.28479975\\
-4.42126580 -0.27567114\\
-4.38485373 -0.26516312\\
-4.34891590 -0.25330735\\
-4.31353432 -0.24014489\\
-4.27878591 -0.22572556\\
-4.24474166 -0.21010728\\
-4.21146582 -0.19335525\\
-4.17901526 -0.17554099\\
-4.14743893 -0.15674141\\
-4.11677754 -0.13703772\\
-4.08706329 -0.11651435\\
-4.05831981 -0.09525792\\
-4.03056229 -0.07335612\\
-4.00379760 -0.05089669\\
-3.97802467 -0.02796643\\
-3.95323492 -0.00465031\\
-3.92941279 0.01896945\\
-3.90653631 0.04281406\\
-3.88457780 0.06680891\\
-3.86350453 0.09088414\\
-3.84327944 0.11497511\\
-3.82386184 0.13902289\\
-3.80520811 0.16297449\\
-3.78727237 0.18678323\\
-3.77000707 0.21040888\\
-3.75336356 0.23381781\\
-3.73729262 0.25698309\\
-3.72174482 0.27988455\\
-3.70667095 0.30250879\\
-3.69202224 0.32484923\\
-3.67775062 0.34690606\\
-3.66380880 0.36868626\\
-3.65015043 0.39020359\\
-3.63673004 0.41147861\\
-3.62350313 0.43253869\\
-3.61042606 0.45341806\\
-3.59745607 0.47415793\\
-3.58455129 0.49480660\\
-3.57167126 0.51541879\\
-3.55879560 0.53602375\\
-3.54592879 0.55661261\\
-3.53307603 0.57717394\\
-3.52024153 0.59769635\\
-3.50742861 0.61816848\\
-3.49463967 0.63857901\\
-3.48187634 0.65891671\\
-3.46913945 0.67917044\\
-3.45642910 0.69932916\\
-3.44374475 0.71938195\\
-3.43108522 0.73931805\\
-3.41844878 0.75912682\\
-3.40583319 0.77879782\\
-3.39323576 0.79832079\\
-3.38065341 0.81768563\\
-3.36808270 0.83688246\\
-3.35551988 0.85590163\\
-3.34296098 0.87473365\\
-3.33040182 0.89336931\\
-3.31783806 0.91179959\\
-3.30526526 0.93001571\\
-3.29267891 0.94800911\\
-3.28007449 0.96577149\\
-3.26744748 0.98329477\\
-3.25479341 1.00057109\\
-3.24210789 1.01759287\\
-3.22938665 1.03435272\\
-3.21662557 1.05084351\\
-3.20382067 1.06705835\\
-3.19096820 1.08299057\\
-3.17806458 1.09863374\\
-3.16510650 1.11398167\\
-3.15209087 1.12902840\\
-3.13901486 1.14376818\\
-3.12587593 1.15819552\\
-3.11267179 1.17230514\\
-3.09940046 1.18609198\\
-3.08606024 1.19955123\\
-3.07264970 1.21267829\\
-3.05916773 1.22546878\\
-3.04561349 1.23791853\\
-3.03198644 1.25002363\\
-3.01828630 1.26178034\\
-3.00451307 1.27318516\\
-2.99066701 1.28423480\\
-2.97674866 1.29492616\\
-2.96275876 1.30525637\\
-2.94869832 1.31522275\\
-2.93456855 1.32482280\\
-2.92037088 1.33405423\\
-2.90610694 1.34291493\\
-2.89177852 1.35140297\\
-2.87738759 1.35951659\\
-2.86293628 1.36725418\\
-2.84842686 1.37461432\\
-2.83386172 1.38159570\\
-2.81924337 1.38819718\\
-2.80457442 1.39441774\\
-2.78985759 1.40025648\\
-2.77509565 1.40571263\\
-2.76029146 1.41078550\\
-2.74544794 1.41547451\\
-2.73056804 1.41977918\\
-2.71565479 1.42369907\\
-2.70071123 1.42723385\\
-2.68574043 1.43038322\\
-2.67074550 1.43314694\\
-2.65572955 1.43552484\\
-2.64069571 1.43751675\\
-2.62564714 1.43912257\\
-2.61058699 1.44034220\\
-2.59551842 1.44117558\\
-2.58044460 1.44162268\\
-2.56536870 1.44168347\\
-2.55029388 1.44135794\\
-2.53522332 1.44064612\\
-2.52016018 1.43954804\\
-2.50510763 1.43806375\\
-2.49006881 1.43619333\\
-2.47504690 1.43393689\\
-2.46004501 1.43129457\\
-2.44506628 1.42826654\\
-2.43011381 1.42485303\\
-2.41519069 1.42105430\\
-2.40029998 1.41687068\\
-2.38544468 1.41230258\\
-2.37062780 1.40735045\\
-2.35585225 1.40201485\\
-2.34112092 1.39629644\\
-2.32643661 1.39019595\\
-2.31180205 1.38371424\\
-2.29721989 1.37685230\\
-2.28269267 1.36961123\\
-2.26822282 1.36199227\\
-2.25381265 1.35399683\\
-2.23946434 1.34562644\\
-2.22517990 1.33688282\\
-2.21096119 1.32776784\\
-2.19680989 1.31828355\\
-2.18272750 1.30843220\\
-2.16871528 1.29821621\\
-2.15477431 1.28763820\\
-2.14090544 1.27670100\\
-2.12710925 1.26540761\\
-2.11338609 1.25376127\\
-2.09973605 1.24176542\\
-2.08615895 1.22942372\\
-2.07265431 1.21674002\\
-2.05922140 1.20371843\\
-2.04585919 1.19036324\\
-2.03256634 1.17667898\\
-2.01934126 1.16267040\\
-2.00618204 1.14834250\\
-1.99308650 1.13370046\\
-1.98005216 1.11874972\\
-1.96707628 1.10349595\\
-1.95415588 1.08794503\\
-1.94128768 1.07210309\\
-1.92846821 1.05597649\\
-1.91569375 1.03957181\\
-1.90296041 1.02289588\\
-1.89026411 1.00595575\\
-1.87760060 0.98875872\\
-1.86496555 0.97131233\\
-1.85235451 0.95362434\\
-1.83976297 0.93570275\\
-1.82718640 0.91755581\\
-1.81462027 0.89919200\\
-1.80206014 0.88062001\\
-1.78950161 0.86184880\\
-1.77694047 0.84288752\\
-1.76437265 0.82374556\\
-1.75179435 0.80443254\\
-1.73920202 0.78495826\\
-1.72659246 0.76533275\\
-1.71396284 0.74556621\\
-1.70131079 0.72566905\\
-1.68863440 0.70565183\\
-1.67593232 0.68552527\\
-1.66320380 0.66530026\\
-1.65044874 0.64498779\\
-1.63766773 0.62459897\\
-1.62486213 0.60414501\\
-1.61203411 0.58363720\\
-1.59918668 0.56308689\\
-1.58632379 0.54250546\\
-1.57345029 0.52190434\\
-1.56057188 0.50129464\\
-1.54767747 0.48066111\\
-1.53472519 0.45994502\\
-1.52166967 0.43909146\\
-1.50846530 0.41805440\\
-1.49506621 0.39679641\\
-1.48142635 0.37528848\\
-1.46749942 0.35350980\\
-1.45323898 0.33144759\\
-1.43859848 0.30909700\\
-1.42353145 0.28646091\\
-1.40799173 0.26354976\\
-1.39193374 0.24038141\\
-1.37531289 0.21698086\\
-1.35808603 0.19338002\\
-1.34021197 0.16961741\\
-1.32165205 0.14573776\\
-1.30237077 0.12179162\\
-1.28233639 0.09783482\\
-1.26152164 0.07392788\\
-1.23990431 0.05013539\\
-1.21746786 0.02652526\\
-1.19420196 0.00316791\\
-1.17010298 -0.01986461\\
-1.14517434 -0.04249955\\
-1.11942680 -0.06466441\\
-1.09287861 -0.08628798\\
-1.06555549 -0.10730131\\
-1.03749057 -0.12763872\\
-1.00872406 -0.14723879\\
-0.97930290 -0.16604524\\
-0.94928018 -0.18400777\\
-0.91871453 -0.20108280\\
-0.88766931 -0.21723408\\
-0.85621180 -0.23243321\\
-0.82441226 -0.24665996\\
-0.79234298 -0.25990250\\
-0.76007727 -0.27215738\\
-0.72768849 -0.28342953\\
-0.69524909 -0.29373190\\
-0.66282965 -0.30308513\\
-0.63049807 -0.31151701\\
-0.59831873 -0.31906182\\
-0.56635183 -0.32575967\\
-0.53465275 -0.33165563\\
-0.50327157 -0.33679890\\
-0.47225260 -0.34124196\\
-0.44163410 -0.34503962\\
-0.41144804 -0.34824815\\
-0.38171991 -0.35092443\\
-0.35246863 -0.35312510\\
-0.32370650 -0.35490583\\
-0.29543920 -0.35632059\\
-0.26766578 -0.35742103\\
-0.24037867 -0.35825595\\
-0.21356374 -0.35887085\\
-0.18720027 -0.35930751\\
-0.16126094 -0.35960374\\
-0.13571179 -0.35979313\\
-0.11051215 -0.35990491\\
-0.08561453 -0.35996377\\
-0.06096447 -0.35998981\\
-0.03650036 -0.35999839\\
-0.01215327 -0.36000000\\
0.01215327 -0.36000000\\
0.03650036 -0.35999839\\
0.06096447 -0.35998981\\
0.08561453 -0.35996377\\
0.11051215 -0.35990491\\
0.13571179 -0.35979313\\
0.16126094 -0.35960374\\
0.18720027 -0.35930751\\
0.21356374 -0.35887085\\
0.24037867 -0.35825595\\
0.26766578 -0.35742103\\
0.29543920 -0.35632059\\
0.32370650 -0.35490583\\
0.35246863 -0.35312510\\
0.38171991 -0.35092443\\
0.41144804 -0.34824815\\
0.44163410 -0.34503962\\
0.47225260 -0.34124196\\
0.50327157 -0.33679890\\
0.53465275 -0.33165563\\
0.56635183 -0.32575967\\
0.59831873 -0.31906182\\
0.63049807 -0.31151701\\
0.66282965 -0.30308513\\
0.69524909 -0.29373190\\
0.72768849 -0.28342953\\
0.76007727 -0.27215738\\
0.79234298 -0.25990250\\
0.82441226 -0.24665996\\
0.85621180 -0.23243321\\
0.88766931 -0.21723408\\
0.91871453 -0.20108280\\
0.94928018 -0.18400777\\
0.97930290 -0.16604524\\
1.00872406 -0.14723879\\
1.03749057 -0.12763872\\
1.06555549 -0.10730131\\
1.09287861 -0.08628798\\
1.11942680 -0.06466441\\
1.14517434 -0.04249955\\
1.17010298 -0.01986461\\
1.19420196 0.00316791\\
1.21746786 0.02652526\\
1.23990431 0.05013539\\
1.26152164 0.07392788\\
1.28233639 0.09783482\\
1.30237077 0.12179162\\
1.32165205 0.14573776\\
1.34021197 0.16961741\\
1.35808603 0.19338002\\
1.37531289 0.21698086\\
1.39193374 0.24038141\\
1.40799173 0.26354976\\
1.42353145 0.28646091\\
1.43859848 0.30909700\\
1.45323898 0.33144759\\
1.46749942 0.35350980\\
1.48142635 0.37528848\\
1.49506621 0.39679641\\
1.50846530 0.41805440\\
1.52166967 0.43909146\\
1.53472519 0.45994502\\
1.54767747 0.48066111\\
1.56057188 0.50129464\\
1.57345032 0.52190439\\
1.58632417 0.54250614\\
1.59918816 0.56308954\\
1.61203774 0.58364398\\
1.62486926 0.60415885\\
1.63767990 0.62462358\\
1.65046767 0.64502765\\
1.66323130 0.66536064\\
1.67597024 0.68561218\\
1.68868463 0.70577202\\
1.70137518 0.72583003\\
1.71404320 0.74577621\\
1.72669050 0.76560071\\
1.73931935 0.78529381\\
1.75193245 0.80484598\\
1.76453289 0.82424787\\
1.77712405 0.84349031\\
1.78970962 0.86256430\\
1.80229349 0.88146107\\
1.81487978 0.90017203\\
1.82747273 0.91868881\\
1.84007671 0.93700324\\
1.85269614 0.95510737\\
1.86533550 0.97299346\\
1.87799924 0.99065397\\
1.89069181 1.00808159\\
1.90341758 1.02526924\\
1.91618083 1.04221001\\
1.92898572 1.05889725\\
1.94183630 1.07532449\\
1.95473642 1.09148548\\
1.96768977 1.10737418\\
1.98069985 1.12298476\\
1.99376994 1.13831160\\
2.00690309 1.15334926\\
2.02010212 1.16809254\\
2.03336962 1.18253642\\
2.04670792 1.19667607\\
2.06011909 1.21050688\\
2.07360494 1.22402442\\
2.08716706 1.23722447\\
2.10080673 1.25010297\\
2.11452500 1.26265608\\
2.12832269 1.27488014\\
2.14220033 1.28677167\\
2.15615824 1.29832738\\
2.17019649 1.30954415\\
2.18431494 1.32041903\\
2.19851322 1.33094926\\
2.21279075 1.34113224\\
2.22714677 1.35096553\\
2.24158032 1.36044686\\
2.25609025 1.36957410\\
2.27067528 1.37834528\\
2.28533395 1.38675857\\
2.30006466 1.39481228\\
2.31486569 1.40250486\\
2.32973518 1.40983486\\
2.34467119 1.41680097\\
2.35967166 1.42340200\\
2.37473443 1.42963684\\
2.38985728 1.43550449\\
2.40503791 1.44100406\\
2.42027395 1.44613472\\
2.43556300 1.45089573\\
2.45090258 1.45528642\\
2.46629018 1.45930619\\
2.48172325 1.46295449\\
2.49719924 1.46623086\\
2.51271552 1.46913484\\
2.52826949 1.47166607\\
2.54385850 1.47382419\\
2.55947991 1.47560892\\
2.57513105 1.47701999\\
2.59080925 1.47805719\\
2.60651184 1.47872033\\
2.62223615 1.47900928\\
2.63797951 1.47892393\\
2.65373926 1.47846421\\
2.66951273 1.47763012\\
2.68529729 1.47642168\\
2.70109030 1.47483897\\
2.71688915 1.47288214\\
2.73269126 1.47055139\\
2.74849406 1.46784698\\
2.76429503 1.46476926\\
2.78009169 1.46131865\\
2.79588161 1.45749566\\
2.81166238 1.45330091\\
2.82743169 1.44873509\\
2.84318728 1.44379904\\
2.85892698 1.43849370\\
2.87464868 1.43282014\\
2.89035039 1.42677956\\
2.90603022 1.42037331\\
2.92168639 1.41360290\\
2.93731725 1.40646999\\
2.95292127 1.39897639\\
2.96849709 1.39112412\\
2.98404350 1.38291534\\
2.99955943 1.37435242\\
3.01504403 1.36543793\\
3.03049659 1.35617460\\
3.04591663 1.34656540\\
3.06130385 1.33661349\\
3.07665816 1.32632225\\
3.09197970 1.31569525\\
3.10726882 1.30473632\\
3.12252609 1.29344947\\
3.13775231 1.28183897\\
3.15294852 1.26990928\\
3.16811597 1.25766512\\
3.18325614 1.24511142\\
3.19837074 1.23225336\\
3.21346169 1.21909633\\
3.22853114 1.20564596\\
3.24358141 1.19190814\\
3.25861502 1.17788895\\
3.27363469 1.16359473\\
3.28864326 1.14903205\\
3.30364374 1.13420771\\
3.31863926 1.11912874\\
3.33363304 1.10380240\\
3.34862840 1.08823617\\
3.36362869 1.07243775\\
3.37863727 1.05641509\\
3.39365754 1.04017632\\
3.40869281 1.02372978\\
3.42374633 1.00708405\\
3.43882126 0.99024788\\
3.45392058 0.97323021\\
3.46904710 0.95604016\\
3.48420339 0.93868703\\
3.49939174 0.92118028\\
3.51461414 0.90352951\\
3.52987222 0.88574446\\
3.54516718 0.86783497\\
3.56049978 0.84981100\\
3.57587029 0.83168259\\
3.59127842 0.81345985\\
3.60672330 0.79515292\\
3.62220340 0.77677197\\
3.63771653 0.75832719\\
3.65325975 0.73982872\\
3.66882937 0.72128668\\
3.68442087 0.70271112\\
3.70002889 0.68411200\\
3.71564716 0.66549918\\
3.73127067 0.64687996\\
3.74692644 0.62822511\\
3.76266650 0.60948163\\
3.77854345 0.59060373\\
3.79460977 0.57155344\\
3.81091789 0.55230047\\
3.82752024 0.53282221\\
3.84446928 0.51310363\\
3.86181756 0.49313732\\
3.87961768 0.47292353\\
3.89792219 0.45247016\\
3.91678345 0.43179277\\
3.93625338 0.41091465\\
3.95638314 0.38986673\\
3.97722269 0.36868755\\
3.99882030 0.34742317\\
4.02122199 0.32612700\\
4.04447082 0.30485956\\
4.06860625 0.28368816\\
4.09366335 0.26268656\\
4.11967202 0.24193441\\
4.14665620 0.22151668\\
4.17463311 0.20152294\\
4.20361251 0.18204659\\
4.23359606 0.16318387\\
4.26457666 0.14503289\\
4.29653804 0.12769252\\
4.32945439 0.11126114\\
4.36329015 0.09583548\\
4.39799996 0.08150925\\
4.43352882 0.06837189\\
4.46981242 0.05650727\\
4.50677759 0.04599240\\
4.54434303 0.03689632\\
4.58242015 0.02927896\\
4.62091409 0.02319018\\
4.65972485 0.01866901\\
4.69874861 0.01574297\\
4.73787899 0.01442761\\
4.77700855 0.01472630\\
4.81603019 0.01663016\\
4.85483854 0.02011823\\
4.89333136 0.02515784\\
4.93141087 0.03170517\\
4.96898491 0.03970598\\
5.00596799 0.04909651\\
5.04228229 0.05980452\\
5.07785832 0.07175042\\
5.11263557 0.08484846\\
5.14656285 0.09900805\\
5.17959855 0.11413500\\
5.21171067 0.13013285\\
5.24287665 0.14690409\\
5.27308317 0.16435139\\
5.30232569 0.18237872\\
5.33060794 0.20089244\\
5.35794132 0.21980222\\
5.38434421 0.23902190\\
5.40984125 0.25847028\\
5.43446260 0.27807171\\
5.45824321 0.29775669\\
5.48122207 0.31746227\\
5.50344153 0.33713239\\
5.52494669 0.35671823\\
5.54578484 0.37617830\\
5.56600493 0.39547866\\
5.58565720 0.41459295\\
5.60479286 0.43350247\\
5.62346383 0.45219615\\
5.64172258 0.47067058\\
5.65962208 0.48892994\\
5.67721575 0.50698605\\
5.69455749 0.52485831\\
5.71170176 0.54257373\\
5.72870359 0.56016703\\
5.74561870 0.57768073\\
5.76250248 0.59516430\\
5.77938481 0.61264647\\
5.79626715 0.63012863\\
5.81314948 0.64761080\\
5.83003181 0.66509297\\
5.84691415 0.68257514\\
5.86379648 0.70005731\\
5.88067881 0.71753947\\
5.89756115 0.73502164\\
5.91444348 0.75250381\\
5.93132581 0.76998598\\
5.94820815 0.78746815\\
5.96509048 0.80495031\\
5.98197281 0.82243248\\
5.99885515 0.83991465\\
6.01573748 0.85739682\\
6.03261982 0.87487899\\
6.04950215 0.89236116\\
6.06638448 0.90984332\\
6.08326682 0.92732549\\
6.10014915 0.94480766\\
6.11703148 0.96228983\\
6.13391382 0.97977200\\
6.15079615 0.99725416\\
6.16767848 1.01473633\\
6.18456082 1.03221850\\
6.20144315 1.04970067\\
6.21832548 1.06718284\\
6.23520782 1.08466500\\
6.25209015 1.10214717\\
6.26897248 1.11962934\\
6.28585482 1.13711151\\
6.30273715 1.15459368\\
6.31961949 1.17207585\\
6.33650182 1.18955801\\
6.35338415 1.20704018\\
6.37026649 1.22452235\\
6.38714882 1.24200452\\
6.40403115 1.25948669\\
6.42091349 1.27696885\\
6.43779582 1.29445102\\
6.45467815 1.31193319\\
6.47156049 1.32941536\\
6.48844282 1.34689753\\
6.50532515 1.36437969\\
6.52220749 1.38186186\\
6.53908982 1.39934403\\
6.55597215 1.41682620\\
6.57285449 1.43430837\\
6.58973682 1.45179054\\
6.60661916 1.46927270\\
6.62350149 1.48675487\\
6.64038382 1.50423704\\
6.65726616 1.52171921\\
6.67414849 1.53920138\\
6.69103082 1.55668354\\
6.70791316 1.57416571\\
6.72479549 1.59164788\\
6.74167782 1.60913005\\
6.75856016 1.62661222\\
6.77544249 1.64409438\\
6.79232482 1.66157655\\
6.80920716 1.67905872\\
6.82608949 1.69654089\\
6.84297182 1.71402306\\
6.85985416 1.73150523\\
6.87673649 1.74898739\\
6.89361882 1.76646956\\
6.91050116 1.78395173\\
6.92738349 1.80143390\\
6.94426583 1.81891607\\
6.96114816 1.83639823\\
6.97803049 1.85388040\\
6.99491283 1.87136257\\
7.01179516 1.88884474\\
7.02867749 1.90632691\\
7.04555983 1.92380907\\
7.06244216 1.94129124\\
7.07932449 1.95877341\\
7.09620683 1.97625558\\
7.11308916 1.99373775\\
7.12997149 2.01121992\\
7.14685383 2.02870208\\
7.16373616 2.04618425\\
7.18061849 2.06366642\\
7.19750083 2.08114859\\
7.21438316 2.09863076\\
7.23126550 2.11611292\\
7.24814783 2.13359509\\
7.26503016 2.15107726\\
7.28191250 2.16855943\\
7.29879483 2.18604160\\
7.31567716 2.20352376\\
7.33255950 2.22100593\\
7.34944183 2.23848810\\
7.36632416 2.25597027\\
7.38320650 2.27345244\\
7.40008883 2.29093461\\
7.41697116 2.30841677\\
7.43385350 2.32589894\\
7.45073583 2.34338111\\
7.46761816 2.36086328\\
7.48450050 2.37834545\\
7.50138283 2.39582761\\
7.51826517 2.41330978\\
7.53514750 2.43079195\\
7.55202983 2.44827412\\
7.56891217 2.46575629\\
7.58579450 2.48323845\\
7.60267683 2.50072062\\
7.61955917 2.51820279\\
7.63644150 2.53568496\\
7.65332383 2.55316713\\
7.67020617 2.57064930\\
7.68708850 2.58813146\\
7.70397083 2.60561363\\
7.72085317 2.62309580\\
7.73773550 2.64057797\\
7.75461783 2.65806014\\
7.77150017 2.67554230\\
7.78838250 2.69302447\\
7.80526484 2.71050664\\
7.82214717 2.72798881\\
7.83902950 2.74547098\\
7.85591184 2.76295314\\
7.87279417 2.78043531\\
7.88967650 2.79791748\\
7.90655884 2.81539965\\
7.92344117 2.83288182\\
7.94032350 2.85036399\\
7.95720584 2.86784615\\
7.97408817 2.88532832\\
7.99097050 2.90281049\\
8.00785284 2.92029266\\
8.02473517 2.93777483\\
8.04161750 2.95525699\\
8.05849984 2.97273916\\
8.07538217 2.99022133\\
8.09226450 3.00770350\\
8.10914684 3.02518567\\
8.12602917 3.04266783\\
8.14291151 3.06015000\\
8.15979384 3.07763217\\
8.17667617 3.09511434\\
8.19355851 3.11259651\\
8.21044084 3.13007868\\
8.22732317 3.14756084\\
8.24420551 3.16504301\\
8.26108784 3.18252518\\
8.27797017 3.20000735\\
8.29485251 3.21748952\\
8.31173484 3.23497168\\
8.32861717 3.25245385\\
8.34549951 3.26993602\\
8.36238184 3.28741819\\
8.37926417 3.30490036\\
8.39614651 3.32238253\\
8.41302884 3.33986469\\
8.42991118 3.35734686\\
8.44679351 3.37482903\\
8.46367584 3.39231120\\
8.48055818 3.40979337\\
8.49744051 3.42727553\\
8.51432284 3.44475770\\
8.53120518 3.46223987\\
8.54808751 3.47972204\\
8.56496984 3.49720421\\
8.58185218 3.51468637\\
8.59873451 3.53216854\\
8.61561684 3.54965071\\
8.63249918 3.56713288\\
8.64938151 3.58461505\\
8.66626384 3.60209722\\
8.68314618 3.61957938\\
8.70002851 3.63706155\\
8.71691085 3.65454372\\
8.73379318 3.67202589\\
8.75067551 3.68950806\\
8.76755785 3.70699022\\
8.78444018 3.72447239\\
8.80132251 3.74195456\\
8.81820485 3.75943673\\
8.83508718 3.77691890\\
8.85196951 3.79440106\\
8.86885185 3.81188323\\
8.88573418 3.82936540\\
8.90261651 3.84684757\\
8.91949885 3.86432974\\
8.93638118 3.88181191\\
8.95326351 3.89929407\\
8.97014585 3.91677624\\
8.98702818 3.93425841\\
9.00391052 3.95174058\\
9.02079285 3.96922275\\
9.03767518 3.98670491\\
9.05455752 4.00418708\\
9.07143985 4.02166925\\
9.08832218 4.03915142\\
9.10520452 4.05663359\\
9.12208685 4.07411575\\
9.13896918 4.09159792\\
9.15585152 4.10908009\\
9.17273385 4.12656226\\
9.18961618 4.14404443\\
9.20649852 4.16152660\\
9.22338085 4.17900876\\
9.24026318 4.19649093\\
9.25714552 4.21397310\\
9.27402785 4.23145527\\
9.29091018 4.24893744\\
9.30779252 4.26641960\\
9.32467485 4.28390177\\
9.34155719 4.30138394\\
9.35843952 4.31886611\\
9.37532185 4.33634828\\
9.39220419 4.35383044\\
9.40908652 4.37131261\\
9.42596885 4.38879478\\
9.44285119 4.40627695\\
9.45973352 4.42375912\\
9.47661585 4.44124129\\
9.49349819 4.45872345\\
9.51038052 4.47620562\\
9.52726285 4.49368779\\
9.54414519 4.51116996\\
9.56102752 4.52865213\\
9.57790985 4.54613429\\
9.59479219 4.56361646\\
9.61167452 4.58109863\\
9.62855686 4.59858080\\
9.64543919 4.61606297\\
9.66232152 4.63354513\\
9.67920386 4.65102730\\
9.69608619 4.66850947\\
9.71296852 4.68599164\\
9.72985086 4.70347381\\
9.74673319 4.72095598\\
9.76361552 4.73843814\\
9.78049786 4.75592031\\
9.79738019 4.77340248\\
9.81426252 4.79088465\\
9.83114486 4.80836682\\
9.84802719 4.82584898\\
9.86490952 4.84333115\\
9.88179186 4.86081332\\
9.89867419 4.87829549\\
9.91555653 4.89577766\\
9.93243886 4.91325982\\
9.94932119 4.93074199\\
9.96620353 4.94822416\\
9.98308586 4.96570633\\
9.99996819 4.98318850\\
10.01685053 5.00067067\\
10.03373286 5.01815283\\
10.05061519 5.03563500\\
10.06749753 5.05311717\\
10.08437986 5.07059934\\
10.10126219 5.08808151\\
10.11814453 5.10556367\\
10.13502686 5.12304584\\
10.15190919 5.14052801\\
10.16879153 5.15801018\\
10.18567386 5.17549235\\
10.20255620 5.19297451\\
10.21943853 5.21045668\\
10.23632086 5.22793885\\
10.25320320 5.24542102\\
10.27008553 5.26290319\\
10.28696786 5.28038536\\
10.30385020 5.29786752\\
10.32073253 5.31534969\\
10.33761486 5.33283186\\
10.35449720 5.35031403\\
10.37137953 5.36779620\\
10.38826186 5.38527836\\
10.40514420 5.40276053\\
10.42202653 5.42024270\\
10.43890886 5.43772487\\
10.45579120 5.45520704\\
10.47267353 5.47268920\\
10.48955586 5.49017137\\
10.50643820 5.50765354\\
10.52332053 5.52513571\\
10.54020287 5.54261788\\
10.55708520 5.56010005\\
10.57396753 5.57758221\\
10.59084987 5.59506438\\
10.60773220 5.61254655\\
10.62461453 5.63002872\\
10.64149687 5.64751089\\
10.65837920 5.66499305\\
10.67526153 5.68247522\\
10.69214387 5.69995739\\
10.70902620 5.71743956\\
10.72590853 5.73492173\\
10.74279087 5.75240389\\
10.75967320 5.76988606\\
10.77655553 5.78736823\\
10.79343787 5.80485040\\
10.81032020 5.82233257\\
10.82720254 5.83981474\\
10.84408487 5.85729690\\
10.86096720 5.87477907\\
10.87784954 5.89226124\\
10.89473187 5.90974341\\
10.91161420 5.92722558\\
10.92849654 5.94470774\\
10.94537887 5.96218991\\
10.96226120 5.97967208\\
10.97914354 5.99715425\\
10.99602587 6.01463642\\
11.01290820 6.03211858\\
11.02979054 6.04960075\\
11.04667287 6.06708292\\
11.06355520 6.08456509\\
11.08043754 6.10204726\\
11.09731987 6.11952943\\
11.11420221 6.13701159\\
11.13108454 6.15449376\\
11.14796687 6.17197593\\
11.16484921 6.18945810\\
11.18173154 6.20694027\\
11.19861387 6.22442243\\
11.21549621 6.24190460\\
11.23237854 6.25938677\\
11.24926087 6.27686894\\
11.26614321 6.29435111\\
11.28302554 6.31183327\\
11.29990787 6.32931544\\
11.31679021 6.34679761\\
11.33367254 6.36427978\\
11.35055487 6.38176195\\
11.36743721 6.39924412\\
11.38431954 6.41672628\\
11.40120188 6.43420845\\
11.41808421 6.45169062\\
11.43496654 6.46917279\\
11.45184888 6.48665496\\
11.46873121 6.50413712\\
11.48561354 6.52161929\\
11.50249588 6.53910146\\
11.51937821 6.55658363\\
11.53626054 6.57406580\\
11.55314288 6.59154796\\
11.57002521 6.60903013\\
11.58690754 6.62651230\\
11.60378988 6.64399447\\
11.62067221 6.66147664\\
11.63755454 6.67895881\\
11.65443688 6.69644097\\
11.67131921 6.71392314\\
11.68820154 6.73140531\\
11.70508388 6.74888748\\
11.72196621 6.76636965\\
11.73884855 6.78385181\\
11.75573088 6.80133398\\
11.77261321 6.81881615\\
11.78949555 6.83629832\\
11.80637788 6.85378049\\
11.82326021 6.87126266\\
11.84014255 6.88874482\\
11.85702488 6.90622699\\
11.87390721 6.92370916\\
11.89078955 6.94119133\\
11.90767188 6.95867350\\
11.92455421 6.97615566\\
11.94143655 6.99363783\\
11.95831888 7.01112000\\
11.97520121 7.02860217\\
11.99208355 7.04608434\\
12.00896588 7.06356650\\
12.02584822 7.08104867\\
12.04273055 7.09853084\\
12.05961288 7.11601301\\
12.07649522 7.13349518\\
12.09337755 7.15097735\\
12.11025988 7.16845951\\
12.12714222 7.18594168\\
12.14402455 7.20342385\\
12.16090688 7.22090602\\
12.17778922 7.23838819\\
12.19467155 7.25587035\\
12.21155388 7.27335252\\
12.22843622 7.29083469\\
12.24531855 7.30831686\\
12.26220088 7.32579903\\
12.27908322 7.34328119\\
12.29596555 7.36076336\\
12.31284789 7.37824553\\
12.32973022 7.39572770\\
12.34661255 7.41320987\\
12.36349489 7.43069204\\
12.38037722 7.44817420\\
12.39725955 7.46565637\\
12.41414189 7.48313854\\
12.43102422 7.50062071\\
12.44790655 7.51810288\\
12.46478889 7.53558504\\
12.48167122 7.55306721\\
12.49855355 7.57054938\\
12.51543589 7.58803155\\
12.53231822 7.60551372\\
12.54920055 7.62299588\\
12.56608289 7.64047805\\
12.58296522 7.65796022\\
12.59984755 7.67544239\\
12.61672989 7.69292456\\
12.63361222 7.71040673\\
12.65049456 7.72788889\\
12.66737689 7.74537106\\
12.68425922 7.76285323\\
12.70114156 7.78033540\\
};
    \addplot[color=blue, fill=blue, fill opacity=0.16]
      fill between[of=upper and lower, soft clip={domain=-15:15}];

    % Points s_\pm(R) and S_\pm(R).
    \coordinate (smminus) at (axis cs:-7.70560,1.65985);
    \coordinate (Smminus) at (axis cs:-6.88927,1.18845);
    \coordinate (Spplus) at (axis cs:6.68615,2.06973);
    \coordinate (spplus) at (axis cs:7.34105,2.74804);

    \fill (smminus) circle[radius=1pt];
    \node[left, xshift=2pt, font=\scriptsize]
      at (smminus) {$s_-(R)$};
    \fill (Smminus) circle[radius=1pt];
    \node[below right, xshift=-1pt, yshift=4pt, font=\scriptsize]
      at (Smminus) {$S_-(R)$};
    \fill (Spplus) circle[radius=1pt];
    \node[left, xshift=3pt, yshift=-3pt, font=\scriptsize]
      at (Spplus) {$S_+(R)$};
    \fill (spplus) circle[radius=1pt];
    \node[right, xshift=-1pt, yshift=2pt, font=\scriptsize]
      at (spplus) {$s_+(R)$};

    % Transverse widths.
    \draw[<->, magenta!80!black, thin]
      (axis cs:-13.39895,7.71815) --
      (axis cs:-15.79895,3.56123)
      node[midway, left, xshift=-2pt, font=\scriptsize]
      {$2\mspace{1mu}u_-(R)$};
    \draw[<->, magenta!80!black, thin]
      (axis cs:11.26576,10.26759) --
      (axis cs:14.71860,6.93323)
      node[midway, above right, xshift=1pt, font=\scriptsize]
      {$2\mspace{1mu}u_+(R)$};

    % Legend.
    \coordinate (LegOrigin) at (axis cs:-6,-11);
    \draw[black, fill=white]
      ($(LegOrigin)+(0,0)$) rectangle ($(LegOrigin)+(10.5,3.9)$);

    \fill[blue, fill opacity=0.16]
      ($(LegOrigin)+(0.45,2.85)$) rectangle ($(LegOrigin)+(1.75,3.45)$);
    \draw[blue, thick]
      ($(LegOrigin)+(0.45,2.85)$) rectangle ($(LegOrigin)+(1.75,3.45)$);
    \node[anchor=west, font=\scriptsize]
      at ($(LegOrigin)+(2.10,3.15)$) {$\Omega^a$};

    \fill[green!35, fill opacity=0.14]
      ($(LegOrigin)+(0.45,1.65)$) rectangle ($(LegOrigin)+(1.75,2.25)$);
    \draw[green!45!black, thin]
      ($(LegOrigin)+(0.45,1.65)$) rectangle ($(LegOrigin)+(1.75,2.25)$);
    \node[anchor=west, font=\scriptsize]
      at ($(LegOrigin)+(2.10,1.95)$)
      {region where $\tilde j_{R,\pm}=1$};

    \fill[magenta!25, fill opacity=0.2]
      ($(LegOrigin)+(0.45,0.45)$) rectangle ($(LegOrigin)+(1.75,1.05)$);
    \draw[magenta!80!black, dashed, very thick]
      ($(LegOrigin)+(0.45,0.45)$) rectangle ($(LegOrigin)+(1.75,1.05)$);
    \node[anchor=west, font=\scriptsize]
      at ($(LegOrigin)+(2.10,0.75)$) {$\Omega_{R,\pm}$};
  \end{axis}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=1.3, transform shape]
  \begin{axis}[
    axis lines=none, axis equal,
    width=13cm, height=5.8cm,
    xmin=-10.7, xmax=10.2, ymin=-1.2, ymax=5.2,
    ticks=none, clip=false,
    legend style={draw=black, fill=white, at={(0.7,0.84)}, anchor=center}
  ]
    \draw[->] (axis cs:-10.7,0) -- (axis cs:10.2,0)
      node[above left, xshift=-1pt, yshift=1pt] {$x_1$};
    \draw[->] (axis cs:0,-1.2) -- (axis cs:0,5.2)
      node[below right, xshift=-1pt, yshift=-2pt] {$x_2$};

    \addplot[name path=middle, color=blue, thick] table[row sep=crcr] {
-9.71882444 2.82218595\\
-9.70396768 2.81360839\\
-9.68911092 2.80503084\\
-9.67425416 2.79645328\\
-9.65939739 2.78787573\\
-9.64454063 2.77929817\\
-9.62968387 2.77072062\\
-9.61482711 2.76214306\\
-9.59997035 2.75356551\\
-9.58511359 2.74498795\\
-9.57025682 2.73641039\\
-9.55540006 2.72783284\\
-9.54054330 2.71925528\\
-9.52568654 2.71067773\\
-9.51082978 2.70210017\\
-9.49597301 2.69352262\\
-9.48111625 2.68494506\\
-9.46625949 2.67636751\\
-9.45140273 2.66778995\\
-9.43654597 2.65921240\\
-9.42168921 2.65063484\\
-9.40683244 2.64205728\\
-9.39197568 2.63347973\\
-9.37711892 2.62490217\\
-9.36226216 2.61632462\\
-9.34740540 2.60774706\\
-9.33254864 2.59916951\\
-9.31769187 2.59059195\\
-9.30283511 2.58201440\\
-9.28797835 2.57343684\\
-9.27312159 2.56485929\\
-9.25826483 2.55628173\\
-9.24340806 2.54770418\\
-9.22855130 2.53912662\\
-9.21369454 2.53054906\\
-9.19883778 2.52197151\\
-9.18398102 2.51339395\\
-9.16912426 2.50481640\\
-9.15426749 2.49623884\\
-9.13941073 2.48766129\\
-9.12455397 2.47908373\\
-9.10969721 2.47050618\\
-9.09484045 2.46192862\\
-9.07998369 2.45335107\\
-9.06512692 2.44477351\\
-9.05027016 2.43619596\\
-9.03541340 2.42761840\\
-9.02055664 2.41904084\\
-9.00569988 2.41046329\\
-8.99084312 2.40188573\\
-8.97598635 2.39330818\\
-8.96112959 2.38473062\\
-8.94627283 2.37615307\\
-8.93141607 2.36757551\\
-8.91655931 2.35899796\\
-8.90170254 2.35042040\\
-8.88684578 2.34184285\\
-8.87198902 2.33326529\\
-8.85713226 2.32468774\\
-8.84227550 2.31611018\\
-8.82741874 2.30753262\\
-8.81256197 2.29895507\\
-8.79770521 2.29037751\\
-8.78284845 2.28179996\\
-8.76799169 2.27322240\\
-8.75313493 2.26464485\\
-8.73827817 2.25606729\\
-8.72342140 2.24748974\\
-8.70856464 2.23891218\\
-8.69370788 2.23033463\\
-8.67885112 2.22175707\\
-8.66399436 2.21317952\\
-8.64913759 2.20460196\\
-8.63428083 2.19602440\\
-8.61942407 2.18744685\\
-8.60456731 2.17886929\\
-8.58971055 2.17029174\\
-8.57485379 2.16171418\\
-8.55999702 2.15313663\\
-8.54514026 2.14455907\\
-8.53028350 2.13598152\\
-8.51542674 2.12740396\\
-8.50056998 2.11882641\\
-8.48571322 2.11024885\\
-8.47085645 2.10167129\\
-8.45599969 2.09309374\\
-8.44114293 2.08451618\\
-8.42628617 2.07593863\\
-8.41142941 2.06736107\\
-8.39657265 2.05878352\\
-8.38171588 2.05020596\\
-8.36685912 2.04162841\\
-8.35200236 2.03305085\\
-8.33714560 2.02447330\\
-8.32228884 2.01589574\\
-8.30743207 2.00731819\\
-8.29257531 1.99874063\\
-8.27771855 1.99016307\\
-8.26286179 1.98158552\\
-8.24800503 1.97300796\\
-8.23314827 1.96443041\\
-8.21829150 1.95585285\\
-8.20343474 1.94727530\\
-8.18857798 1.93869774\\
-8.17372122 1.93012019\\
-8.15886446 1.92154263\\
-8.14400770 1.91296508\\
-8.12915093 1.90438752\\
-8.11429417 1.89580997\\
-8.09943741 1.88723241\\
-8.08458065 1.87865485\\
-8.06972389 1.87007730\\
-8.05486712 1.86149974\\
-8.04001036 1.85292219\\
-8.02515360 1.84434463\\
-8.01029684 1.83576708\\
-7.99544008 1.82718952\\
-7.98058332 1.81861197\\
-7.96572655 1.81003441\\
-7.95086979 1.80145686\\
-7.93601303 1.79287930\\
-7.92115627 1.78430175\\
-7.90629951 1.77572419\\
-7.89144275 1.76714663\\
-7.87658598 1.75856908\\
-7.86172922 1.74999152\\
-7.84687246 1.74141397\\
-7.83201570 1.73283641\\
-7.81715894 1.72425886\\
-7.80230217 1.71568130\\
-7.78744541 1.70710375\\
-7.77258865 1.69852619\\
-7.75773189 1.68994864\\
-7.74287513 1.68137108\\
-7.72801837 1.67279353\\
-7.71316160 1.66421597\\
-7.69830484 1.65563841\\
-7.68344808 1.64706086\\
-7.66859132 1.63848330\\
-7.65373456 1.62990575\\
-7.63887780 1.62132819\\
-7.62402103 1.61275064\\
-7.60916427 1.60417308\\
-7.59430751 1.59559553\\
-7.57945075 1.58701797\\
-7.56459399 1.57844042\\
-7.54973723 1.56986286\\
-7.53488046 1.56128530\\
-7.52002370 1.55270775\\
-7.50516694 1.54413019\\
-7.49031018 1.53555264\\
-7.47545342 1.52697508\\
-7.46059665 1.51839753\\
-7.44573989 1.50981997\\
-7.43088313 1.50124242\\
-7.41602637 1.49266486\\
-7.40116961 1.48408731\\
-7.38631285 1.47550975\\
-7.37145608 1.46693220\\
-7.35659932 1.45835464\\
-7.34174256 1.44977708\\
-7.32688580 1.44119953\\
-7.31202904 1.43262197\\
-7.29717228 1.42404442\\
-7.28231551 1.41546686\\
-7.26745875 1.40688931\\
-7.25260199 1.39831175\\
-7.23774523 1.38973420\\
-7.22288847 1.38115664\\
-7.20803170 1.37257909\\
-7.19317494 1.36400153\\
-7.17831818 1.35542398\\
-7.16346142 1.34684642\\
-7.14860466 1.33826886\\
-7.13374790 1.32969131\\
-7.11889113 1.32111375\\
-7.10403437 1.31253620\\
-7.08917761 1.30395864\\
-7.07432085 1.29538109\\
-7.05946409 1.28680353\\
-7.04460733 1.27822598\\
-7.02975056 1.26964842\\
-7.01489380 1.26107087\\
-7.00003704 1.25249331\\
-6.98518028 1.24391576\\
-6.97032352 1.23533820\\
-6.95546676 1.22676064\\
-6.94060999 1.21818309\\
-6.92575323 1.20960553\\
-6.91089647 1.20102798\\
-6.89603971 1.19245042\\
-6.88118295 1.18387287\\
-6.86632618 1.17529531\\
-6.85146942 1.16671776\\
-6.83661266 1.15814020\\
-6.82175590 1.14956265\\
-6.80689914 1.14098509\\
-6.79204238 1.13240754\\
-6.77718561 1.12382998\\
-6.76232885 1.11525242\\
-6.74747209 1.10667487\\
-6.73261533 1.09809731\\
-6.71775857 1.08951976\\
-6.70290181 1.08094220\\
-6.68804504 1.07236465\\
-6.67318828 1.06378709\\
-6.65833152 1.05520954\\
-6.64347476 1.04663198\\
-6.62861800 1.03805443\\
-6.61376123 1.02947687\\
-6.59890447 1.02089931\\
-6.58404771 1.01232176\\
-6.56919095 1.00374420\\
-6.55433419 0.99516665\\
-6.53947743 0.98658909\\
-6.52462066 0.97801154\\
-6.50976390 0.96943398\\
-6.49490714 0.96085643\\
-6.48005038 0.95227887\\
-6.46519362 0.94370132\\
-6.45033686 0.93512376\\
-6.43548009 0.92654621\\
-6.42062333 0.91796865\\
-6.40576657 0.90939109\\
-6.39090981 0.90081354\\
-6.37605305 0.89223598\\
-6.36119629 0.88365843\\
-6.34633952 0.87508087\\
-6.33148276 0.86650332\\
-6.31662600 0.85792576\\
-6.30176924 0.84934821\\
-6.28691248 0.84077065\\
-6.27205571 0.83219310\\
-6.25719895 0.82361554\\
-6.24234219 0.81503799\\
-6.22748543 0.80646043\\
-6.21262867 0.79788287\\
-6.19777191 0.78930532\\
-6.18291514 0.78072776\\
-6.16805838 0.77215021\\
-6.15320162 0.76357265\\
-6.13834486 0.75499510\\
-6.12348810 0.74641754\\
-6.10863134 0.73783999\\
-6.09377457 0.72926243\\
-6.07891781 0.72068488\\
-6.06406105 0.71210732\\
-6.04920429 0.70352977\\
-6.03434753 0.69495221\\
-6.01949076 0.68637465\\
-6.00463400 0.67779710\\
-5.98977724 0.66921954\\
-5.97492048 0.66064199\\
-5.96006372 0.65206443\\
-5.94520696 0.64348688\\
-5.93035019 0.63490932\\
-5.91549343 0.62633177\\
-5.90063667 0.61775421\\
-5.88577991 0.60917666\\
-5.87092315 0.60059910\\
-5.85606639 0.59202155\\
-5.84120962 0.58344399\\
-5.82635286 0.57486643\\
-5.81149610 0.56628888\\
-5.79663934 0.55771132\\
-5.78178258 0.54913377\\
-5.76692581 0.54055621\\
-5.75206905 0.53197866\\
-5.73721229 0.52340110\\
-5.72235553 0.51482355\\
-5.70749877 0.50624599\\
-5.69264201 0.49766844\\
-5.67778524 0.48909088\\
-5.66292848 0.48051332\\
-5.64807172 0.47193577\\
-5.63321496 0.46335821\\
-5.61835820 0.45478066\\
-5.60350144 0.44620310\\
-5.58864467 0.43762555\\
-5.57378791 0.42904799\\
-5.55893115 0.42047044\\
-5.54407439 0.41189288\\
-5.52921763 0.40331533\\
-5.51436087 0.39473777\\
-5.49950410 0.38616022\\
-5.48464734 0.37758266\\
-5.46979058 0.36900510\\
-5.45493382 0.36042755\\
-5.44007706 0.35184999\\
-5.42522029 0.34327244\\
-5.41036353 0.33469488\\
-5.39550677 0.32611733\\
-5.38065000 0.31753979\\
-5.36579304 0.30896257\\
-5.35093526 0.30038678\\
-5.33607545 0.29181452\\
-5.32121186 0.28324880\\
-5.30634223 0.27469356\\
-5.29146386 0.26615356\\
-5.27657359 0.25763432\\
-5.26166788 0.24914213\\
-5.24674285 0.24068394\\
-5.23179433 0.23226736\\
-5.21681787 0.22390060\\
-5.20180884 0.21559244\\
-5.18676245 0.20735217\\
-5.17167377 0.19918960\\
-5.15653788 0.19111496\\
-5.14134980 0.18313896\\
-5.12610465 0.17527265\\
-5.11079762 0.16752747\\
-5.09542410 0.15991520\\
-5.07997968 0.15244790\\
-5.06446021 0.14513792\\
-5.04886189 0.13799783\\
-5.03318127 0.13104044\\
-5.01741534 0.12427869\\
-5.00156156 0.11772568\\
-4.98561790 0.11139462\\
-4.96958289 0.10529875\\
-4.95345566 0.09945137\\
-4.93723598 0.09386571\\
-4.92092427 0.08855497\\
-4.90452164 0.08353223\\
-4.88802992 0.07881041\\
-4.87145168 0.07440220\\
-4.85479021 0.07032005\\
-4.83804956 0.06657608\\
-4.82123452 0.06318206\\
-4.80435063 0.06014932\\
-4.78740417 0.05748874\\
-4.77040212 0.05521064\\
-4.75335214 0.05332479\\
-4.73626259 0.05184033\\
-4.71914243 0.05076570\\
-4.70200120 0.05010863\\
-4.68484900 0.04987609\\
-4.66769641 0.05007422\\
-4.65055442 0.05070835\\
-4.63343443 0.05178290\\
-4.61634813 0.05330141\\
-4.59930742 0.05526649\\
-4.58232442 0.05767982\\
-4.56541131 0.06054211\\
-4.54858031 0.06385313\\
-4.53184356 0.06761169\\
-4.51521311 0.07181565\\
-4.49870077 0.07646195\\
-4.48231809 0.08154661\\
-4.46607629 0.08706475\\
-4.44998614 0.09301063\\
-4.43405794 0.09937771\\
-4.41830145 0.10615864\\
-4.40272581 0.11334534\\
-4.38733954 0.12092904\\
-4.37215041 0.12890033\\
-4.35716546 0.13724921\\
-4.34239096 0.14596516\\
-4.32783234 0.15503719\\
-4.31349420 0.16445390\\
-4.29938027 0.17420353\\
-4.28549341 0.18427404\\
-4.27183561 0.19465316\\
-4.25840796 0.20532845\\
-4.24521068 0.21628734\\
-4.23224314 0.22751722\\
-4.21950384 0.23900544\\
-4.20699046 0.25073942\\
-4.19469988 0.26270664\\
-4.18262822 0.27489472\\
-4.17077083 0.28729145\\
-4.15912242 0.29988481\\
-4.14767700 0.31266300\\
-4.13642801 0.32561451\\
-4.12536830 0.33872809\\
-4.11449024 0.35199279\\
-4.10378574 0.36539800\\
-4.09324631 0.37893343\\
-4.08286313 0.39258914\\
-4.07262710 0.40635554\\
-4.06252889 0.42022339\\
-4.05255903 0.43418383\\
-4.04270793 0.44822836\\
-4.03296599 0.46234885\\
-4.02332361 0.47653755\\
-4.01377130 0.49078706\\
-4.00429972 0.50509038\\
-3.99489973 0.51944086\\
-3.98556249 0.53383227\\
-3.97627947 0.54825872\\
-3.96704257 0.56271475\\
-3.95784413 0.57719529\\
-3.94867702 0.59169570\\
-3.93953470 0.60621175\\
-3.93041126 0.62073967\\
-3.92130150 0.63527618\\
-3.91220097 0.64981847\\
-3.90310605 0.66436426\\
-3.89401399 0.67891185\\
-3.88492297 0.69346009\\
-3.87583214 0.70800844\\
-3.86674124 0.72255675\\
-3.85765003 0.73710487\\
-3.84855811 0.75165254\\
-3.83946489 0.76619941\\
-3.83036963 0.78074499\\
-3.82127140 0.79528872\\
-3.81216913 0.80982992\\
-3.80306156 0.82436780\\
-3.79394733 0.83890151\\
-3.78482489 0.85343006\\
-3.77569259 0.86795242\\
-3.76654861 0.88246743\\
-3.75739103 0.89697385\\
-3.74821780 0.91147039\\
-3.73902674 0.92595563\\
-3.72981559 0.94042810\\
-3.72058195 0.95488623\\
-3.71132334 0.96932838\\
-3.70203718 0.98375283\\
-3.69272082 0.99815779\\
-3.68337150 1.01254138\\
-3.67398641 1.02690165\\
-3.66456265 1.04123658\\
-3.65509728 1.05554405\\
-3.64558727 1.06982189\\
-3.63602957 1.08406785\\
-3.62642107 1.09827959\\
-3.61675863 1.11245471\\
-3.60703907 1.12659072\\
-3.59725919 1.14068505\\
-3.58741576 1.15473508\\
-3.57750556 1.16873808\\
-3.56752534 1.18269125\\
-3.55747187 1.19659173\\
-3.54734190 1.21043656\\
-3.53713223 1.22422271\\
-3.52683965 1.23794706\\
-3.51646098 1.25160642\\
-3.50599310 1.26519752\\
-3.49543290 1.27871700\\
-3.48477732 1.29216143\\
-3.47402338 1.30552730\\
-3.46316812 1.31881101\\
-3.45220868 1.33200888\\
-3.44114226 1.34511716\\
-3.42996613 1.35813202\\
-3.41867767 1.37104956\\
-3.40727432 1.38386577\\
-3.39575364 1.39657661\\
-3.38411330 1.40917794\\
-3.37235106 1.42166555\\
-3.36046482 1.43403517\\
-3.34845258 1.44628246\\
-3.33631248 1.45840301\\
-3.32404281 1.47039235\\
-3.31164197 1.48224595\\
-3.29910853 1.49395923\\
-3.28644118 1.50552756\\
-3.27363881 1.51694626\\
-3.26070043 1.52821060\\
-3.24762523 1.53931582\\
-3.23441258 1.55025712\\
-3.22106200 1.56102966\\
-3.20757320 1.57162861\\
-3.19394607 1.58204908\\
-3.18018069 1.59228620\\
-3.16627730 1.60233507\\
-3.15223636 1.61219081\\
-3.13805851 1.62184853\\
-3.12374456 1.63130335\\
-3.10929556 1.64055043\\
-3.09471271 1.64958494\\
-3.07999743 1.65840208\\
-3.06515133 1.66699710\\
-3.05017622 1.67536529\\
-3.03507411 1.68350202\\
-3.01984718 1.69140269\\
-3.00449784 1.69906279\\
-2.98902866 1.70647787\\
-2.97344241 1.71364360\\
-2.95774206 1.72055571\\
-2.94193075 1.72721005\\
-2.92601179 1.73360258\\
-2.90998868 1.73972935\\
-2.89386510 1.74558658\\
-2.87764487 1.75117057\\
-2.86133201 1.75647780\\
-2.84493065 1.76150488\\
-2.82844510 1.76624856\\
-2.81187980 1.77070577\\
-2.79523935 1.77487358\\
-2.77852845 1.77874925\\
-2.76175192 1.78233020\\
-2.74491473 1.78561405\\
-2.72802192 1.78859860\\
-2.71107864 1.79128183\\
-2.69409013 1.79366192\\
-2.67706171 1.79573725\\
-2.65999877 1.79750641\\
-2.64290675 1.79896818\\
-2.62579115 1.80012157\\
-2.60865753 1.80096578\\
-2.59151144 1.80150022\\
-2.57435850 1.80172453\\
-2.55720431 1.80163855\\
-2.54005447 1.80124234\\
-2.52291460 1.80053618\\
-2.50579028 1.79952055\\
-2.48868707 1.79819615\\
-2.47161049 1.79656390\\
-2.45456600 1.79462491\\
-2.43755904 1.79238050\\
-2.42059494 1.78983221\\
-2.40367899 1.78698176\\
-2.38681637 1.78383109\\
-2.37001218 1.78038231\\
-2.35327142 1.77663773\\
-2.33659897 1.77259983\\
-2.31999959 1.76827130\\
-2.30347793 1.76365497\\
-2.28703850 1.75875385\\
-2.27068565 1.75357111\\
-2.25442362 1.74811007\\
-2.23825647 1.74237422\\
-2.22218811 1.73636715\\
-2.20622227 1.73009263\\
-2.19036254 1.72355452\\
-2.17461232 1.71675683\\
-2.15897483 1.70970365\\
-2.14345310 1.70239921\\
-2.12805000 1.69484780\\
-2.11276819 1.68705383\\
-2.09761015 1.67902179\\
-2.08257816 1.67075622\\
-2.06767431 1.66226174\\
-2.05290050 1.65354305\\
-2.03825842 1.64460486\\
-2.02374958 1.63545196\\
-2.00937528 1.62608916\\
-1.99513664 1.61652129\\
-1.98103457 1.60675324\\
-1.96706979 1.59678987\\
-1.95324283 1.58663607\\
-1.93955405 1.57629674\\
-1.92600358 1.56577676\\
-1.91259140 1.55508101\\
-1.89931730 1.54421435\\
-1.88618089 1.53318162\\
-1.87318161 1.52198763\\
-1.86031871 1.51063717\\
-1.84759129 1.49913496\\
-1.83499830 1.48748573\\
-1.82253851 1.47569412\\
-1.81021055 1.46376473\\
-1.79801289 1.45170213\\
-1.78594387 1.43951079\\
-1.77400169 1.42719517\\
-1.76218442 1.41475963\\
-1.75049000 1.40220848\\
-1.73891626 1.38954595\\
-1.72746090 1.37677621\\
-1.71612152 1.36390335\\
-1.70489563 1.35093139\\
-1.69378063 1.33786428\\
-1.68277383 1.32470588\\
-1.67187248 1.31145998\\
-1.66107372 1.29813030\\
-1.65037466 1.28472045\\
-1.63977231 1.27123400\\
-1.62926365 1.25767441\\
-1.61884560 1.24404508\\
-1.60851503 1.23034930\\
-1.59826878 1.21659032\\
-1.58810368 1.20277127\\
-1.57801650 1.18889523\\
-1.56800402 1.17496519\\
-1.55806300 1.16098406\\
-1.54819021 1.14695466\\
-1.53838239 1.13287975\\
-1.52863634 1.11876199\\
-1.51894882 1.10460400\\
-1.50931667 1.09040829\\
-1.49973671 1.07617729\\
-1.49020582 1.06191338\\
-1.48072092 1.04761884\\
-1.47127897 1.03329589\\
-1.46187700 1.01894667\\
-1.45251209 1.00457323\\
-1.44318138 0.99017756\\
-1.43388209 0.97576157\\
-1.42461152 0.96132709\\
-1.41536706 0.94687588\\
-1.40614618 0.93240961\\
-1.39694645 0.91792987\\
-1.38776555 0.90343820\\
-1.37860125 0.88893601\\
-1.36945146 0.87442467\\
-1.36031418 0.85990545\\
-1.35118756 0.84537952\\
-1.34206986 0.83084798\\
-1.33295951 0.81631185\\
-1.32385503 0.80177203\\
-1.31475514 0.78722934\\
-1.30565868 0.77268450\\
-1.29656466 0.75813814\\
-1.28747225 0.74359078\\
-1.27838078 0.72904282\\
-1.26928978 0.71449457\\
-1.26019893 0.69994623\\
-1.25110805 0.68539791\\
-1.24201655 0.67084997\\
-1.23292290 0.65630338\\
-1.22382452 0.64175974\\
-1.21471785 0.62722130\\
-1.20559843 0.61269085\\
-1.19646096 0.59817175\\
-1.18729943 0.58366782\\
-1.17810711 0.56918339\\
-1.16887672 0.55472321\\
-1.15960041 0.54029243\\
-1.15026994 0.52589664\\
-1.14087665 0.51154177\\
-1.13141160 0.49723413\\
-1.12186564 0.48298036\\
-1.11222946 0.46878746\\
-1.10249366 0.45466273\\
-1.09264886 0.44061378\\
-1.08268572 0.42664854\\
-1.07259505 0.41277520\\
-1.06236783 0.39900225\\
-1.05199533 0.38533842\\
-1.04146913 0.37179269\\
-1.03078118 0.35837425\\
-1.01992388 0.34509252\\
-1.00889012 0.33195707\\
-0.99767331 0.31897763\\
-0.98626746 0.30616405\\
-0.97466719 0.29352625\\
-0.96286779 0.28107423\\
-0.95086523 0.26881798\\
-0.93865620 0.25676744\\
-0.92623811 0.24493251\\
-0.91360914 0.23332292\\
-0.90076823 0.22194825\\
-0.88771505 0.21081786\\
-0.87445008 0.19994079\\
-0.86097451 0.18932580\\
-0.84729029 0.17898122\\
-0.83340007 0.16891497\\
-0.81930722 0.15913446\\
-0.80501575 0.14964657\\
-0.79053028 0.14045760\\
-0.77585604 0.13157322\\
-0.76099879 0.12299840\\
-0.74596478 0.11473742\\
-0.73076068 0.10679382\\
-0.71539356 0.09917034\\
-0.69987081 0.09186895\\
-0.68420009 0.08489078\\
-0.66838925 0.07823614\\
-0.65244629 0.07190447\\
-0.63637932 0.06589440\\
-0.62019645 0.06020370\\
-0.60390577 0.05482929\\
-0.58751530 0.04976728\\
-0.57103292 0.04501296\\
-0.55446630 0.04056087\\
-0.53782294 0.03640474\\
-0.52111001 0.03253762\\
-0.50433444 0.02895183\\
-0.48750278 0.02563909\\
-0.47062125 0.02259045\\
-0.45369566 0.01979644\\
-0.43673147 0.01724706\\
-0.41973370 0.01493186\\
-0.40270696 0.01283994\\
-0.38565547 0.01096010\\
-0.36858304 0.00928079\\
-0.35149305 0.00779024\\
-0.33438853 0.00647650\\
-0.31727212 0.00532749\\
-0.30014613 0.00433105\\
-0.28301252 0.00347506\\
-0.26587296 0.00274743\\
-0.24872883 0.00213621\\
-0.23158127 0.00162964\\
-0.21443120 0.00121623\\
-0.19727933 0.00088480\\
-0.18012623 0.00062459\\
-0.16297230 0.00042529\\
-0.14581784 0.00027713\\
-0.12866307 0.00017097\\
-0.11150812 0.00009834\\
-0.09435308 0.00005156\\
-0.07719799 0.00002378\\
-0.06004289 0.00000908\\
-0.04288778 0.00000255\\
-0.02573267 0.00000040\\
-0.00857756 0.00000000\\
0.00857756 0.00000000\\
0.02573267 0.00000040\\
0.04288778 0.00000255\\
0.06004289 0.00000908\\
0.07719799 0.00002378\\
0.09435308 0.00005156\\
0.11150812 0.00009834\\
0.12866307 0.00017097\\
0.14581784 0.00027713\\
0.16297230 0.00042529\\
0.18012623 0.00062459\\
0.19727933 0.00088480\\
0.21443120 0.00121623\\
0.23158127 0.00162964\\
0.24872883 0.00213621\\
0.26587296 0.00274743\\
0.28301252 0.00347506\\
0.30014613 0.00433105\\
0.31727212 0.00532749\\
0.33438853 0.00647650\\
0.35149305 0.00779024\\
0.36858304 0.00928079\\
0.38565547 0.01096010\\
0.40270696 0.01283994\\
0.41973370 0.01493186\\
0.43673147 0.01724706\\
0.45369566 0.01979644\\
0.47062125 0.02259045\\
0.48750278 0.02563909\\
0.50433444 0.02895183\\
0.52111001 0.03253762\\
0.53782294 0.03640474\\
0.55446630 0.04056087\\
0.57103292 0.04501296\\
0.58751530 0.04976728\\
0.60390577 0.05482929\\
0.62019645 0.06020370\\
0.63637932 0.06589440\\
0.65244629 0.07190447\\
0.66838925 0.07823614\\
0.68420009 0.08489078\\
0.69987081 0.09186895\\
0.71539356 0.09917034\\
0.73076068 0.10679382\\
0.74596478 0.11473742\\
0.76099879 0.12299840\\
0.77585604 0.13157322\\
0.79053028 0.14045760\\
0.80501575 0.14964657\\
0.81930722 0.15913446\\
0.83340007 0.16891497\\
0.84729029 0.17898122\\
0.86097451 0.18932580\\
0.87445008 0.19994079\\
0.88771505 0.21081786\\
0.90076823 0.22194825\\
0.91360914 0.23332292\\
0.92623811 0.24493251\\
0.93865620 0.25676744\\
0.95086523 0.26881798\\
0.96286779 0.28107423\\
0.97466719 0.29352625\\
0.98626746 0.30616405\\
0.99767331 0.31897763\\
1.00889012 0.33195707\\
1.01992388 0.34509252\\
1.03078118 0.35837425\\
1.04146913 0.37179269\\
1.05199533 0.38533842\\
1.06236783 0.39900225\\
1.07259505 0.41277520\\
1.08268572 0.42664854\\
1.09264886 0.44061378\\
1.10249366 0.45466273\\
1.11222946 0.46878746\\
1.12186564 0.48298036\\
1.13141160 0.49723413\\
1.14087665 0.51154177\\
1.15026994 0.52589664\\
1.15960041 0.54029243\\
1.16887672 0.55472321\\
1.17810711 0.56918339\\
1.18729943 0.58366782\\
1.19646096 0.59817175\\
1.20559843 0.61269085\\
1.21471785 0.62722130\\
1.22382452 0.64175974\\
1.23292290 0.65630338\\
1.24201655 0.67084997\\
1.25110805 0.68539791\\
1.26019893 0.69994623\\
1.26928978 0.71449458\\
1.27838077 0.72904283\\
1.28747219 0.74359082\\
1.29656449 0.75813825\\
1.30565829 0.77268475\\
1.31475436 0.78722983\\
1.32385363 0.80177291\\
1.33295716 0.81631332\\
1.34206617 0.83085029\\
1.35118201 0.84538299\\
1.36030617 0.85991047\\
1.36944025 0.87443171\\
1.37858598 0.88894561\\
1.38774522 0.90345099\\
1.39691992 0.91794659\\
1.40611216 0.93243109\\
1.41532409 0.94690306\\
1.42455799 0.96136102\\
1.43381620 0.97580343\\
1.44310118 0.99022864\\
1.45241543 1.00463497\\
1.46176154 1.01902064\\
1.47114219 1.03338381\\
1.48056010 1.04772258\\
1.49001805 1.06203497\\
1.49951887 1.07631893\\
1.50906545 1.09057235\\
1.51866070 1.10479304\\
1.52830759 1.11897875\\
1.53800910 1.13312715\\
1.54776824 1.14723587\\
1.55758803 1.16130243\\
1.56747151 1.17532430\\
1.57742173 1.18929889\\
1.58744173 1.20322353\\
1.59753456 1.21709546\\
1.60770322 1.23091189\\
1.61795074 1.24466993\\
1.62828010 1.25836663\\
1.63869425 1.27199896\\
1.64919611 1.28556382\\
1.65978857 1.29905805\\
1.67047444 1.31247842\\
1.68125652 1.32582161\\
1.69213752 1.33908424\\
1.70312009 1.35226288\\
1.71420682 1.36535401\\
1.72540021 1.37835403\\
1.73670270 1.39125931\\
1.74811661 1.40406613\\
1.75964421 1.41677071\\
1.77128764 1.42936921\\
1.78304893 1.44185772\\
1.79493004 1.45423230\\
1.80693278 1.46648892\\
1.81905886 1.47862351\\
1.83130985 1.49063196\\
1.84368722 1.50251010\\
1.85619229 1.51425371\\
1.86882623 1.52585855\\
1.88159010 1.53732031\\
1.89448479 1.54863468\\
1.90751105 1.55979729\\
1.92066949 1.57080378\\
1.93396054 1.58164973\\
1.94738450 1.59233073\\
1.96094149 1.60284234\\
1.97463147 1.61318014\\
1.98845424 1.62333969\\
2.00240942 1.63331655\\
2.01649648 1.64310630\\
2.03071471 1.65270454\\
2.04506323 1.66210687\\
2.05954098 1.67130895\\
2.07414673 1.68030645\\
2.08887909 1.68909509\\
2.10373650 1.69767064\\
2.11871720 1.70602890\\
2.13381929 1.71416577\\
2.14904069 1.72207718\\
2.16437915 1.72975915\\
2.17983227 1.73720777\\
2.19539746 1.74441923\\
2.21107200 1.75138981\\
2.22685301 1.75811587\\
2.24273743 1.76459389\\
2.25872208 1.77082046\\
2.27480364 1.77679230\\
2.29097862 1.78250622\\
2.30724342 1.78795918\\
2.32359431 1.79314828\\
2.34002744 1.79807076\\
2.35653881 1.80272398\\
2.37312436 1.80710549\\
2.38977988 1.81121295\\
2.40650110 1.81504422\\
2.42328362 1.81859729\\
2.44012299 1.82187035\\
2.45701467 1.82486174\\
2.47395405 1.82756997\\
2.49093647 1.82999373\\
2.50795720 1.83213191\\
2.52501148 1.83398356\\
2.54209450 1.83554791\\
2.55920145 1.83682439\\
2.57632746 1.83781260\\
2.59346769 1.83851235\\
2.61061726 1.83892362\\
2.62777133 1.83904657\\
2.64492504 1.83888156\\
2.66207359 1.83842913\\
2.67921217 1.83769001\\
2.69633604 1.83666510\\
2.71344050 1.83535550\\
2.73052089 1.83376246\\
2.74757264 1.83188745\\
2.76459123 1.82973206\\
2.78157221 1.82729809\\
2.79851125 1.82458749\\
2.81540408 1.82160237\\
2.83224654 1.81834502\\
2.84903457 1.81481784\\
2.86576424 1.81102343\\
2.88243171 1.80696450\\
2.89903328 1.80264391\\
2.91556538 1.79806466\\
2.93202458 1.79322986\\
2.94840756 1.78814276\\
2.96471116 1.78280672\\
2.98093238 1.77722521\\
2.99706835 1.77140181\\
3.01311636 1.76534019\\
3.02907386 1.75904412\\
3.04493845 1.75251746\\
3.06070790 1.74576414\\
3.07638014 1.73878816\\
3.09195326 1.73159361\\
3.10742551 1.72418461\\
3.12279533 1.71656536\\
3.13806131 1.70874010\\
3.15322220 1.70071312\\
3.16827693 1.69248873\\
3.18322458 1.68407128\\
3.19806442 1.67546515\\
3.21279586 1.66667474\\
3.22741847 1.65770444\\
3.24193200 1.64855870\\
3.25633635 1.63924191\\
3.27063157 1.62975851\\
3.28481786 1.62011291\\
3.29889558 1.61030951\\
3.31286523 1.60035270\\
3.32672746 1.59024685\\
3.34048304 1.57999630\\
3.35413291 1.56960537\\
3.36767810 1.55907834\\
3.38111980 1.54841946\\
3.39445931 1.53763295\\
3.40769805 1.52672298\\
3.42083755 1.51569368\\
3.43387945 1.50454912\\
3.44682550 1.49329335\\
3.45967753 1.48193034\\
3.47243749 1.47046401\\
3.48510740 1.45889825\\
3.49768936 1.44723686\\
3.51018556 1.43548360\\
3.52259824 1.42364217\\
3.53492974 1.41171620\\
3.54718243 1.39970927\\
3.55935873 1.38762487\\
3.57146114 1.37546646\\
3.58349217 1.36323742\\
3.59545439 1.35094104\\
3.60735039 1.33858057\\
3.61918278 1.32615920\\
3.63095419 1.31368002\\
3.64266729 1.30114607\\
3.65432471 1.28856033\\
3.66592911 1.27592568\\
3.67748316 1.26324496\\
3.68898948 1.25052091\\
3.70045071 1.23775623\\
3.71186945 1.22495351\\
3.72324828 1.21211531\\
3.73458973 1.19924407\\
3.74589632 1.18634219\\
3.75717049 1.17341199\\
3.76841468 1.16045568\\
3.77963122 1.14747544\\
3.79082241 1.13447333\\
3.80199048 1.12145136\\
3.81313759 1.10841143\\
3.82426582 1.09535539\\
3.83537716 1.08228497\\
3.84647353 1.06920184\\
3.85755674 1.05610756\\
3.86862852 1.04300362\\
3.87969049 1.02989139\\
3.89074417 1.01677216\\
3.90179095 1.00364713\\
3.91283212 0.99051738\\
3.92386884 0.97738389\\
3.93490216 0.96424754\\
3.94593299 0.95110909\\
3.95696209 0.93796920\\
3.96799010 0.92482840\\
3.97901752 0.91168709\\
3.99004468 0.89854557\\
4.00107178 0.88540400\\
4.01209906 0.87226258\\
4.02312738 0.85912203\\
4.03415851 0.84598384\\
4.04519516 0.83285030\\
4.05624091 0.81972440\\
4.06730013 0.80660985\\
4.07837795 0.79351101\\
4.08948015 0.78043284\\
4.10061317 0.76738090\\
4.11178400 0.75436130\\
4.12300010 0.74138072\\
4.13426941 0.72844630\\
4.14560019 0.71556572\\
4.15700102 0.70274712\\
4.16848069 0.68999911\\
4.18004818 0.67733076\\
4.19171254 0.66475158\\
4.20348283 0.65227150\\
4.21536808 0.63990090\\
4.22737721 0.62765057\\
4.23951891 0.61553168\\
4.25180165 0.60355582\\
4.26423356 0.59173494\\
4.27682237 0.58008137\\
4.28957535 0.56860776\\
4.30249926 0.55732712\\
4.31560025 0.54625272\\
4.32888386 0.53539813\\
4.34235490 0.52477714\\
4.35601744 0.51440374\\
4.36987474 0.50429210\\
4.38392924 0.49445650\\
4.39818247 0.48491129\\
4.41263506 0.47567082\\
4.42728668 0.46674942\\
4.44213606 0.45816133\\
4.45718090 0.44992061\\
4.47241797 0.44204109\\
4.48784300 0.43453634\\
4.50345075 0.42741954\\
4.51923502 0.42070346\\
4.53518864 0.41440034\\
4.55130351 0.40852190\\
4.56757068 0.40307918\\
4.58398030 0.39808255\\
4.60052178 0.39354159\\
4.61718377 0.38946507\\
4.63395423 0.38586089\\
4.65082055 0.38273599\\
4.66776957 0.38009637\\
4.68478768 0.37794698\\
4.70186094 0.37629175\\
4.71897508 0.37513351\\
4.73611569 0.37447402\\
4.75326824 0.37431392\\
4.77041819 0.37465273\\
4.78755111 0.37548889\\
4.80465274 0.37681973\\
4.82170907 0.37864150\\
4.83870648 0.38094941\\
4.85563176 0.38373763\\
4.87247224 0.38699937\\
4.88921582 0.39072689\\
4.90585107 0.39491158\\
4.92236730 0.39954398\\
4.93875458 0.40461387\\
4.95500382 0.41011030\\
4.97110679 0.41602170\\
4.98705619 0.42233589\\
5.00284563 0.42904021\\
5.01846970 0.43612153\\
5.03392393 0.44356634\\
5.04920486 0.45136084\\
5.06430995 0.45949098\\
5.07923767 0.46794252\\
5.09398740 0.47670111\\
5.10855946 0.48575234\\
5.12295505 0.49508178\\
5.13717626 0.50467506\\
5.15122596 0.51451791\\
5.16510783 0.52459619\\
5.17882625 0.53489594\\
5.19238629 0.54540342\\
5.20579364 0.55610512\\
5.21905453 0.56698784\\
5.23217573 0.57803868\\
5.24516440 0.58924504\\
5.25802809 0.60059470\\
5.27077466 0.61207580\\
5.28341218 0.62367688\\
5.29594891 0.63538684\\
5.30839318 0.64719505\\
5.32075338 0.65909127\\
5.33303783 0.67106572\\
5.34525474 0.68310909\\
5.35741216 0.69521253\\
5.36951789 0.70736770\\
5.38157939 0.71956677\\
5.39360377 0.73180244\\
5.40559769 0.74406798\\
5.41756730 0.75635724\\
5.42951819 0.76866471\\
5.44145532 0.78098553\\
5.45338299 0.79331552\\
5.46530472 0.80565125\\
5.47722326 0.81799005\\
5.48914051 0.83033011\\
5.50105747 0.84267045\\
5.51297441 0.85501081\\
5.52489135 0.86735116\\
5.53680829 0.87969151\\
5.54872523 0.89203187\\
5.56064217 0.90437222\\
5.57255911 0.91671257\\
5.58447605 0.92905293\\
5.59639300 0.94139328\\
5.60830994 0.95373364\\
5.62022688 0.96607399\\
5.63214382 0.97841434\\
5.64406076 0.99075470\\
5.65597770 1.00309505\\
5.66789464 1.01543541\\
5.67981159 1.02777576\\
5.69172853 1.04011611\\
5.70364547 1.05245647\\
5.71556241 1.06479682\\
5.72747935 1.07713718\\
5.73939629 1.08947753\\
5.75131323 1.10181788\\
5.76323017 1.11415824\\
5.77514712 1.12649859\\
5.78706406 1.13883895\\
5.79898100 1.15117930\\
5.81089794 1.16351965\\
5.82281488 1.17586001\\
5.83473182 1.18820036\\
5.84664876 1.20054072\\
5.85856570 1.21288107\\
5.87048265 1.22522142\\
5.88239959 1.23756178\\
5.89431653 1.24990213\\
5.90623347 1.26224249\\
5.91815041 1.27458284\\
5.93006735 1.28692319\\
5.94198429 1.29926355\\
5.95390124 1.31160390\\
5.96581818 1.32394426\\
5.97773512 1.33628461\\
5.98965206 1.34862496\\
6.00156900 1.36096532\\
6.01348594 1.37330567\\
6.02540288 1.38564603\\
6.03731982 1.39798638\\
6.04923677 1.41032673\\
6.06115371 1.42266709\\
6.07307065 1.43500744\\
6.08498759 1.44734780\\
6.09690453 1.45968815\\
6.10882147 1.47202850\\
6.12073841 1.48436886\\
6.13265536 1.49670921\\
6.14457230 1.50904957\\
6.15648924 1.52138992\\
6.16840618 1.53373027\\
6.18032312 1.54607063\\
6.19224006 1.55841098\\
6.20415700 1.57075134\\
6.21607394 1.58309169\\
6.22799089 1.59543204\\
6.23990783 1.60777240\\
6.25182477 1.62011275\\
6.26374171 1.63245311\\
6.27565865 1.64479346\\
6.28757559 1.65713381\\
6.29949253 1.66947417\\
6.31140947 1.68181452\\
6.32332642 1.69415488\\
6.33524336 1.70649523\\
6.34716030 1.71883558\\
6.35907724 1.73117594\\
6.37099418 1.74351629\\
6.38291112 1.75585665\\
6.39482806 1.76819700\\
6.40674501 1.78053735\\
6.41866195 1.79287771\\
6.43057889 1.80521806\\
6.44249583 1.81755841\\
6.45441277 1.82989877\\
6.46632971 1.84223912\\
6.47824665 1.85457948\\
6.49016359 1.86691983\\
6.50208054 1.87926018\\
6.51399748 1.89160054\\
6.52591442 1.90394089\\
6.53783136 1.91628125\\
6.54974830 1.92862160\\
6.56166524 1.94096195\\
6.57358218 1.95330231\\
6.58549912 1.96564266\\
6.59741607 1.97798302\\
6.60933301 1.99032337\\
6.62124995 2.00266372\\
6.63316689 2.01500408\\
6.64508383 2.02734443\\
6.65700077 2.03968479\\
6.66891771 2.05202514\\
6.68083466 2.06436549\\
6.69275160 2.07670585\\
6.70466854 2.08904620\\
6.71658548 2.10138656\\
6.72850242 2.11372691\\
6.74041936 2.12606726\\
6.75233630 2.13840762\\
6.76425324 2.15074797\\
6.77617019 2.16308833\\
6.78808713 2.17542868\\
6.80000407 2.18776903\\
6.81192101 2.20010939\\
6.82383795 2.21244974\\
6.83575489 2.22479010\\
6.84767183 2.23713045\\
6.85958877 2.24947080\\
6.87150572 2.26181116\\
6.88342266 2.27415151\\
6.89533960 2.28649187\\
6.90725654 2.29883222\\
6.91917348 2.31117257\\
6.93109042 2.32351293\\
6.94300736 2.33585328\\
6.95492431 2.34819364\\
6.96684125 2.36053399\\
6.97875819 2.37287434\\
6.99067513 2.38521470\\
7.00259207 2.39755505\\
7.01450901 2.40989541\\
7.02642595 2.42223576\\
7.03834289 2.43457611\\
7.05025984 2.44691647\\
7.06217678 2.45925682\\
7.07409372 2.47159718\\
7.08601066 2.48393753\\
7.09792760 2.49627788\\
7.10984454 2.50861824\\
7.12176148 2.52095859\\
7.13367842 2.53329895\\
7.14559537 2.54563930\\
7.15751231 2.55797965\\
7.16942925 2.57032001\\
7.18134619 2.58266036\\
7.19326313 2.59500072\\
7.20518007 2.60734107\\
7.21709701 2.61968142\\
7.22901396 2.63202178\\
7.24093090 2.64436213\\
7.25284784 2.65670249\\
7.26476478 2.66904284\\
7.27668172 2.68138319\\
7.28859866 2.69372355\\
7.30051560 2.70606390\\
7.31243254 2.71840425\\
7.32434949 2.73074461\\
7.33626643 2.74308496\\
7.34818337 2.75542532\\
7.36010031 2.76776567\\
7.37201725 2.78010602\\
7.38393419 2.79244638\\
7.39585113 2.80478673\\
7.40776808 2.81712709\\
7.41968502 2.82946744\\
7.43160196 2.84180779\\
7.44351890 2.85414815\\
7.45543584 2.86648850\\
7.46735278 2.87882886\\
7.47926972 2.89116921\\
7.49118666 2.90350956\\
7.50310361 2.91584992\\
7.51502055 2.92819027\\
7.52693749 2.94053063\\
7.53885443 2.95287098\\
7.55077137 2.96521133\\
7.56268831 2.97755169\\
7.57460525 2.98989204\\
7.58652219 3.00223240\\
7.59843914 3.01457275\\
7.61035608 3.02691310\\
7.62227302 3.03925346\\
7.63418996 3.05159381\\
7.64610690 3.06393417\\
7.65802384 3.07627452\\
7.66994078 3.08861487\\
7.68185773 3.10095523\\
7.69377467 3.11329558\\
7.70569161 3.12563594\\
7.71760855 3.13797629\\
7.72952549 3.15031664\\
7.74144243 3.16265700\\
7.75335937 3.17499735\\
7.76527631 3.18733771\\
7.77719326 3.19967806\\
7.78911020 3.21201841\\
7.80102714 3.22435877\\
7.81294408 3.23669912\\
7.82486102 3.24903948\\
7.83677796 3.26137983\\
7.84869490 3.27372018\\
7.86061184 3.28606054\\
7.87252879 3.29840089\\
7.88444573 3.31074125\\
7.89636267 3.32308160\\
7.90827961 3.33542195\\
7.92019655 3.34776231\\
7.93211349 3.36010266\\
7.94403043 3.37244302\\
7.95594738 3.38478337\\
7.96786432 3.39712372\\
7.97978126 3.40946408\\
7.99169820 3.42180443\\
8.00361514 3.43414479\\
8.01553208 3.44648514\\
8.02744902 3.45882549\\
8.03936596 3.47116585\\
8.05128291 3.48350620\\
8.06319985 3.49584656\\
8.07511679 3.50818691\\
8.08703373 3.52052726\\
8.09895067 3.53286762\\
8.11086761 3.54520797\\
8.12278455 3.55754833\\
8.13470149 3.56988868\\
8.14661844 3.58222903\\
8.15853538 3.59456939\\
8.17045232 3.60690974\\
8.18236926 3.61925009\\
8.19428620 3.63159045\\
8.20620314 3.64393080\\
8.21812008 3.65627116\\
8.23003703 3.66861151\\
8.24195397 3.68095186\\
8.25387091 3.69329222\\
8.26578785 3.70563257\\
8.27770479 3.71797293\\
8.28962173 3.73031328\\
8.30153867 3.74265363\\
8.31345561 3.75499399\\
8.32537256 3.76733434\\
8.33728950 3.77967470\\
8.34920644 3.79201505\\
8.36112338 3.80435540\\
8.37304032 3.81669576\\
8.38495726 3.82903611\\
8.39687420 3.84137647\\
8.40879114 3.85371682\\
8.42070809 3.86605717\\
8.43262503 3.87839753\\
8.44454197 3.89073788\\
8.45645891 3.90307824\\
8.46837585 3.91541859\\
8.48029279 3.92775894\\
8.49220973 3.94009930\\
8.50412668 3.95243965\\
8.51604362 3.96478001\\
8.52796056 3.97712036\\
8.53987750 3.98946071\\
8.55179444 4.00180107\\
8.56371138 4.01414142\\
8.57562832 4.02648178\\
8.58754526 4.03882213\\
8.59946221 4.05116248\\
8.61137915 4.06350284\\
8.62329609 4.07584319\\
8.63521303 4.08818355\\
8.64712997 4.10052390\\
8.65904691 4.11286425\\
8.67096385 4.12520461\\
8.68288080 4.13754496\\
8.69479774 4.14988532\\
8.70671468 4.16222567\\
8.71863162 4.17456602\\
8.73054856 4.18690638\\
8.74246550 4.19924673\\
8.75438244 4.21158709\\
8.76629938 4.22392744\\
8.77821633 4.23626779\\
8.79013327 4.24860815\\
8.80205021 4.26094850\\
8.81396715 4.27328886\\
8.82588409 4.28562921\\
8.83780103 4.29796956\\
8.84971797 4.31030992\\
8.86163491 4.32265027\\
8.87355186 4.33499063\\
8.88546880 4.34733098\\
8.89738574 4.35967133\\
8.90930268 4.37201169\\
8.92121962 4.38435204\\
8.93313656 4.39669240\\
8.94505350 4.40903275\\
8.95697045 4.42137310\\
8.96888739 4.43371346\\
};
    \addlegendentry{$\gamma$}

    \coordinate (ad) at (8.32,3.76);
    \coordinate (bd) at (6.62,2);
    \coordinate (cd) at (8.6,2);
    \coordinate (bg) at (axis cs:-7.87,1.755);
    \coordinate (cg) at (axis cs:-6.63,1.04);
    \coordinate (ag) at (axis cs:-5.87,1.755);

    \draw[->, thick] (6.62,2) -- (8.32,3.76)
      node[right, yshift=-4pt, font=\scriptsize] {$\dot{\gamma}(s_2)$};
    \draw[densely dashed] (6.62,2) -- (8.6,2);
    \draw pic[draw, angle radius=0.75cm, <-, angle eccentricity=1.85]
      {angle=ad--bd--cd};
    \node[right, font=\scriptsize] at (3.6,2.3) {$\beta(s_2)$};

    \draw[->, thick] (-7.87,1.755) -- (-5.83,0.58)
      node[left, xshift=-2pt, yshift=-4pt, font=\scriptsize]
      {$\dot{\gamma}(s_1)$};
    \draw[densely dashed] (-8.17,1.755) -- (-5.57,1.755);
    \draw pic[draw, angle radius=1cm, <-, angle eccentricity=1.45]
      {angle=cg--bg--ag};
    \node[right, font=\scriptsize] at (-6.1,1.3) {$\beta(s_1)$};

    \draw[->, thick] (0,0) -- (2,0)
      node[below, yshift=-2pt, font=\scriptsize] {$\dot{\gamma}(s_0)$};

    \fill (6.62,2) circle[radius=1pt];
    \node[below, xshift=7pt, font=\scriptsize] at (6.62,2)
      {$\gamma(s_2)$};
    \fill (-7.87,1.755) circle[radius=1pt];
    \node[below, xshift=6pt, yshift=15pt, font=\scriptsize]
      at (-7.87,1.755) {$\gamma(s_1)$};
    \fill (0,0) circle[radius=1pt];
    \node[below left, xshift=3pt, yshift=1pt, font=\scriptsize]
      at (0,0) {$\gamma(s_0)$};

    \node[scale=0.9] at (axis cs:-4,4.7)
      {$\kappa(s)=\displaystyle\frac{d\beta}{ds}(s)$};
  \end{axis}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=1.3, transform shape]
  \begin{axis}[
    axis lines=none, axis equal,
    width=13cm, height=5.8cm,
    xmin=-10.7, xmax=10.2, ymin=-1.2, ymax=5.2,
    ticks=none, clip=false,
    legend style={draw=black, fill=white, at={(0.83,0.9)}, anchor=center}
  ]
    \draw[->] (axis cs:-10.7,0) -- (axis cs:10.2,0)
      node[above left, xshift=-1pt, yshift=1pt] {$x_1$};
    \draw[->] (axis cs:0,-1.2) -- (axis cs:0,5.2)
      node[below right, xshift=-1pt, yshift=-2pt] {$x_2$};

    \addplot[name path=middle, color=blue, thick] table[row sep=crcr] {
-9.71882444 2.82218595\\
-9.70396768 2.81360839\\
-9.68911092 2.80503084\\
-9.67425416 2.79645328\\
-9.65939739 2.78787573\\
-9.64454063 2.77929817\\
-9.62968387 2.77072062\\
-9.61482711 2.76214306\\
-9.59997035 2.75356551\\
-9.58511359 2.74498795\\
-9.57025682 2.73641039\\
-9.55540006 2.72783284\\
-9.54054330 2.71925528\\
-9.52568654 2.71067773\\
-9.51082978 2.70210017\\
-9.49597301 2.69352262\\
-9.48111625 2.68494506\\
-9.46625949 2.67636751\\
-9.45140273 2.66778995\\
-9.43654597 2.65921240\\
-9.42168921 2.65063484\\
-9.40683244 2.64205728\\
-9.39197568 2.63347973\\
-9.37711892 2.62490217\\
-9.36226216 2.61632462\\
-9.34740540 2.60774706\\
-9.33254864 2.59916951\\
-9.31769187 2.59059195\\
-9.30283511 2.58201440\\
-9.28797835 2.57343684\\
-9.27312159 2.56485929\\
-9.25826483 2.55628173\\
-9.24340806 2.54770418\\
-9.22855130 2.53912662\\
-9.21369454 2.53054906\\
-9.19883778 2.52197151\\
-9.18398102 2.51339395\\
-9.16912426 2.50481640\\
-9.15426749 2.49623884\\
-9.13941073 2.48766129\\
-9.12455397 2.47908373\\
-9.10969721 2.47050618\\
-9.09484045 2.46192862\\
-9.07998369 2.45335107\\
-9.06512692 2.44477351\\
-9.05027016 2.43619596\\
-9.03541340 2.42761840\\
-9.02055664 2.41904084\\
-9.00569988 2.41046329\\
-8.99084312 2.40188573\\
-8.97598635 2.39330818\\
-8.96112959 2.38473062\\
-8.94627283 2.37615307\\
-8.93141607 2.36757551\\
-8.91655931 2.35899796\\
-8.90170254 2.35042040\\
-8.88684578 2.34184285\\
-8.87198902 2.33326529\\
-8.85713226 2.32468774\\
-8.84227550 2.31611018\\
-8.82741874 2.30753262\\
-8.81256197 2.29895507\\
-8.79770521 2.29037751\\
-8.78284845 2.28179996\\
-8.76799169 2.27322240\\
-8.75313493 2.26464485\\
-8.73827817 2.25606729\\
-8.72342140 2.24748974\\
-8.70856464 2.23891218\\
-8.69370788 2.23033463\\
-8.67885112 2.22175707\\
-8.66399436 2.21317952\\
-8.64913759 2.20460196\\
-8.63428083 2.19602440\\
-8.61942407 2.18744685\\
-8.60456731 2.17886929\\
-8.58971055 2.17029174\\
-8.57485379 2.16171418\\
-8.55999702 2.15313663\\
-8.54514026 2.14455907\\
-8.53028350 2.13598152\\
-8.51542674 2.12740396\\
-8.50056998 2.11882641\\
-8.48571322 2.11024885\\
-8.47085645 2.10167129\\
-8.45599969 2.09309374\\
-8.44114293 2.08451618\\
-8.42628617 2.07593863\\
-8.41142941 2.06736107\\
-8.39657265 2.05878352\\
-8.38171588 2.05020596\\
-8.36685912 2.04162841\\
-8.35200236 2.03305085\\
-8.33714560 2.02447330\\
-8.32228884 2.01589574\\
-8.30743207 2.00731819\\
-8.29257531 1.99874063\\
-8.27771855 1.99016307\\
-8.26286179 1.98158552\\
-8.24800503 1.97300796\\
-8.23314827 1.96443041\\
-8.21829150 1.95585285\\
-8.20343474 1.94727530\\
-8.18857798 1.93869774\\
-8.17372122 1.93012019\\
-8.15886446 1.92154263\\
-8.14400770 1.91296508\\
-8.12915093 1.90438752\\
-8.11429417 1.89580997\\
-8.09943741 1.88723241\\
-8.08458065 1.87865485\\
-8.06972389 1.87007730\\
-8.05486712 1.86149974\\
-8.04001036 1.85292219\\
-8.02515360 1.84434463\\
-8.01029684 1.83576708\\
-7.99544008 1.82718952\\
-7.98058332 1.81861197\\
-7.96572655 1.81003441\\
-7.95086979 1.80145686\\
-7.93601303 1.79287930\\
-7.92115627 1.78430175\\
-7.90629951 1.77572419\\
-7.89144275 1.76714663\\
-7.87658598 1.75856908\\
-7.86172922 1.74999152\\
-7.84687246 1.74141397\\
-7.83201570 1.73283641\\
-7.81715894 1.72425886\\
-7.80230217 1.71568130\\
-7.78744541 1.70710375\\
-7.77258865 1.69852619\\
-7.75773189 1.68994864\\
-7.74287513 1.68137108\\
-7.72801837 1.67279353\\
-7.71316160 1.66421597\\
-7.69830484 1.65563841\\
-7.68344808 1.64706086\\
-7.66859132 1.63848330\\
-7.65373456 1.62990575\\
-7.63887780 1.62132819\\
-7.62402103 1.61275064\\
-7.60916427 1.60417308\\
-7.59430751 1.59559553\\
-7.57945075 1.58701797\\
-7.56459399 1.57844042\\
-7.54973723 1.56986286\\
-7.53488046 1.56128530\\
-7.52002370 1.55270775\\
-7.50516694 1.54413019\\
-7.49031018 1.53555264\\
-7.47545342 1.52697508\\
-7.46059665 1.51839753\\
-7.44573989 1.50981997\\
-7.43088313 1.50124242\\
-7.41602637 1.49266486\\
-7.40116961 1.48408731\\
-7.38631285 1.47550975\\
-7.37145608 1.46693220\\
-7.35659932 1.45835464\\
-7.34174256 1.44977708\\
-7.32688580 1.44119953\\
-7.31202904 1.43262197\\
-7.29717228 1.42404442\\
-7.28231551 1.41546686\\
-7.26745875 1.40688931\\
-7.25260199 1.39831175\\
-7.23774523 1.38973420\\
-7.22288847 1.38115664\\
-7.20803170 1.37257909\\
-7.19317494 1.36400153\\
-7.17831818 1.35542398\\
-7.16346142 1.34684642\\
-7.14860466 1.33826886\\
-7.13374790 1.32969131\\
-7.11889113 1.32111375\\
-7.10403437 1.31253620\\
-7.08917761 1.30395864\\
-7.07432085 1.29538109\\
-7.05946409 1.28680353\\
-7.04460733 1.27822598\\
-7.02975056 1.26964842\\
-7.01489380 1.26107087\\
-7.00003704 1.25249331\\
-6.98518028 1.24391576\\
-6.97032352 1.23533820\\
-6.95546676 1.22676064\\
-6.94060999 1.21818309\\
-6.92575323 1.20960553\\
-6.91089647 1.20102798\\
-6.89603971 1.19245042\\
-6.88118295 1.18387287\\
-6.86632618 1.17529531\\
-6.85146942 1.16671776\\
-6.83661266 1.15814020\\
-6.82175590 1.14956265\\
-6.80689914 1.14098509\\
-6.79204238 1.13240754\\
-6.77718561 1.12382998\\
-6.76232885 1.11525242\\
-6.74747209 1.10667487\\
-6.73261533 1.09809731\\
-6.71775857 1.08951976\\
-6.70290181 1.08094220\\
-6.68804504 1.07236465\\
-6.67318828 1.06378709\\
-6.65833152 1.05520954\\
-6.64347476 1.04663198\\
-6.62861800 1.03805443\\
-6.61376123 1.02947687\\
-6.59890447 1.02089931\\
-6.58404771 1.01232176\\
-6.56919095 1.00374420\\
-6.55433419 0.99516665\\
-6.53947743 0.98658909\\
-6.52462066 0.97801154\\
-6.50976390 0.96943398\\
-6.49490714 0.96085643\\
-6.48005038 0.95227887\\
-6.46519362 0.94370132\\
-6.45033686 0.93512376\\
-6.43548009 0.92654621\\
-6.42062333 0.91796865\\
-6.40576657 0.90939109\\
-6.39090981 0.90081354\\
-6.37605305 0.89223598\\
-6.36119629 0.88365843\\
-6.34633952 0.87508087\\
-6.33148276 0.86650332\\
-6.31662600 0.85792576\\
-6.30176924 0.84934821\\
-6.28691248 0.84077065\\
-6.27205571 0.83219310\\
-6.25719895 0.82361554\\
-6.24234219 0.81503799\\
-6.22748543 0.80646043\\
-6.21262867 0.79788287\\
-6.19777191 0.78930532\\
-6.18291514 0.78072776\\
-6.16805838 0.77215021\\
-6.15320162 0.76357265\\
-6.13834486 0.75499510\\
-6.12348810 0.74641754\\
-6.10863134 0.73783999\\
-6.09377457 0.72926243\\
-6.07891781 0.72068488\\
-6.06406105 0.71210732\\
-6.04920429 0.70352977\\
-6.03434753 0.69495221\\
-6.01949076 0.68637465\\
-6.00463400 0.67779710\\
-5.98977724 0.66921954\\
-5.97492048 0.66064199\\
-5.96006372 0.65206443\\
-5.94520696 0.64348688\\
-5.93035019 0.63490932\\
-5.91549343 0.62633177\\
-5.90063667 0.61775421\\
-5.88577991 0.60917666\\
-5.87092315 0.60059910\\
-5.85606639 0.59202155\\
-5.84120962 0.58344399\\
-5.82635286 0.57486643\\
-5.81149610 0.56628888\\
-5.79663934 0.55771132\\
-5.78178258 0.54913377\\
-5.76692581 0.54055621\\
-5.75206905 0.53197866\\
-5.73721229 0.52340110\\
-5.72235553 0.51482355\\
-5.70749877 0.50624599\\
-5.69264201 0.49766844\\
-5.67778524 0.48909088\\
-5.66292848 0.48051332\\
-5.64807172 0.47193577\\
-5.63321496 0.46335821\\
-5.61835820 0.45478066\\
-5.60350144 0.44620310\\
-5.58864467 0.43762555\\
-5.57378791 0.42904799\\
-5.55893115 0.42047044\\
-5.54407439 0.41189288\\
-5.52921763 0.40331533\\
-5.51436087 0.39473777\\
-5.49950410 0.38616022\\
-5.48464734 0.37758266\\
-5.46979058 0.36900510\\
-5.45493382 0.36042755\\
-5.44007706 0.35184999\\
-5.42522029 0.34327244\\
-5.41036353 0.33469488\\
-5.39550677 0.32611733\\
-5.38065000 0.31753979\\
-5.36579304 0.30896257\\
-5.35093526 0.30038678\\
-5.33607545 0.29181452\\
-5.32121186 0.28324880\\
-5.30634223 0.27469356\\
-5.29146386 0.26615356\\
-5.27657359 0.25763432\\
-5.26166788 0.24914213\\
-5.24674285 0.24068394\\
-5.23179433 0.23226736\\
-5.21681787 0.22390060\\
-5.20180884 0.21559244\\
-5.18676245 0.20735217\\
-5.17167377 0.19918960\\
-5.15653788 0.19111496\\
-5.14134980 0.18313896\\
-5.12610465 0.17527265\\
-5.11079762 0.16752747\\
-5.09542410 0.15991520\\
-5.07997968 0.15244790\\
-5.06446021 0.14513792\\
-5.04886189 0.13799783\\
-5.03318127 0.13104044\\
-5.01741534 0.12427869\\
-5.00156156 0.11772568\\
-4.98561790 0.11139462\\
-4.96958289 0.10529875\\
-4.95345566 0.09945137\\
-4.93723598 0.09386571\\
-4.92092427 0.08855497\\
-4.90452164 0.08353223\\
-4.88802992 0.07881041\\
-4.87145168 0.07440220\\
-4.85479021 0.07032005\\
-4.83804956 0.06657608\\
-4.82123452 0.06318206\\
-4.80435063 0.06014932\\
-4.78740417 0.05748874\\
-4.77040212 0.05521064\\
-4.75335214 0.05332479\\
-4.73626259 0.05184033\\
-4.71914243 0.05076570\\
-4.70200120 0.05010863\\
-4.68484900 0.04987609\\
-4.66769641 0.05007422\\
-4.65055442 0.05070835\\
-4.63343443 0.05178290\\
-4.61634813 0.05330141\\
-4.59930742 0.05526649\\
-4.58232442 0.05767982\\
-4.56541131 0.06054211\\
-4.54858031 0.06385313\\
-4.53184356 0.06761169\\
-4.51521311 0.07181565\\
-4.49870077 0.07646195\\
-4.48231809 0.08154661\\
-4.46607629 0.08706475\\
-4.44998614 0.09301063\\
-4.43405794 0.09937771\\
-4.41830145 0.10615864\\
-4.40272581 0.11334534\\
-4.38733954 0.12092904\\
-4.37215041 0.12890033\\
-4.35716546 0.13724921\\
-4.34239096 0.14596516\\
-4.32783234 0.15503719\\
-4.31349420 0.16445390\\
-4.29938027 0.17420353\\
-4.28549341 0.18427404\\
-4.27183561 0.19465316\\
-4.25840796 0.20532845\\
-4.24521068 0.21628734\\
-4.23224314 0.22751722\\
-4.21950384 0.23900544\\
-4.20699046 0.25073942\\
-4.19469988 0.26270664\\
-4.18262822 0.27489472\\
-4.17077083 0.28729145\\
-4.15912242 0.29988481\\
-4.14767700 0.31266300\\
-4.13642801 0.32561451\\
-4.12536830 0.33872809\\
-4.11449024 0.35199279\\
-4.10378574 0.36539800\\
-4.09324631 0.37893343\\
-4.08286313 0.39258914\\
-4.07262710 0.40635554\\
-4.06252889 0.42022339\\
-4.05255903 0.43418383\\
-4.04270793 0.44822836\\
-4.03296599 0.46234885\\
-4.02332361 0.47653755\\
-4.01377130 0.49078706\\
-4.00429972 0.50509038\\
-3.99489973 0.51944086\\
-3.98556249 0.53383227\\
-3.97627947 0.54825872\\
-3.96704257 0.56271475\\
-3.95784413 0.57719529\\
-3.94867702 0.59169570\\
-3.93953470 0.60621175\\
-3.93041126 0.62073967\\
-3.92130150 0.63527618\\
-3.91220097 0.64981847\\
-3.90310605 0.66436426\\
-3.89401399 0.67891185\\
-3.88492297 0.69346009\\
-3.87583214 0.70800844\\
-3.86674124 0.72255675\\
-3.85765003 0.73710487\\
-3.84855811 0.75165254\\
-3.83946489 0.76619941\\
-3.83036963 0.78074499\\
-3.82127140 0.79528872\\
-3.81216913 0.80982992\\
-3.80306156 0.82436780\\
-3.79394733 0.83890151\\
-3.78482489 0.85343006\\
-3.77569259 0.86795242\\
-3.76654861 0.88246743\\
-3.75739103 0.89697385\\
-3.74821780 0.91147039\\
-3.73902674 0.92595563\\
-3.72981559 0.94042810\\
-3.72058195 0.95488623\\
-3.71132334 0.96932838\\
-3.70203718 0.98375283\\
-3.69272082 0.99815779\\
-3.68337150 1.01254138\\
-3.67398641 1.02690165\\
-3.66456265 1.04123658\\
-3.65509728 1.05554405\\
-3.64558727 1.06982189\\
-3.63602957 1.08406785\\
-3.62642107 1.09827959\\
-3.61675863 1.11245471\\
-3.60703907 1.12659072\\
-3.59725919 1.14068505\\
-3.58741576 1.15473508\\
-3.57750556 1.16873808\\
-3.56752534 1.18269125\\
-3.55747187 1.19659173\\
-3.54734190 1.21043656\\
-3.53713223 1.22422271\\
-3.52683965 1.23794706\\
-3.51646098 1.25160642\\
-3.50599310 1.26519752\\
-3.49543290 1.27871700\\
-3.48477732 1.29216143\\
-3.47402338 1.30552730\\
-3.46316812 1.31881101\\
-3.45220868 1.33200888\\
-3.44114226 1.34511716\\
-3.42996613 1.35813202\\
-3.41867767 1.37104956\\
-3.40727432 1.38386577\\
-3.39575364 1.39657661\\
-3.38411330 1.40917794\\
-3.37235106 1.42166555\\
-3.36046482 1.43403517\\
-3.34845258 1.44628246\\
-3.33631248 1.45840301\\
-3.32404281 1.47039235\\
-3.31164197 1.48224595\\
-3.29910853 1.49395923\\
-3.28644118 1.50552756\\
-3.27363881 1.51694626\\
-3.26070043 1.52821060\\
-3.24762523 1.53931582\\
-3.23441258 1.55025712\\
-3.22106200 1.56102966\\
-3.20757320 1.57162861\\
-3.19394607 1.58204908\\
-3.18018069 1.59228620\\
-3.16627730 1.60233507\\
-3.15223636 1.61219081\\
-3.13805851 1.62184853\\
-3.12374456 1.63130335\\
-3.10929556 1.64055043\\
-3.09471271 1.64958494\\
-3.07999743 1.65840208\\
-3.06515133 1.66699710\\
-3.05017622 1.67536529\\
-3.03507411 1.68350202\\
-3.01984718 1.69140269\\
-3.00449784 1.69906279\\
-2.98902866 1.70647787\\
-2.97344241 1.71364360\\
-2.95774206 1.72055571\\
-2.94193075 1.72721005\\
-2.92601179 1.73360258\\
-2.90998868 1.73972935\\
-2.89386510 1.74558658\\
-2.87764487 1.75117057\\
-2.86133201 1.75647780\\
-2.84493065 1.76150488\\
-2.82844510 1.76624856\\
-2.81187980 1.77070577\\
-2.79523935 1.77487358\\
-2.77852845 1.77874925\\
-2.76175192 1.78233020\\
-2.74491473 1.78561405\\
-2.72802192 1.78859860\\
-2.71107864 1.79128183\\
-2.69409013 1.79366192\\
-2.67706171 1.79573725\\
-2.65999877 1.79750641\\
-2.64290675 1.79896818\\
-2.62579115 1.80012157\\
-2.60865753 1.80096578\\
-2.59151144 1.80150022\\
-2.57435850 1.80172453\\
-2.55720431 1.80163855\\
-2.54005447 1.80124234\\
-2.52291460 1.80053618\\
-2.50579028 1.79952055\\
-2.48868707 1.79819615\\
-2.47161049 1.79656390\\
-2.45456600 1.79462491\\
-2.43755904 1.79238050\\
-2.42059494 1.78983221\\
-2.40367899 1.78698176\\
-2.38681637 1.78383109\\
-2.37001218 1.78038231\\
-2.35327142 1.77663773\\
-2.33659897 1.77259983\\
-2.31999959 1.76827130\\
-2.30347793 1.76365497\\
-2.28703850 1.75875385\\
-2.27068565 1.75357111\\
-2.25442362 1.74811007\\
-2.23825647 1.74237422\\
-2.22218811 1.73636715\\
-2.20622227 1.73009263\\
-2.19036254 1.72355452\\
-2.17461232 1.71675683\\
-2.15897483 1.70970365\\
-2.14345310 1.70239921\\
-2.12805000 1.69484780\\
-2.11276819 1.68705383\\
-2.09761015 1.67902179\\
-2.08257816 1.67075622\\
-2.06767431 1.66226174\\
-2.05290050 1.65354305\\
-2.03825842 1.64460486\\
-2.02374958 1.63545196\\
-2.00937528 1.62608916\\
-1.99513664 1.61652129\\
-1.98103457 1.60675324\\
-1.96706979 1.59678987\\
-1.95324283 1.58663607\\
-1.93955405 1.57629674\\
-1.92600358 1.56577676\\
-1.91259140 1.55508101\\
-1.89931730 1.54421435\\
-1.88618089 1.53318162\\
-1.87318161 1.52198763\\
-1.86031871 1.51063717\\
-1.84759129 1.49913496\\
-1.83499830 1.48748573\\
-1.82253851 1.47569412\\
-1.81021055 1.46376473\\
-1.79801289 1.45170213\\
-1.78594387 1.43951079\\
-1.77400169 1.42719517\\
-1.76218442 1.41475963\\
-1.75049000 1.40220848\\
-1.73891626 1.38954595\\
-1.72746090 1.37677621\\
-1.71612152 1.36390335\\
-1.70489563 1.35093139\\
-1.69378063 1.33786428\\
-1.68277383 1.32470588\\
-1.67187248 1.31145998\\
-1.66107372 1.29813030\\
-1.65037466 1.28472045\\
-1.63977231 1.27123400\\
-1.62926365 1.25767441\\
-1.61884560 1.24404508\\
-1.60851503 1.23034930\\
-1.59826878 1.21659032\\
-1.58810368 1.20277127\\
-1.57801650 1.18889523\\
-1.56800402 1.17496519\\
-1.55806300 1.16098406\\
-1.54819021 1.14695466\\
-1.53838239 1.13287975\\
-1.52863634 1.11876199\\
-1.51894882 1.10460400\\
-1.50931667 1.09040829\\
-1.49973671 1.07617729\\
-1.49020582 1.06191338\\
-1.48072092 1.04761884\\
-1.47127897 1.03329589\\
-1.46187700 1.01894667\\
-1.45251209 1.00457323\\
-1.44318138 0.99017756\\
-1.43388209 0.97576157\\
-1.42461152 0.96132709\\
-1.41536706 0.94687588\\
-1.40614618 0.93240961\\
-1.39694645 0.91792987\\
-1.38776555 0.90343820\\
-1.37860125 0.88893601\\
-1.36945146 0.87442467\\
-1.36031418 0.85990545\\
-1.35118756 0.84537952\\
-1.34206986 0.83084798\\
-1.33295951 0.81631185\\
-1.32385503 0.80177203\\
-1.31475514 0.78722934\\
-1.30565868 0.77268450\\
-1.29656466 0.75813814\\
-1.28747225 0.74359078\\
-1.27838078 0.72904282\\
-1.26928978 0.71449457\\
-1.26019893 0.69994623\\
-1.25110805 0.68539791\\
-1.24201655 0.67084997\\
-1.23292290 0.65630338\\
-1.22382452 0.64175974\\
-1.21471785 0.62722130\\
-1.20559843 0.61269085\\
-1.19646096 0.59817175\\
-1.18729943 0.58366782\\
-1.17810711 0.56918339\\
-1.16887672 0.55472321\\
-1.15960041 0.54029243\\
-1.15026994 0.52589664\\
-1.14087665 0.51154177\\
-1.13141160 0.49723413\\
-1.12186564 0.48298036\\
-1.11222946 0.46878746\\
-1.10249366 0.45466273\\
-1.09264886 0.44061378\\
-1.08268572 0.42664854\\
-1.07259505 0.41277520\\
-1.06236783 0.39900225\\
-1.05199533 0.38533842\\
-1.04146913 0.37179269\\
-1.03078118 0.35837425\\
-1.01992388 0.34509252\\
-1.00889012 0.33195707\\
-0.99767331 0.31897763\\
-0.98626746 0.30616405\\
-0.97466719 0.29352625\\
-0.96286779 0.28107423\\
-0.95086523 0.26881798\\
-0.93865620 0.25676744\\
-0.92623811 0.24493251\\
-0.91360914 0.23332292\\
-0.90076823 0.22194825\\
-0.88771505 0.21081786\\
-0.87445008 0.19994079\\
-0.86097451 0.18932580\\
-0.84729029 0.17898122\\
-0.83340007 0.16891497\\
-0.81930722 0.15913446\\
-0.80501575 0.14964657\\
-0.79053028 0.14045760\\
-0.77585604 0.13157322\\
-0.76099879 0.12299840\\
-0.74596478 0.11473742\\
-0.73076068 0.10679382\\
-0.71539356 0.09917034\\
-0.69987081 0.09186895\\
-0.68420009 0.08489078\\
-0.66838925 0.07823614\\
-0.65244629 0.07190447\\
-0.63637932 0.06589440\\
-0.62019645 0.06020370\\
-0.60390577 0.05482929\\
-0.58751530 0.04976728\\
-0.57103292 0.04501296\\
-0.55446630 0.04056087\\
-0.53782294 0.03640474\\
-0.52111001 0.03253762\\
-0.50433444 0.02895183\\
-0.48750278 0.02563909\\
-0.47062125 0.02259045\\
-0.45369566 0.01979644\\
-0.43673147 0.01724706\\
-0.41973370 0.01493186\\
-0.40270696 0.01283994\\
-0.38565547 0.01096010\\
-0.36858304 0.00928079\\
-0.35149305 0.00779024\\
-0.33438853 0.00647650\\
-0.31727212 0.00532749\\
-0.30014613 0.00433105\\
-0.28301252 0.00347506\\
-0.26587296 0.00274743\\
-0.24872883 0.00213621\\
-0.23158127 0.00162964\\
-0.21443120 0.00121623\\
-0.19727933 0.00088480\\
-0.18012623 0.00062459\\
-0.16297230 0.00042529\\
-0.14581784 0.00027713\\
-0.12866307 0.00017097\\
-0.11150812 0.00009834\\
-0.09435308 0.00005156\\
-0.07719799 0.00002378\\
-0.06004289 0.00000908\\
-0.04288778 0.00000255\\
-0.02573267 0.00000040\\
-0.00857756 0.00000000\\
0.00857756 0.00000000\\
0.02573267 0.00000040\\
0.04288778 0.00000255\\
0.06004289 0.00000908\\
0.07719799 0.00002378\\
0.09435308 0.00005156\\
0.11150812 0.00009834\\
0.12866307 0.00017097\\
0.14581784 0.00027713\\
0.16297230 0.00042529\\
0.18012623 0.00062459\\
0.19727933 0.00088480\\
0.21443120 0.00121623\\
0.23158127 0.00162964\\
0.24872883 0.00213621\\
0.26587296 0.00274743\\
0.28301252 0.00347506\\
0.30014613 0.00433105\\
0.31727212 0.00532749\\
0.33438853 0.00647650\\
0.35149305 0.00779024\\
0.36858304 0.00928079\\
0.38565547 0.01096010\\
0.40270696 0.01283994\\
0.41973370 0.01493186\\
0.43673147 0.01724706\\
0.45369566 0.01979644\\
0.47062125 0.02259045\\
0.48750278 0.02563909\\
0.50433444 0.02895183\\
0.52111001 0.03253762\\
0.53782294 0.03640474\\
0.55446630 0.04056087\\
0.57103292 0.04501296\\
0.58751530 0.04976728\\
0.60390577 0.05482929\\
0.62019645 0.06020370\\
0.63637932 0.06589440\\
0.65244629 0.07190447\\
0.66838925 0.07823614\\
0.68420009 0.08489078\\
0.69987081 0.09186895\\
0.71539356 0.09917034\\
0.73076068 0.10679382\\
0.74596478 0.11473742\\
0.76099879 0.12299840\\
0.77585604 0.13157322\\
0.79053028 0.14045760\\
0.80501575 0.14964657\\
0.81930722 0.15913446\\
0.83340007 0.16891497\\
0.84729029 0.17898122\\
0.86097451 0.18932580\\
0.87445008 0.19994079\\
0.88771505 0.21081786\\
0.90076823 0.22194825\\
0.91360914 0.23332292\\
0.92623811 0.24493251\\
0.93865620 0.25676744\\
0.95086523 0.26881798\\
0.96286779 0.28107423\\
0.97466719 0.29352625\\
0.98626746 0.30616405\\
0.99767331 0.31897763\\
1.00889012 0.33195707\\
1.01992388 0.34509252\\
1.03078118 0.35837425\\
1.04146913 0.37179269\\
1.05199533 0.38533842\\
1.06236783 0.39900225\\
1.07259505 0.41277520\\
1.08268572 0.42664854\\
1.09264886 0.44061378\\
1.10249366 0.45466273\\
1.11222946 0.46878746\\
1.12186564 0.48298036\\
1.13141160 0.49723413\\
1.14087665 0.51154177\\
1.15026994 0.52589664\\
1.15960041 0.54029243\\
1.16887672 0.55472321\\
1.17810711 0.56918339\\
1.18729943 0.58366782\\
1.19646096 0.59817175\\
1.20559843 0.61269085\\
1.21471785 0.62722130\\
1.22382452 0.64175974\\
1.23292290 0.65630338\\
1.24201655 0.67084997\\
1.25110805 0.68539791\\
1.26019893 0.69994623\\
1.26928978 0.71449458\\
1.27838077 0.72904283\\
1.28747219 0.74359082\\
1.29656449 0.75813825\\
1.30565829 0.77268475\\
1.31475436 0.78722983\\
1.32385363 0.80177291\\
1.33295716 0.81631332\\
1.34206617 0.83085029\\
1.35118201 0.84538299\\
1.36030617 0.85991047\\
1.36944025 0.87443171\\
1.37858598 0.88894561\\
1.38774522 0.90345099\\
1.39691992 0.91794659\\
1.40611216 0.93243109\\
1.41532409 0.94690306\\
1.42455799 0.96136102\\
1.43381620 0.97580343\\
1.44310118 0.99022864\\
1.45241543 1.00463497\\
1.46176154 1.01902064\\
1.47114219 1.03338381\\
1.48056010 1.04772258\\
1.49001805 1.06203497\\
1.49951887 1.07631893\\
1.50906545 1.09057235\\
1.51866070 1.10479304\\
1.52830759 1.11897875\\
1.53800910 1.13312715\\
1.54776824 1.14723587\\
1.55758803 1.16130243\\
1.56747151 1.17532430\\
1.57742173 1.18929889\\
1.58744173 1.20322353\\
1.59753456 1.21709546\\
1.60770322 1.23091189\\
1.61795074 1.24466993\\
1.62828010 1.25836663\\
1.63869425 1.27199896\\
1.64919611 1.28556382\\
1.65978857 1.29905805\\
1.67047444 1.31247842\\
1.68125652 1.32582161\\
1.69213752 1.33908424\\
1.70312009 1.35226288\\
1.71420682 1.36535401\\
1.72540021 1.37835403\\
1.73670270 1.39125931\\
1.74811661 1.40406613\\
1.75964421 1.41677071\\
1.77128764 1.42936921\\
1.78304893 1.44185772\\
1.79493004 1.45423230\\
1.80693278 1.46648892\\
1.81905886 1.47862351\\
1.83130985 1.49063196\\
1.84368722 1.50251010\\
1.85619229 1.51425371\\
1.86882623 1.52585855\\
1.88159010 1.53732031\\
1.89448479 1.54863468\\
1.90751105 1.55979729\\
1.92066949 1.57080378\\
1.93396054 1.58164973\\
1.94738450 1.59233073\\
1.96094149 1.60284234\\
1.97463147 1.61318014\\
1.98845424 1.62333969\\
2.00240942 1.63331655\\
2.01649648 1.64310630\\
2.03071471 1.65270454\\
2.04506323 1.66210687\\
2.05954098 1.67130895\\
2.07414673 1.68030645\\
2.08887909 1.68909509\\
2.10373650 1.69767064\\
2.11871720 1.70602890\\
2.13381929 1.71416577\\
2.14904069 1.72207718\\
2.16437915 1.72975915\\
2.17983227 1.73720777\\
2.19539746 1.74441923\\
2.21107200 1.75138981\\
2.22685301 1.75811587\\
2.24273743 1.76459389\\
2.25872208 1.77082046\\
2.27480364 1.77679230\\
2.29097862 1.78250622\\
2.30724342 1.78795918\\
2.32359431 1.79314828\\
2.34002744 1.79807076\\
2.35653881 1.80272398\\
2.37312436 1.80710549\\
2.38977988 1.81121295\\
2.40650110 1.81504422\\
2.42328362 1.81859729\\
2.44012299 1.82187035\\
2.45701467 1.82486174\\
2.47395405 1.82756997\\
2.49093647 1.82999373\\
2.50795720 1.83213191\\
2.52501148 1.83398356\\
2.54209450 1.83554791\\
2.55920145 1.83682439\\
2.57632746 1.83781260\\
2.59346769 1.83851235\\
2.61061726 1.83892362\\
2.62777133 1.83904657\\
2.64492504 1.83888156\\
2.66207359 1.83842913\\
2.67921217 1.83769001\\
2.69633604 1.83666510\\
2.71344050 1.83535550\\
2.73052089 1.83376246\\
2.74757264 1.83188745\\
2.76459123 1.82973206\\
2.78157221 1.82729809\\
2.79851125 1.82458749\\
2.81540408 1.82160237\\
2.83224654 1.81834502\\
2.84903457 1.81481784\\
2.86576424 1.81102343\\
2.88243171 1.80696450\\
2.89903328 1.80264391\\
2.91556538 1.79806466\\
2.93202458 1.79322986\\
2.94840756 1.78814276\\
2.96471116 1.78280672\\
2.98093238 1.77722521\\
2.99706835 1.77140181\\
3.01311636 1.76534019\\
3.02907386 1.75904412\\
3.04493845 1.75251746\\
3.06070790 1.74576414\\
3.07638014 1.73878816\\
3.09195326 1.73159361\\
3.10742551 1.72418461\\
3.12279533 1.71656536\\
3.13806131 1.70874010\\
3.15322220 1.70071312\\
3.16827693 1.69248873\\
3.18322458 1.68407128\\
3.19806442 1.67546515\\
3.21279586 1.66667474\\
3.22741847 1.65770444\\
3.24193200 1.64855870\\
3.25633635 1.63924191\\
3.27063157 1.62975851\\
3.28481786 1.62011291\\
3.29889558 1.61030951\\
3.31286523 1.60035270\\
3.32672746 1.59024685\\
3.34048304 1.57999630\\
3.35413291 1.56960537\\
3.36767810 1.55907834\\
3.38111980 1.54841946\\
3.39445931 1.53763295\\
3.40769805 1.52672298\\
3.42083755 1.51569368\\
3.43387945 1.50454912\\
3.44682550 1.49329335\\
3.45967753 1.48193034\\
3.47243749 1.47046401\\
3.48510740 1.45889825\\
3.49768936 1.44723686\\
3.51018556 1.43548360\\
3.52259824 1.42364217\\
3.53492974 1.41171620\\
3.54718243 1.39970927\\
3.55935873 1.38762487\\
3.57146114 1.37546646\\
3.58349217 1.36323742\\
3.59545439 1.35094104\\
3.60735039 1.33858057\\
3.61918278 1.32615920\\
3.63095419 1.31368002\\
3.64266729 1.30114607\\
3.65432471 1.28856033\\
3.66592911 1.27592568\\
3.67748316 1.26324496\\
3.68898948 1.25052091\\
3.70045071 1.23775623\\
3.71186945 1.22495351\\
3.72324828 1.21211531\\
3.73458973 1.19924407\\
3.74589632 1.18634219\\
3.75717049 1.17341199\\
3.76841468 1.16045568\\
3.77963122 1.14747544\\
3.79082241 1.13447333\\
3.80199048 1.12145136\\
3.81313759 1.10841143\\
3.82426582 1.09535539\\
3.83537716 1.08228497\\
3.84647353 1.06920184\\
3.85755674 1.05610756\\
3.86862852 1.04300362\\
3.87969049 1.02989139\\
3.89074417 1.01677216\\
3.90179095 1.00364713\\
3.91283212 0.99051738\\
3.92386884 0.97738389\\
3.93490216 0.96424754\\
3.94593299 0.95110909\\
3.95696209 0.93796920\\
3.96799010 0.92482840\\
3.97901752 0.91168709\\
3.99004468 0.89854557\\
4.00107178 0.88540400\\
4.01209906 0.87226258\\
4.02312738 0.85912203\\
4.03415851 0.84598384\\
4.04519516 0.83285030\\
4.05624091 0.81972440\\
4.06730013 0.80660985\\
4.07837795 0.79351101\\
4.08948015 0.78043284\\
4.10061317 0.76738090\\
4.11178400 0.75436130\\
4.12300010 0.74138072\\
4.13426941 0.72844630\\
4.14560019 0.71556572\\
4.15700102 0.70274712\\
4.16848069 0.68999911\\
4.18004818 0.67733076\\
4.19171254 0.66475158\\
4.20348283 0.65227150\\
4.21536808 0.63990090\\
4.22737721 0.62765057\\
4.23951891 0.61553168\\
4.25180165 0.60355582\\
4.26423356 0.59173494\\
4.27682237 0.58008137\\
4.28957535 0.56860776\\
4.30249926 0.55732712\\
4.31560025 0.54625272\\
4.32888386 0.53539813\\
4.34235490 0.52477714\\
4.35601744 0.51440374\\
4.36987474 0.50429210\\
4.38392924 0.49445650\\
4.39818247 0.48491129\\
4.41263506 0.47567082\\
4.42728668 0.46674942\\
4.44213606 0.45816133\\
4.45718090 0.44992061\\
4.47241797 0.44204109\\
4.48784300 0.43453634\\
4.50345075 0.42741954\\
4.51923502 0.42070346\\
4.53518864 0.41440034\\
4.55130351 0.40852190\\
4.56757068 0.40307918\\
4.58398030 0.39808255\\
4.60052178 0.39354159\\
4.61718377 0.38946507\\
4.63395423 0.38586089\\
4.65082055 0.38273599\\
4.66776957 0.38009637\\
4.68478768 0.37794698\\
4.70186094 0.37629175\\
4.71897508 0.37513351\\
4.73611569 0.37447402\\
4.75326824 0.37431392\\
4.77041819 0.37465273\\
4.78755111 0.37548889\\
4.80465274 0.37681973\\
4.82170907 0.37864150\\
4.83870648 0.38094941\\
4.85563176 0.38373763\\
4.87247224 0.38699937\\
4.88921582 0.39072689\\
4.90585107 0.39491158\\
4.92236730 0.39954398\\
4.93875458 0.40461387\\
4.95500382 0.41011030\\
4.97110679 0.41602170\\
4.98705619 0.42233589\\
5.00284563 0.42904021\\
5.01846970 0.43612153\\
5.03392393 0.44356634\\
5.04920486 0.45136084\\
5.06430995 0.45949098\\
5.07923767 0.46794252\\
5.09398740 0.47670111\\
5.10855946 0.48575234\\
5.12295505 0.49508178\\
5.13717626 0.50467506\\
5.15122596 0.51451791\\
5.16510783 0.52459619\\
5.17882625 0.53489594\\
5.19238629 0.54540342\\
5.20579364 0.55610512\\
5.21905453 0.56698784\\
5.23217573 0.57803868\\
5.24516440 0.58924504\\
5.25802809 0.60059470\\
5.27077466 0.61207580\\
5.28341218 0.62367688\\
5.29594891 0.63538684\\
5.30839318 0.64719505\\
5.32075338 0.65909127\\
5.33303783 0.67106572\\
5.34525474 0.68310909\\
5.35741216 0.69521253\\
5.36951789 0.70736770\\
5.38157939 0.71956677\\
5.39360377 0.73180244\\
5.40559769 0.74406798\\
5.41756730 0.75635724\\
5.42951819 0.76866471\\
5.44145532 0.78098553\\
5.45338299 0.79331552\\
5.46530472 0.80565125\\
5.47722326 0.81799005\\
5.48914051 0.83033011\\
5.50105747 0.84267045\\
5.51297441 0.85501081\\
5.52489135 0.86735116\\
5.53680829 0.87969151\\
5.54872523 0.89203187\\
5.56064217 0.90437222\\
5.57255911 0.91671257\\
5.58447605 0.92905293\\
5.59639300 0.94139328\\
5.60830994 0.95373364\\
5.62022688 0.96607399\\
5.63214382 0.97841434\\
5.64406076 0.99075470\\
5.65597770 1.00309505\\
5.66789464 1.01543541\\
5.67981159 1.02777576\\
5.69172853 1.04011611\\
5.70364547 1.05245647\\
5.71556241 1.06479682\\
5.72747935 1.07713718\\
5.73939629 1.08947753\\
5.75131323 1.10181788\\
5.76323017 1.11415824\\
5.77514712 1.12649859\\
5.78706406 1.13883895\\
5.79898100 1.15117930\\
5.81089794 1.16351965\\
5.82281488 1.17586001\\
5.83473182 1.18820036\\
5.84664876 1.20054072\\
5.85856570 1.21288107\\
5.87048265 1.22522142\\
5.88239959 1.23756178\\
5.89431653 1.24990213\\
5.90623347 1.26224249\\
5.91815041 1.27458284\\
5.93006735 1.28692319\\
5.94198429 1.29926355\\
5.95390124 1.31160390\\
5.96581818 1.32394426\\
5.97773512 1.33628461\\
5.98965206 1.34862496\\
6.00156900 1.36096532\\
6.01348594 1.37330567\\
6.02540288 1.38564603\\
6.03731982 1.39798638\\
6.04923677 1.41032673\\
6.06115371 1.42266709\\
6.07307065 1.43500744\\
6.08498759 1.44734780\\
6.09690453 1.45968815\\
6.10882147 1.47202850\\
6.12073841 1.48436886\\
6.13265536 1.49670921\\
6.14457230 1.50904957\\
6.15648924 1.52138992\\
6.16840618 1.53373027\\
6.18032312 1.54607063\\
6.19224006 1.55841098\\
6.20415700 1.57075134\\
6.21607394 1.58309169\\
6.22799089 1.59543204\\
6.23990783 1.60777240\\
6.25182477 1.62011275\\
6.26374171 1.63245311\\
6.27565865 1.64479346\\
6.28757559 1.65713381\\
6.29949253 1.66947417\\
6.31140947 1.68181452\\
6.32332642 1.69415488\\
6.33524336 1.70649523\\
6.34716030 1.71883558\\
6.35907724 1.73117594\\
6.37099418 1.74351629\\
6.38291112 1.75585665\\
6.39482806 1.76819700\\
6.40674501 1.78053735\\
6.41866195 1.79287771\\
6.43057889 1.80521806\\
6.44249583 1.81755841\\
6.45441277 1.82989877\\
6.46632971 1.84223912\\
6.47824665 1.85457948\\
6.49016359 1.86691983\\
6.50208054 1.87926018\\
6.51399748 1.89160054\\
6.52591442 1.90394089\\
6.53783136 1.91628125\\
6.54974830 1.92862160\\
6.56166524 1.94096195\\
6.57358218 1.95330231\\
6.58549912 1.96564266\\
6.59741607 1.97798302\\
6.60933301 1.99032337\\
6.62124995 2.00266372\\
6.63316689 2.01500408\\
6.64508383 2.02734443\\
6.65700077 2.03968479\\
6.66891771 2.05202514\\
6.68083466 2.06436549\\
6.69275160 2.07670585\\
6.70466854 2.08904620\\
6.71658548 2.10138656\\
6.72850242 2.11372691\\
6.74041936 2.12606726\\
6.75233630 2.13840762\\
6.76425324 2.15074797\\
6.77617019 2.16308833\\
6.78808713 2.17542868\\
6.80000407 2.18776903\\
6.81192101 2.20010939\\
6.82383795 2.21244974\\
6.83575489 2.22479010\\
6.84767183 2.23713045\\
6.85958877 2.24947080\\
6.87150572 2.26181116\\
6.88342266 2.27415151\\
6.89533960 2.28649187\\
6.90725654 2.29883222\\
6.91917348 2.31117257\\
6.93109042 2.32351293\\
6.94300736 2.33585328\\
6.95492431 2.34819364\\
6.96684125 2.36053399\\
6.97875819 2.37287434\\
6.99067513 2.38521470\\
7.00259207 2.39755505\\
7.01450901 2.40989541\\
7.02642595 2.42223576\\
7.03834289 2.43457611\\
7.05025984 2.44691647\\
7.06217678 2.45925682\\
7.07409372 2.47159718\\
7.08601066 2.48393753\\
7.09792760 2.49627788\\
7.10984454 2.50861824\\
7.12176148 2.52095859\\
7.13367842 2.53329895\\
7.14559537 2.54563930\\
7.15751231 2.55797965\\
7.16942925 2.57032001\\
7.18134619 2.58266036\\
7.19326313 2.59500072\\
7.20518007 2.60734107\\
7.21709701 2.61968142\\
7.22901396 2.63202178\\
7.24093090 2.64436213\\
7.25284784 2.65670249\\
7.26476478 2.66904284\\
7.27668172 2.68138319\\
7.28859866 2.69372355\\
7.30051560 2.70606390\\
7.31243254 2.71840425\\
7.32434949 2.73074461\\
7.33626643 2.74308496\\
7.34818337 2.75542532\\
7.36010031 2.76776567\\
7.37201725 2.78010602\\
7.38393419 2.79244638\\
7.39585113 2.80478673\\
7.40776808 2.81712709\\
7.41968502 2.82946744\\
7.43160196 2.84180779\\
7.44351890 2.85414815\\
7.45543584 2.86648850\\
7.46735278 2.87882886\\
7.47926972 2.89116921\\
7.49118666 2.90350956\\
7.50310361 2.91584992\\
7.51502055 2.92819027\\
7.52693749 2.94053063\\
7.53885443 2.95287098\\
7.55077137 2.96521133\\
7.56268831 2.97755169\\
7.57460525 2.98989204\\
7.58652219 3.00223240\\
7.59843914 3.01457275\\
7.61035608 3.02691310\\
7.62227302 3.03925346\\
7.63418996 3.05159381\\
7.64610690 3.06393417\\
7.65802384 3.07627452\\
7.66994078 3.08861487\\
7.68185773 3.10095523\\
7.69377467 3.11329558\\
7.70569161 3.12563594\\
7.71760855 3.13797629\\
7.72952549 3.15031664\\
7.74144243 3.16265700\\
7.75335937 3.17499735\\
7.76527631 3.18733771\\
7.77719326 3.19967806\\
7.78911020 3.21201841\\
7.80102714 3.22435877\\
7.81294408 3.23669912\\
7.82486102 3.24903948\\
7.83677796 3.26137983\\
7.84869490 3.27372018\\
7.86061184 3.28606054\\
7.87252879 3.29840089\\
7.88444573 3.31074125\\
7.89636267 3.32308160\\
7.90827961 3.33542195\\
7.92019655 3.34776231\\
7.93211349 3.36010266\\
7.94403043 3.37244302\\
7.95594738 3.38478337\\
7.96786432 3.39712372\\
7.97978126 3.40946408\\
7.99169820 3.42180443\\
8.00361514 3.43414479\\
8.01553208 3.44648514\\
8.02744902 3.45882549\\
8.03936596 3.47116585\\
8.05128291 3.48350620\\
8.06319985 3.49584656\\
8.07511679 3.50818691\\
8.08703373 3.52052726\\
8.09895067 3.53286762\\
8.11086761 3.54520797\\
8.12278455 3.55754833\\
8.13470149 3.56988868\\
8.14661844 3.58222903\\
8.15853538 3.59456939\\
8.17045232 3.60690974\\
8.18236926 3.61925009\\
8.19428620 3.63159045\\
8.20620314 3.64393080\\
8.21812008 3.65627116\\
8.23003703 3.66861151\\
8.24195397 3.68095186\\
8.25387091 3.69329222\\
8.26578785 3.70563257\\
8.27770479 3.71797293\\
8.28962173 3.73031328\\
8.30153867 3.74265363\\
8.31345561 3.75499399\\
8.32537256 3.76733434\\
8.33728950 3.77967470\\
8.34920644 3.79201505\\
8.36112338 3.80435540\\
8.37304032 3.81669576\\
8.38495726 3.82903611\\
8.39687420 3.84137647\\
8.40879114 3.85371682\\
8.42070809 3.86605717\\
8.43262503 3.87839753\\
8.44454197 3.89073788\\
8.45645891 3.90307824\\
8.46837585 3.91541859\\
8.48029279 3.92775894\\
8.49220973 3.94009930\\
8.50412668 3.95243965\\
8.51604362 3.96478001\\
8.52796056 3.97712036\\
8.53987750 3.98946071\\
8.55179444 4.00180107\\
8.56371138 4.01414142\\
8.57562832 4.02648178\\
8.58754526 4.03882213\\
8.59946221 4.05116248\\
8.61137915 4.06350284\\
8.62329609 4.07584319\\
8.63521303 4.08818355\\
8.64712997 4.10052390\\
8.65904691 4.11286425\\
8.67096385 4.12520461\\
8.68288080 4.13754496\\
8.69479774 4.14988532\\
8.70671468 4.16222567\\
8.71863162 4.17456602\\
8.73054856 4.18690638\\
8.74246550 4.19924673\\
8.75438244 4.21158709\\
8.76629938 4.22392744\\
8.77821633 4.23626779\\
8.79013327 4.24860815\\
8.80205021 4.26094850\\
8.81396715 4.27328886\\
8.82588409 4.28562921\\
8.83780103 4.29796956\\
8.84971797 4.31030992\\
8.86163491 4.32265027\\
8.87355186 4.33499063\\
8.88546880 4.34733098\\
8.89738574 4.35967133\\
8.90930268 4.37201169\\
8.92121962 4.38435204\\
8.93313656 4.39669240\\
8.94505350 4.40903275\\
8.95697045 4.42137310\\
8.96888739 4.43371346\\
};
    \addlegendentry{$\gamma$}

    \coordinate (G) at (6.62,2);
    \coordinate (T) at (8.32,3.76);
    \coordinate (N) at (4.86,3.70);
    \coordinate (X) at (5.60,2.99);
    \coordinate (Gu) at (6.42,1.82);
    \coordinate (Xu) at (5.34,2.86);

    \draw[->, thick] (G) -- (T)
      node[right, yshift=-4pt, font=\scriptsize] {$\dot{\gamma}(s)$};
    \draw[->, thick] (G) -- (N)
      node[above, xshift=-5pt, yshift=-1pt, font=\scriptsize] {$N(s)$};
    \draw[<->] (Gu) -- (Xu)
      node[below, xshift=5pt, yshift=-7pt, font=\scriptsize] {$u$};

    \fill (G) circle[radius=1pt];
    \node[below right, xshift=1pt, yshift=-1pt, font=\scriptsize]
      at (G) {$\gamma(s)$};
    \fill (X) circle[radius=1pt];
    \node[right, xshift=-2pt, yshift=4pt, font=\scriptsize]
      at (X) {$x(s,u)$};

    \node[scale=0.9] at (axis cs:-6,4.85) {
      $x = \varphi(s,u)=
      \begin{pmatrix}
        \gamma_1(s)-u\dot{\gamma}_2(s)\\
        \gamma_2(s)+u\dot{\gamma}_1(s)
      \end{pmatrix}$
    };
  \end{axis}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=1.25, transform shape]
  \begin{axis}[
    axis lines=none, axis equal,
    width=13cm, height=5.8cm,
    xmin=-10.7, xmax=10.2, ymin=-0.9, ymax=5.2,
    ticks=none, clip=false,
    legend style={
      draw=black,
      fill=white,
      at={(0.2,0.65)},
      anchor=center
    }
  ]
    \draw[->] (axis cs:-10.7,0) -- (axis cs:10.2,0)
      node[above left, xshift=-1pt, yshift=1pt] {$x_1$};
    \draw[->] (axis cs:0,-0.9) -- (axis cs:0,5.2)
      node[below right, xshift=-1pt, yshift=-2pt] {$x_2$};

    \addplot[name path=upper, color=blue, thick] table[row sep=crcr] {
-9.53882444 3.13395509\\
-9.52396768 3.12537754\\
-9.50911092 3.11679998\\
-9.49425416 3.10822243\\
-9.47939739 3.09964487\\
-9.46454063 3.09106732\\
-9.44968387 3.08248976\\
-9.43482711 3.07391221\\
-9.41997035 3.06533465\\
-9.40511359 3.05675710\\
-9.39025682 3.04817954\\
-9.37540006 3.03960198\\
-9.36054330 3.03102443\\
-9.34568654 3.02244687\\
-9.33082978 3.01386932\\
-9.31597301 3.00529176\\
-9.30111625 2.99671421\\
-9.28625949 2.98813665\\
-9.27140273 2.97955910\\
-9.25654597 2.97098154\\
-9.24168921 2.96240399\\
-9.22683244 2.95382643\\
-9.21197568 2.94524887\\
-9.19711892 2.93667132\\
-9.18226216 2.92809376\\
-9.16740540 2.91951621\\
-9.15254864 2.91093865\\
-9.13769187 2.90236110\\
-9.12283511 2.89378354\\
-9.10797835 2.88520599\\
-9.09312159 2.87662843\\
-9.07826483 2.86805088\\
-9.06340806 2.85947332\\
-9.04855130 2.85089577\\
-9.03369454 2.84231821\\
-9.01883778 2.83374065\\
-9.00398102 2.82516310\\
-8.98912426 2.81658554\\
-8.97426749 2.80800799\\
-8.95941073 2.79943043\\
-8.94455397 2.79085288\\
-8.92969721 2.78227532\\
-8.91484045 2.77369777\\
-8.89998369 2.76512021\\
-8.88512692 2.75654266\\
-8.87027016 2.74796510\\
-8.85541340 2.73938755\\
-8.84055664 2.73080999\\
-8.82569988 2.72223243\\
-8.81084312 2.71365488\\
-8.79598635 2.70507732\\
-8.78112959 2.69649977\\
-8.76627283 2.68792221\\
-8.75141607 2.67934466\\
-8.73655931 2.67076710\\
-8.72170254 2.66218955\\
-8.70684578 2.65361199\\
-8.69198902 2.64503444\\
-8.67713226 2.63645688\\
-8.66227550 2.62787933\\
-8.64741874 2.61930177\\
-8.63256197 2.61072421\\
-8.61770521 2.60214666\\
-8.60284845 2.59356910\\
-8.58799169 2.58499155\\
-8.57313493 2.57641399\\
-8.55827817 2.56783644\\
-8.54342140 2.55925888\\
-8.52856464 2.55068133\\
-8.51370788 2.54210377\\
-8.49885112 2.53352622\\
-8.48399436 2.52494866\\
-8.46913759 2.51637111\\
-8.45428083 2.50779355\\
-8.43942407 2.49921599\\
-8.42456731 2.49063844\\
-8.40971055 2.48206088\\
-8.39485379 2.47348333\\
-8.37999702 2.46490577\\
-8.36514026 2.45632822\\
-8.35028350 2.44775066\\
-8.33542674 2.43917311\\
-8.32056998 2.43059555\\
-8.30571322 2.42201800\\
-8.29085645 2.41344044\\
-8.27599969 2.40486288\\
-8.26114293 2.39628533\\
-8.24628617 2.38770777\\
-8.23142941 2.37913022\\
-8.21657265 2.37055266\\
-8.20171588 2.36197511\\
-8.18685912 2.35339755\\
-8.17200236 2.34482000\\
-8.15714560 2.33624244\\
-8.14228884 2.32766489\\
-8.12743207 2.31908733\\
-8.11257531 2.31050978\\
-8.09771855 2.30193222\\
-8.08286179 2.29335466\\
-8.06800503 2.28477711\\
-8.05314827 2.27619955\\
-8.03829150 2.26762200\\
-8.02343474 2.25904444\\
-8.00857798 2.25046689\\
-7.99372122 2.24188933\\
-7.97886446 2.23331178\\
-7.96400770 2.22473422\\
-7.94915093 2.21615667\\
-7.93429417 2.20757911\\
-7.91943741 2.19900156\\
-7.90458065 2.19042400\\
-7.88972389 2.18184644\\
-7.87486712 2.17326889\\
-7.86001036 2.16469133\\
-7.84515360 2.15611378\\
-7.83029684 2.14753622\\
-7.81544008 2.13895867\\
-7.80058332 2.13038111\\
-7.78572655 2.12180356\\
-7.77086979 2.11322600\\
-7.75601303 2.10464845\\
-7.74115627 2.09607089\\
-7.72629951 2.08749334\\
-7.71144275 2.07891578\\
-7.69658598 2.07033822\\
-7.68172922 2.06176067\\
-7.66687246 2.05318311\\
-7.65201570 2.04460556\\
-7.63715894 2.03602800\\
-7.62230217 2.02745045\\
-7.60744541 2.01887289\\
-7.59258865 2.01029534\\
-7.57773189 2.00171778\\
-7.56287513 1.99314023\\
-7.54801837 1.98456267\\
-7.53316160 1.97598512\\
-7.51830484 1.96740756\\
-7.50344808 1.95883000\\
-7.48859132 1.95025245\\
-7.47373456 1.94167489\\
-7.45887780 1.93309734\\
-7.44402103 1.92451978\\
-7.42916427 1.91594223\\
-7.41430751 1.90736467\\
-7.39945075 1.89878712\\
-7.38459399 1.89020956\\
-7.36973723 1.88163201\\
-7.35488046 1.87305445\\
-7.34002370 1.86447689\\
-7.32516694 1.85589934\\
-7.31031018 1.84732178\\
-7.29545342 1.83874423\\
-7.28059665 1.83016667\\
-7.26573989 1.82158912\\
-7.25088313 1.81301156\\
-7.23602637 1.80443401\\
-7.22116961 1.79585645\\
-7.20631285 1.78727890\\
-7.19145608 1.77870134\\
-7.17659932 1.77012379\\
-7.16174256 1.76154623\\
-7.14688580 1.75296867\\
-7.13202904 1.74439112\\
-7.11717228 1.73581356\\
-7.10231551 1.72723601\\
-7.08745875 1.71865845\\
-7.07260199 1.71008090\\
-7.05774523 1.70150334\\
-7.04288847 1.69292579\\
-7.02803170 1.68434823\\
-7.01317494 1.67577068\\
-6.99831818 1.66719312\\
-6.98346142 1.65861557\\
-6.96860466 1.65003801\\
-6.95374790 1.64146045\\
-6.93889113 1.63288290\\
-6.92403437 1.62430534\\
-6.90917761 1.61572779\\
-6.89432085 1.60715023\\
-6.87946409 1.59857268\\
-6.86460733 1.58999512\\
-6.84975056 1.58141757\\
-6.83489380 1.57284001\\
-6.82003704 1.56426246\\
-6.80518028 1.55568490\\
-6.79032352 1.54710735\\
-6.77546676 1.53852979\\
-6.76060999 1.52995223\\
-6.74575323 1.52137468\\
-6.73089647 1.51279712\\
-6.71603971 1.50421957\\
-6.70118295 1.49564201\\
-6.68632618 1.48706446\\
-6.67146942 1.47848690\\
-6.65661266 1.46990935\\
-6.64175590 1.46133179\\
-6.62689914 1.45275424\\
-6.61204238 1.44417668\\
-6.59718561 1.43559913\\
-6.58232885 1.42702157\\
-6.56747209 1.41844401\\
-6.55261533 1.40986646\\
-6.53775857 1.40128890\\
-6.52290181 1.39271135\\
-6.50804504 1.38413379\\
-6.49318828 1.37555624\\
-6.47833152 1.36697868\\
-6.46347476 1.35840113\\
-6.44861800 1.34982357\\
-6.43376123 1.34124602\\
-6.41890447 1.33266846\\
-6.40404771 1.32409090\\
-6.38919095 1.31551335\\
-6.37433419 1.30693579\\
-6.35947743 1.29835824\\
-6.34462066 1.28978068\\
-6.32976390 1.28120313\\
-6.31490714 1.27262557\\
-6.30005038 1.26404802\\
-6.28519362 1.25547046\\
-6.27033686 1.24689291\\
-6.25548009 1.23831535\\
-6.24062333 1.22973780\\
-6.22576657 1.22116024\\
-6.21090981 1.21258268\\
-6.19605305 1.20400513\\
-6.18119629 1.19542757\\
-6.16633952 1.18685002\\
-6.15148276 1.17827246\\
-6.13662600 1.16969491\\
-6.12176924 1.16111735\\
-6.10691248 1.15253980\\
-6.09205571 1.14396224\\
-6.07719895 1.13538469\\
-6.06234219 1.12680713\\
-6.04748543 1.11822958\\
-6.03262867 1.10965202\\
-6.01777191 1.10107446\\
-6.00291514 1.09249691\\
-5.98805838 1.08391935\\
-5.97320162 1.07534180\\
-5.95834486 1.06676424\\
-5.94348810 1.05818669\\
-5.92863134 1.04960913\\
-5.91377457 1.04103158\\
-5.89891781 1.03245402\\
-5.88406105 1.02387647\\
-5.86920429 1.01529891\\
-5.85434753 1.00672136\\
-5.83949076 0.99814380\\
-5.82463400 0.98956624\\
-5.80977724 0.98098869\\
-5.79492048 0.97241113\\
-5.78006372 0.96383358\\
-5.76520696 0.95525602\\
-5.75035019 0.94667847\\
-5.73549343 0.93810091\\
-5.72063667 0.92952336\\
-5.70577991 0.92094580\\
-5.69092315 0.91236825\\
-5.67606639 0.90379069\\
-5.66120962 0.89521314\\
-5.64635286 0.88663558\\
-5.63149610 0.87805802\\
-5.61663934 0.86948047\\
-5.60178258 0.86090291\\
-5.58692581 0.85232536\\
-5.57206905 0.84374780\\
-5.55721229 0.83517025\\
-5.54235553 0.82659269\\
-5.52749877 0.81801514\\
-5.51264201 0.80943758\\
-5.49778524 0.80086003\\
-5.48292848 0.79228247\\
-5.46807172 0.78370491\\
-5.45321496 0.77512736\\
-5.43835820 0.76654980\\
-5.42350144 0.75797225\\
-5.40864467 0.74939469\\
-5.39378791 0.74081714\\
-5.37893115 0.73223958\\
-5.36407439 0.72366203\\
-5.34921763 0.71508447\\
-5.33436087 0.70650692\\
-5.31950410 0.69792936\\
-5.30464734 0.68935181\\
-5.28979058 0.68077425\\
-5.27493382 0.67219669\\
-5.26007706 0.66361914\\
-5.24522029 0.65504158\\
-5.23036353 0.64646403\\
-5.21550677 0.63788647\\
-5.20065060 0.62930928\\
-5.18580674 0.62073962\\
-5.17099576 0.61219085\\
-5.15623685 0.60367679\\
-5.14154743 0.59521145\\
-5.12694331 0.58680897\\
-5.11243871 0.57848350\\
-5.09804638 0.57024916\\
-5.08377772 0.56211991\\
-5.06964281 0.55410949\\
-5.05565056 0.54623133\\
-5.04180879 0.53849847\\
-5.02812431 0.53092350\\
-5.01460300 0.52351846\\
-5.00124994 0.51629481\\
-4.98806945 0.50926334\\
-4.97506519 0.50243416\\
-4.96224019 0.49581662\\
-4.94959699 0.48941931\\
-4.93713760 0.48324998\\
-4.92486365 0.47731559\\
-4.91277633 0.47162222\\
-4.90087652 0.46617512\\
-4.88916475 0.46097868\\
-4.87764127 0.45603645\\
-4.86630602 0.45135113\\
-4.85515867 0.44692463\\
-4.84419863 0.44275806\\
-4.83342500 0.43885178\\
-4.82283663 0.43520540\\
-4.81243206 0.43181790\\
-4.80220954 0.42868761\\
-4.79216700 0.42581228\\
-4.78230205 0.42318916\\
-4.77261193 0.42081503\\
-4.76309355 0.41868629\\
-4.75374344 0.41679902\\
-4.74455775 0.41514906\\
-4.73553226 0.41373206\\
-4.72666233 0.41254358\\
-4.71794297 0.41157916\\
-4.70936877 0.41083437\\
-4.70093399 0.41030492\\
-4.69263251 0.40998670\\
-4.68445786 0.40987588\\
-4.67640330 0.40996892\\
-4.66846177 0.41026269\\
-4.66062600 0.41075451\\
-4.65288849 0.41144217\\
-4.64524159 0.41232399\\
-4.63767753 0.41339886\\
-4.63018848 0.41466627\\
-4.62276658 0.41612631\\
-4.61540402 0.41777972\\
-4.60809307 0.41962783\\
-4.60082612 0.42167263\\
-4.59359578 0.42391670\\
-4.58639484 0.42636321\\
-4.57921642 0.42901589\\
-4.57205391 0.43187901\\
-4.56490106 0.43495729\\
-4.55775198 0.43825592\\
-4.55060122 0.44178045\\
-4.54344369 0.44553673\\
-4.53627475 0.44953092\\
-4.52909019 0.45376931\\
-4.52188623 0.45825838\\
-4.51465948 0.46300461\\
-4.50740698 0.46801450\\
-4.50012612 0.47329445\\
-4.49281468 0.47885072\\
-4.48547072 0.48468933\\
-4.47809262 0.49081603\\
-4.47067900 0.49723622\\
-4.46322868 0.50395488\\
-4.45574064 0.51097652\\
-4.44821401 0.51830513\\
-4.44064797 0.52594413\\
-4.43304175 0.53389633\\
-4.42539459 0.54216384\\
-4.41770568 0.55074810\\
-4.40997414 0.55964979\\
-4.40219901 0.56886882\\
-4.39437921 0.57840429\\
-4.38651351 0.58825448\\
-4.37860056 0.59841680\\
-4.37063889 0.60888780\\
-4.36262687 0.61966313\\
-4.35456279 0.63073753\\
-4.34644482 0.64210482\\
-4.33827114 0.65375789\\
-4.33003989 0.66568871\\
-4.32174928 0.67788828\\
-4.31339766 0.69034669\\
-4.30498356 0.70305307\\
-4.29650580 0.71599563\\
-4.28796359 0.72916166\\
-4.27935660 0.74253752\\
-4.27068508 0.75610871\\
-4.26195000 0.76985982\\
-4.25315312 0.78377461\\
-4.24429714 0.79783601\\
-4.23538582 0.81202615\\
-4.22642411 0.82632641\\
-4.21741826 0.84071742\\
-4.20837591 0.85517913\\
-4.19930629 0.86969081\\
-4.19022023 0.88423112\\
-4.18112931 0.89877961\\
-4.17203651 0.91333094\\
-4.16293925 0.92788874\\
-4.15383477 0.94245652\\
-4.14472020 0.95703756\\
-4.13559256 0.97163492\\
-4.12644879 0.98625145\\
-4.11728570 1.00088979\\
-4.10810003 1.01555236\\
-4.09888840 1.03024137\\
-4.08964736 1.04495882\\
-4.08037334 1.05970652\\
-4.07106272 1.07448606\\
-4.06171176 1.08929883\\
-4.05231664 1.10414601\\
-4.04287347 1.11902859\\
-4.03337826 1.13394735\\
-4.02382696 1.14890288\\
-4.01421543 1.16389555\\
-4.00453944 1.17892554\\
-3.99479472 1.19399282\\
-3.98497690 1.20909718\\
-3.97508157 1.22423818\\
-3.96510423 1.23941518\\
-3.95504034 1.25462734\\
-3.94488529 1.26987362\\
-3.93463442 1.28515277\\
-3.92428302 1.30046333\\
-3.91382634 1.31580361\\
-3.90325960 1.33117175\\
-3.89257796 1.34656566\\
-3.88177659 1.36198301\\
-3.87085060 1.37742131\\
-3.85979510 1.39287781\\
-3.84860521 1.40834956\\
-3.83727602 1.42383339\\
-3.82580264 1.43932592\\
-3.81418019 1.45482354\\
-3.80240381 1.47032244\\
-3.79046868 1.48581856\\
-3.77837000 1.50130765\\
-3.76610303 1.51678522\\
-3.75366309 1.53224657\\
-3.74104557 1.54768679\\
-3.72824591 1.56310074\\
-3.71525968 1.57848306\\
-3.70208250 1.59382819\\
-3.68871013 1.60913036\\
-3.67513845 1.62438356\\
-3.66136344 1.63958162\\
-3.64738126 1.65471812\\
-3.63318819 1.66978648\\
-3.61878068 1.68477989\\
-3.60415536 1.69969139\\
-3.58930906 1.71451379\\
-3.57423877 1.72923976\\
-3.55894171 1.74386177\\
-3.54341533 1.75837214\\
-3.52765729 1.77276302\\
-3.51166549 1.78702643\\
-3.49543810 1.80115424\\
-3.47897352 1.81513817\\
-3.46227046 1.82896985\\
-3.44532788 1.84264077\\
-3.42814504 1.85614234\\
-3.41072150 1.86946588\\
-3.39305712 1.88260262\\
-3.37515208 1.89554375\\
-3.35700689 1.90828038\\
-3.33862237 1.92080360\\
-3.31999968 1.93310449\\
-3.30114032 1.94517411\\
-3.28204615 1.95700351\\
-3.26271935 1.96858380\\
-3.24316246 1.97990609\\
-3.22337838 1.99096158\\
-3.20337035 2.00174151\\
-3.18314199 2.01223723\\
-3.16269725 2.02244019\\
-3.14204044 2.03234195\\
-3.12117621 2.04193421\\
-3.10010958 2.05120884\\
-3.07884589 2.06015786\\
-3.05739084 2.06877349\\
-3.03575043 2.07704816\\
-3.01393103 2.08497451\\
-2.99193928 2.09254542\\
-2.96978215 2.09975403\\
-2.94746692 2.10659373\\
-2.92500114 2.11305821\\
-2.90239263 2.11914145\\
-2.87964950 2.12483776\\
-2.85678009 2.13014173\\
-2.83379298 2.13504834\\
-2.81069698 2.13955288\\
-2.78750109 2.14365103\\
-2.76421451 2.14733882\\
-2.74084662 2.15061266\\
-2.71740695 2.15346936\\
-2.69390516 2.15590613\\
-2.67035104 2.15792056\\
-2.64675448 2.15951069\\
-2.62312546 2.16067493\\
-2.59947399 2.16141215\\
-2.57581018 2.16172160\\
-2.55214411 2.16160298\\
-2.52848589 2.16105641\\
-2.50484562 2.16008244\\
-2.48123335 2.15868201\\
-2.45765908 2.15685653\\
-2.43413275 2.15460778\\
-2.41066418 2.15193798\\
-2.38726310 2.14884974\\
-2.36393910 2.14534608\\
-2.34070163 2.14143042\\
-2.31755997 2.13710655\\
-2.29452321 2.13237864\\
-2.27160026 2.12725122\\
-2.24879978 2.12172918\\
-2.22613024 2.11581777\\
-2.20359985 2.10952253\\
-2.18121654 2.10284935\\
-2.15898801 2.09580442\\
-2.13692166 2.08839420\\
-2.11502457 2.08062545\\
-2.09330356 2.07250518\\
-2.07176510 2.06404064\\
-2.05041538 2.05523930\\
-2.02926021 2.04610887\\
-2.00830511 2.03665722\\
-1.98755522 2.02689243\\
-1.96701538 2.01682272\\
-1.94669004 2.00645647\\
-1.92658332 1.99580219\\
-1.90669897 1.98486848\\
-1.88704042 1.97366405\\
-1.86761070 1.96219769\\
-1.84841252 1.95047825\\
-1.82944822 1.93851463\\
-1.81071982 1.92631575\\
-1.79222895 1.91389054\\
-1.77397693 1.90124795\\
-1.75596474 1.88839690\\
-1.73819303 1.87534628\\
-1.72066212 1.86210493\\
-1.70337200 1.84868165\\
-1.68632238 1.83508517\\
-1.66951264 1.82132410\\
-1.65294188 1.80740701\\
-1.63660893 1.79334232\\
-1.62051230 1.77913836\\
-1.60465029 1.76480331\\
-1.58902090 1.75034523\\
-1.57362191 1.73577203\\
-1.55845085 1.72109148\\
-1.54350504 1.70631115\\
-1.52878158 1.69143848\\
-1.51427738 1.67648071\\
-1.49998913 1.66144491\\
-1.48591337 1.64633797\\
-1.47204647 1.63116655\\
-1.45838462 1.61593715\\
-1.44492390 1.60065607\\
-1.43166022 1.58532936\\
-1.41858938 1.56996292\\
-1.40570709 1.55456240\\
-1.39300892 1.53913325\\
-1.38049037 1.52368070\\
-1.36814686 1.50820976\\
-1.35597374 1.49272524\\
-1.34396628 1.47723172\\
-1.33211971 1.46173354\\
-1.32042924 1.44623487\\
-1.30889000 1.43073961\\
-1.29749713 1.41525147\\
-1.28624574 1.39977393\\
-1.27513093 1.38431025\\
-1.26414781 1.36886349\\
-1.25329148 1.35343648\\
-1.24255706 1.33803182\\
-1.23193969 1.32265192\\
-1.22143454 1.30729897\\
-1.21103679 1.29197494\\
-1.20074169 1.27668160\\
-1.19054449 1.26142050\\
-1.18044053 1.24619298\\
-1.17042517 1.23100019\\
-1.16049383 1.21584305\\
-1.15064201 1.20072229\\
-1.14086524 1.18563844\\
-1.13115914 1.17059180\\
-1.12151940 1.15558250\\
-1.11194176 1.14061045\\
-1.10242205 1.12567536\\
-1.09295618 1.11077673\\
-1.08354012 1.09591388\\
-1.07416995 1.08108591\\
-1.06484181 1.06629171\\
-1.05555193 1.05153000\\
-1.04629663 1.03679928\\
-1.03707232 1.02209782\\
-1.02787550 1.00742372\\
-1.01870275 0.99277487\\
-1.00955076 0.97814893\\
-1.00041632 0.96354336\\
-0.99129630 0.94895541\\
-0.98218768 0.93438211\\
-0.97308754 0.91982028\\
-0.96399309 0.90526651\\
-0.95490162 0.89071717\\
-0.94581233 0.87617140\\
-0.93673536 0.86164671\\
-0.92768350 0.84716697\\
-0.91866754 0.83275507\\
-0.90969636 0.81843294\\
-0.90077713 0.80422147\\
-0.89191540 0.79014049\\
-0.88311529 0.77620877\\
-0.87437965 0.76244391\\
-0.86571014 0.74886241\\
-0.85710748 0.73547958\\
-0.84857148 0.72230957\\
-0.84010123 0.70936531\\
-0.83169524 0.69665856\\
-0.82335147 0.68419986\\
-0.81506749 0.67199859\\
-0.80684056 0.66006292\\
-0.79866768 0.64839988\\
-0.79054567 0.63701533\\
-0.78247122 0.62591404\\
-0.77444092 0.61509966\\
-0.76645128 0.60457481\\
-0.75849879 0.59434109\\
-0.75057987 0.58439909\\
-0.74269090 0.57474852\\
-0.73482821 0.56538816\\
-0.72698806 0.55631598\\
-0.71916660 0.54752919\\
-0.71135990 0.53902425\\
-0.70356384 0.53079700\\
-0.69577415 0.52284266\\
-0.68798634 0.51515595\\
-0.68019568 0.50773114\\
-0.67239716 0.50056210\\
-0.66458549 0.49364241\\
-0.65675502 0.48696540\\
-0.64889979 0.48052424\\
-0.64101347 0.47431201\\
-0.63308934 0.46832177\\
-0.62512032 0.46254662\\
-0.61709897 0.45697975\\
-0.60901746 0.45161457\\
-0.60086762 0.44644465\\
-0.59264096 0.44146389\\
-0.58432867 0.43666648\\
-0.57592170 0.43204697\\
-0.56741074 0.42760029\\
-0.55878630 0.42332180\\
-0.55003876 0.41920724\\
-0.54115840 0.41525282\\
-0.53213544 0.41145514\\
-0.52296016 0.40781122\\
-0.51362286 0.40431847\\
-0.50411399 0.40097468\\
-0.49442418 0.39777794\\
-0.48454429 0.39472665\\
-0.47446547 0.39181944\\
-0.46417922 0.38905512\\
-0.45367740 0.38643264\\
-0.44295235 0.38395102\\
-0.43199686 0.38160928\\
-0.42080426 0.37940639\\
-0.40936845 0.37734120\\
-0.39768393 0.37541236\\
-0.38574586 0.37361831\\
-0.37355006 0.37195717\\
-0.36109309 0.37042670\\
-0.34837225 0.36902429\\
-0.33538564 0.36774687\\
-0.32213218 0.36659094\\
-0.30861167 0.36555247\\
-0.29482478 0.36462697\\
-0.28077317 0.36380941\\
-0.26645947 0.36309430\\
-0.25188733 0.36247566\\
-0.23706153 0.36194709\\
-0.22198793 0.36150180\\
-0.20667363 0.36113264\\
-0.19112695 0.36083223\\
-0.17535750 0.36059300\\
-0.15937628 0.36040733\\
-0.14319569 0.36026758\\
-0.12682961 0.36016630\\
-0.11029347 0.36009629\\
-0.09360429 0.36005078\\
-0.07678073 0.36002353\\
-0.05984317 0.36000902\\
-0.04281375 0.36000255\\
-0.02571640 0.36000040\\
-0.00857694 0.36000000\\
0.00857694 0.36000000\\
0.02571640 0.36000040\\
0.04281375 0.36000255\\
0.05984317 0.36000902\\
0.07678073 0.36002353\\
0.09360429 0.36005078\\
0.11029347 0.36009629\\
0.12682961 0.36016630\\
0.14319569 0.36026758\\
0.15937628 0.36040733\\
0.17535750 0.36059300\\
0.19112695 0.36083223\\
0.20667363 0.36113264\\
0.22198793 0.36150180\\
0.23706153 0.36194709\\
0.25188733 0.36247566\\
0.26645947 0.36309430\\
0.28077317 0.36380941\\
0.29482478 0.36462697\\
0.30861167 0.36555247\\
0.32213218 0.36659094\\
0.33538564 0.36774687\\
0.34837225 0.36902429\\
0.36109309 0.37042670\\
0.37355006 0.37195717\\
0.38574586 0.37361831\\
0.39768393 0.37541236\\
0.40936845 0.37734120\\
0.42080426 0.37940639\\
0.43199686 0.38160928\\
0.44295235 0.38395102\\
0.45367740 0.38643264\\
0.46417922 0.38905512\\
0.47446547 0.39181944\\
0.48454429 0.39472665\\
0.49442418 0.39777794\\
0.50411399 0.40097468\\
0.51362286 0.40431847\\
0.52296016 0.40781122\\
0.53213544 0.41145514\\
0.54115840 0.41525282\\
0.55003876 0.41920724\\
0.55878630 0.42332180\\
0.56741074 0.42760029\\
0.57592170 0.43204697\\
0.58432867 0.43666648\\
0.59264096 0.44146389\\
0.60086762 0.44644465\\
0.60901746 0.45161457\\
0.61709897 0.45697975\\
0.62512032 0.46254662\\
0.63308934 0.46832177\\
0.64101347 0.47431201\\
0.64889979 0.48052424\\
0.65675502 0.48696540\\
0.66458549 0.49364241\\
0.67239716 0.50056210\\
0.68019568 0.50773114\\
0.68798634 0.51515595\\
0.69577415 0.52284266\\
0.70356384 0.53079700\\
0.71135990 0.53902425\\
0.71916660 0.54752919\\
0.72698806 0.55631598\\
0.73482821 0.56538816\\
0.74269090 0.57474852\\
0.75057987 0.58439909\\
0.75849879 0.59434109\\
0.76645128 0.60457481\\
0.77444092 0.61509966\\
0.78247122 0.62591404\\
0.79054567 0.63701533\\
0.79866768 0.64839988\\
0.80684056 0.66006292\\
0.81506749 0.67199859\\
0.82335147 0.68419986\\
0.83169524 0.69665856\\
0.84010123 0.70936531\\
0.84857148 0.72230957\\
0.85710748 0.73547958\\
0.86571014 0.74886241\\
0.87437965 0.76244391\\
0.88311529 0.77620877\\
0.89191540 0.79014049\\
0.90077713 0.80422147\\
0.90969636 0.81843294\\
0.91866754 0.83275507\\
0.92768350 0.84716697\\
0.93673536 0.86164671\\
0.94581233 0.87617140\\
0.95490162 0.89071717\\
0.96399304 0.90526644\\
0.97308725 0.91981984\\
0.98218674 0.93438074\\
0.99129413 0.94895232\\
1.00041214 0.96353754\\
1.00954358 0.97813916\\
1.01869134 0.99275976\\
1.02785843 1.00740168\\
1.03704793 1.02206712\\
1.04626302 1.03675803\\
1.05550694 1.05147620\\
1.06478305 1.06622324\\
1.07409475 1.08100053\\
1.08344556 1.09580930\\
1.09283905 1.11065057\\
1.10227887 1.12552520\\
1.11176876 1.14043383\\
1.12131250 1.15537694\\
1.13091398 1.17035482\\
1.14057712 1.18536756\\
1.15030593 1.20041508\\
1.16010447 1.21549713\\
1.16997686 1.23061323\\
1.17992728 1.24576274\\
1.18995996 1.26094485\\
1.20007917 1.27615854\\
1.21028926 1.29140259\\
1.22059457 1.30667563\\
1.23099952 1.32197606\\
1.24150854 1.33730212\\
1.25212610 1.35265185\\
1.26285667 1.36802308\\
1.27370478 1.38341348\\
1.28467492 1.39882050\\
1.29577163 1.41424141\\
1.30699941 1.42967328\\
1.31836278 1.44511299\\
1.32986625 1.46055723\\
1.34151427 1.47600247\\
1.35331130 1.49144502\\
1.36526175 1.50688097\\
1.37736999 1.52230622\\
1.38964031 1.53771649\\
1.40207698 1.55310730\\
1.41468417 1.56847396\\
1.42746599 1.58381163\\
1.44042645 1.59911524\\
1.45356947 1.61437956\\
1.46689885 1.62959916\\
1.48041829 1.64476845\\
1.49413137 1.65988165\\
1.50804151 1.67493280\\
1.52215201 1.68991578\\
1.53646601 1.70482429\\
1.55098648 1.71965190\\
1.56571623 1.73439199\\
1.58065786 1.74903780\\
1.59581381 1.76358245\\
1.61118631 1.77801889\\
1.62677736 1.79233997\\
1.64258878 1.80653838\\
1.65862212 1.82060674\\
1.67487872 1.83453753\\
1.69135967 1.84832316\\
1.70806581 1.86195593\\
1.72499771 1.87542808\\
1.74215569 1.88873179\\
1.75953979 1.90185915\\
1.77714976 1.91480224\\
1.79498509 1.92755310\\
1.81304497 1.94010374\\
1.83132828 1.95244617\\
1.84983362 1.96457241\\
1.86855930 1.97647448\\
1.88750330 1.98814444\\
1.90666331 1.99957441\\
1.92603671 2.01075654\\
1.94562058 2.02168308\\
1.96541168 2.03234634\\
1.98540648 2.04273875\\
2.00560113 2.05285285\\
2.02599150 2.06268130\\
2.04657313 2.07221691\\
2.06734130 2.08145266\\
2.08829098 2.09038167\\
2.10941685 2.09899728\\
2.13071334 2.10729299\\
2.15217459 2.11526256\\
2.17379448 2.12289993\\
2.19556664 2.13019929\\
2.21748444 2.13715511\\
2.23954104 2.14376207\\
2.26172937 2.15001517\\
2.28404213 2.15590967\\
2.30647184 2.16144112\\
2.32901083 2.16660539\\
2.35165124 2.17139866\\
2.37438507 2.17581742\\
2.39720416 2.17985850\\
2.42010021 2.18351907\\
2.44306483 2.18679663\\
2.46608950 2.18968903\\
2.48916563 2.19219449\\
2.51228456 2.19431157\\
2.53543757 2.19603919\\
2.55861589 2.19737665\\
2.58181076 2.19832358\\
2.60501338 2.19888000\\
2.62821499 2.19904630\\
2.65140683 2.19882320\\
2.67458021 2.19821182\\
2.69772649 2.19721361\\
2.72083708 2.19583038\\
2.74390353 2.19406430\\
2.76691745 2.19191786\\
2.78987061 2.18939392\\
2.81275487 2.18649565\\
2.83556229 2.18322655\\
2.85828506 2.17959043\\
2.88091556 2.17559142\\
2.90344634 2.17123393\\
2.92587018 2.16652268\\
2.94818006 2.16146263\\
2.97036917 2.15605905\\
2.99243095 2.15031743\\
3.01435907 2.14424353\\
3.03614746 2.13784330\\
3.05779030 2.13112295\\
3.07928205 2.12408887\\
3.10061744 2.11674765\\
3.12179145 2.10910604\\
3.14279937 2.10117098\\
3.16363678 2.09294953\\
3.18429953 2.08444891\\
3.20478378 2.07567646\\
3.22508598 2.06663961\\
3.24520287 2.05734590\\
3.26513148 2.04780295\\
3.28486916 2.03801843\\
3.30441353 2.02800009\\
3.32376252 2.01775570\\
3.34291434 2.00729307\\
3.36186749 1.99662001\\
3.38062076 1.98574435\\
3.39917322 1.97467389\\
3.41752420 1.96341642\\
3.43567332 1.95197969\\
3.45362045 1.94037142\\
3.47136574 1.92859926\\
3.48890956 1.91667080\\
3.50625255 1.90459354\\
3.52339558 1.89237491\\
3.54033975 1.88002226\\
3.55708639 1.86754280\\
3.57363703 1.85494366\\
3.58999341 1.84223183\\
3.60615749 1.82941419\\
3.62213138 1.81649749\\
3.63791740 1.80348831\\
3.65351804 1.79039313\\
3.66893594 1.77721824\\
3.68417389 1.76396980\\
3.69923484 1.75065380\\
3.71412186 1.73727605\\
3.72883817 1.72384222\\
3.74338709 1.71035779\\
3.75777204 1.69682807\\
3.77199657 1.68325819\\
3.78606429 1.66965309\\
3.79997892 1.65601755\\
3.81374423 1.64235614\\
3.82736409 1.62867326\\
3.84084240 1.61497311\\
3.85418314 1.60125971\\
3.86739030 1.58753688\\
3.88046795 1.57380826\\
3.89342016 1.56007730\\
3.90625103 1.54634723\\
3.91896470 1.53262113\\
3.93156530 1.51890185\\
3.94405697 1.50519206\\
3.95644387 1.49149425\\
3.96873013 1.47781070\\
3.98091990 1.46414351\\
3.99301731 1.45049457\\
4.00502644 1.43686559\\
4.01695141 1.42325808\\
4.02879626 1.40967338\\
4.04056503 1.39611260\\
4.05226173 1.38257670\\
4.06389033 1.36906641\\
4.07545475 1.35558229\\
4.08695890 1.34212469\\
4.09840663 1.32869380\\
4.10980174 1.31528958\\
4.12114800 1.30191181\\
4.13244912 1.28856009\\
4.14370877 1.27523380\\
4.15493055 1.26193214\\
4.16611803 1.24865410\\
4.17727472 1.23539849\\
4.18840405 1.22216390\\
4.19950942 1.20894872\\
4.21059416 1.19575114\\
4.22166154 1.18256916\\
4.23271477 1.16940053\\
4.24375697 1.15624282\\
4.25479122 1.14309337\\
4.26582052 1.12994931\\
4.27684770 1.11680764\\
4.28786843 1.10367403\\
4.29886705 1.09056886\\
4.30982861 1.07751353\\
4.32074002 1.06452902\\
4.33158993 1.05163584\\
4.34236864 1.03885394\\
4.35306795 1.02620265\\
4.36368102 1.01370067\\
4.37420225 1.00136597\\
4.38462716 0.98921575\\
4.39495221 0.97726639\\
4.40517475 0.96553341\\
4.41529281 0.95403143\\
4.42530504 0.94277410\\
4.43521059 0.93177414\\
4.44500900 0.92104323\\
4.45470011 0.91059204\\
4.46428399 0.90043023\\
4.47376086 0.89056636\\
4.48313103 0.88100799\\
4.49239484 0.87176159\\
4.50155265 0.86283258\\
4.51060480 0.85422534\\
4.51955158 0.84594323\\
4.52839324 0.83798856\\
4.53712999 0.83036269\\
4.54576199 0.82306597\\
4.55428941 0.81609786\\
4.56271244 0.80945688\\
4.57103129 0.80314072\\
4.57924628 0.79714627\\
4.58735784 0.79146964\\
4.59536660 0.78610627\\
4.60327339 0.78105096\\
4.61107929 0.77629793\\
4.61878573 0.77184094\\
4.62639444 0.76767331\\
4.63390760 0.76378804\\
4.64132779 0.76017789\\
4.64865804 0.75683545\\
4.65590190 0.75375325\\
4.66306339 0.75092381\\
4.67014707 0.74833981\\
4.67715799 0.74599407\\
4.68410175 0.74387974\\
4.69098440 0.74199031\\
4.69781251 0.74031975\\
4.70459308 0.73886252\\
4.71133352 0.73761369\\
4.71804160 0.73656898\\
4.72472542 0.73572481\\
4.73139333 0.73507837\\
4.73805388 0.73462760\\
4.74471577 0.73437128\\
4.75138775 0.73430900\\
4.75807859 0.73444119\\
4.76479699 0.73476908\\
4.77155152 0.73529471\\
4.77835056 0.73602091\\
4.78520224 0.73695123\\
4.79211437 0.73808991\\
4.79909441 0.73944184\\
4.80614944 0.74101246\\
4.81328608 0.74280772\\
4.82051048 0.74483399\\
4.82782831 0.74709797\\
4.83524477 0.74960665\\
4.84276450 0.75236714\\
4.85039167 0.75538666\\
4.85812997 0.75867239\\
4.86598257 0.76223144\\
4.87395224 0.76607069\\
4.88204128 0.77019675\\
4.89025162 0.77461587\\
4.89858485 0.77933385\\
4.90704222 0.78435595\\
4.91562472 0.78968685\\
4.92433312 0.79533055\\
4.93316798 0.80129034\\
4.94212973 0.80756870\\
4.95121866 0.81416730\\
4.96043500 0.82108689\\
4.96977890 0.82832734\\
4.97925048 0.83588753\\
4.98884983 0.84376536\\
4.99857703 0.85195772\\
5.00843210 0.86046048\\
5.01841503 0.86926845\\
5.02852576 0.87837540\\
5.03876409 0.88777404\\
5.04912969 0.89745606\\
5.05962200 0.90741208\\
5.07024022 0.91763170\\
5.08098316 0.92810355\\
5.09184920 0.93881524\\
5.10283620 0.94975345\\
5.11394136 0.96090397\\
5.12516112 0.97225170\\
5.13649107 0.98378074\\
5.14792579 0.99547441\\
5.15945874 1.00731535\\
5.17108211 1.01928553\\
5.18278673 1.03136635\\
5.19456191 1.04353872\\
5.20639533 1.05578307\\
5.21827291 1.06807947\\
5.23017871 1.08040767\\
5.24209514 1.09274746\\
5.25401208 1.10508782\\
5.26592902 1.11742817\\
5.27784596 1.12976853\\
5.28976290 1.14210888\\
5.30167984 1.15444923\\
5.31359679 1.16678959\\
5.32551373 1.17912994\\
5.33743067 1.19147030\\
5.34934761 1.20381065\\
5.36126455 1.21615100\\
5.37318149 1.22849136\\
5.38509843 1.24083171\\
5.39701537 1.25317207\\
5.40893232 1.26551242\\
5.42084926 1.27785277\\
5.43276620 1.29019313\\
5.44468314 1.30253348\\
5.45660008 1.31487384\\
5.46851702 1.32721419\\
5.48043396 1.33955454\\
5.49235091 1.35189490\\
5.50426785 1.36423525\\
5.51618479 1.37657561\\
5.52810173 1.38891596\\
5.54001867 1.40125631\\
5.55193561 1.41359667\\
5.56385255 1.42593702\\
5.57576949 1.43827738\\
5.58768644 1.45061773\\
5.59960338 1.46295808\\
5.61152032 1.47529844\\
5.62343726 1.48763879\\
5.63535420 1.49997915\\
5.64727114 1.51231950\\
5.65918808 1.52465985\\
5.67110502 1.53700021\\
5.68302197 1.54934056\\
5.69493891 1.56168092\\
5.70685585 1.57402127\\
5.71877279 1.58636162\\
5.73068973 1.59870198\\
5.74260667 1.61104233\\
5.75452361 1.62338269\\
5.76644056 1.63572304\\
5.77835750 1.64806339\\
5.79027444 1.66040375\\
5.80219138 1.67274410\\
5.81410832 1.68508446\\
5.82602526 1.69742481\\
5.83794220 1.70976516\\
5.84985914 1.72210552\\
5.86177609 1.73444587\\
5.87369303 1.74678623\\
5.88560997 1.75912658\\
5.89752691 1.77146693\\
5.90944385 1.78380729\\
5.92136079 1.79614764\\
5.93327773 1.80848799\\
5.94519467 1.82082835\\
5.95711162 1.83316870\\
5.96902856 1.84550906\\
5.98094550 1.85784941\\
5.99286244 1.87018976\\
6.00477938 1.88253012\\
6.01669632 1.89487047\\
6.02861326 1.90721083\\
6.04053021 1.91955118\\
6.05244715 1.93189153\\
6.06436409 1.94423189\\
6.07628103 1.95657224\\
6.08819797 1.96891260\\
6.10011491 1.98125295\\
6.11203185 1.99359330\\
6.12394879 2.00593366\\
6.13586574 2.01827401\\
6.14778268 2.03061437\\
6.15969962 2.04295472\\
6.17161656 2.05529507\\
6.18353350 2.06763543\\
6.19545044 2.07997578\\
6.20736738 2.09231614\\
6.21928432 2.10465649\\
6.23120127 2.11699684\\
6.24311821 2.12933720\\
6.25503515 2.14167755\\
6.26695209 2.15401791\\
6.27886903 2.16635826\\
6.29078597 2.17869861\\
6.30270291 2.19103897\\
6.31461986 2.20337932\\
6.32653680 2.21571968\\
6.33845374 2.22806003\\
6.35037068 2.24040038\\
6.36228762 2.25274074\\
6.37420456 2.26508109\\
6.38612150 2.27742145\\
6.39803844 2.28976180\\
6.40995539 2.30210215\\
6.42187233 2.31444251\\
6.43378927 2.32678286\\
6.44570621 2.33912322\\
6.45762315 2.35146357\\
6.46954009 2.36380392\\
6.48145703 2.37614428\\
6.49337397 2.38848463\\
6.50529092 2.40082499\\
6.51720786 2.41316534\\
6.52912480 2.42550569\\
6.54104174 2.43784605\\
6.55295868 2.45018640\\
6.56487562 2.46252676\\
6.57679256 2.47486711\\
6.58870951 2.48720746\\
6.60062645 2.49954782\\
6.61254339 2.51188817\\
6.62446033 2.52422853\\
6.63637727 2.53656888\\
6.64829421 2.54890923\\
6.66021115 2.56124959\\
6.67212809 2.57358994\\
6.68404504 2.58593030\\
6.69596198 2.59827065\\
6.70787892 2.61061100\\
6.71979586 2.62295136\\
6.73171280 2.63529171\\
6.74362974 2.64763207\\
6.75554668 2.65997242\\
6.76746363 2.67231277\\
6.77938057 2.68465313\\
6.79129751 2.69699348\\
6.80321445 2.70933383\\
6.81513139 2.72167419\\
6.82704833 2.73401454\\
6.83896527 2.74635490\\
6.85088221 2.75869525\\
6.86279916 2.77103560\\
6.87471610 2.78337596\\
6.88663304 2.79571631\\
6.89854998 2.80805667\\
6.91046692 2.82039702\\
6.92238386 2.83273737\\
6.93430080 2.84507773\\
6.94621774 2.85741808\\
6.95813469 2.86975844\\
6.97005163 2.88209879\\
6.98196857 2.89443914\\
6.99388551 2.90677950\\
7.00580245 2.91911985\\
7.01771939 2.93146021\\
7.02963633 2.94380056\\
7.04155328 2.95614091\\
7.05347022 2.96848127\\
7.06538716 2.98082162\\
7.07730410 2.99316198\\
7.08922104 3.00550233\\
7.10113798 3.01784268\\
7.11305492 3.03018304\\
7.12497186 3.04252339\\
7.13688881 3.05486375\\
7.14880575 3.06720410\\
7.16072269 3.07954445\\
7.17263963 3.09188481\\
7.18455657 3.10422516\\
7.19647351 3.11656552\\
7.20839045 3.12890587\\
7.22030739 3.14124622\\
7.23222434 3.15358658\\
7.24414128 3.16592693\\
7.25605822 3.17826729\\
7.26797516 3.19060764\\
7.27989210 3.20294799\\
7.29180904 3.21528835\\
7.30372598 3.22762870\\
7.31564293 3.23996906\\
7.32755987 3.25230941\\
7.33947681 3.26464976\\
7.35139375 3.27699012\\
7.36331069 3.28933047\\
7.37522763 3.30167083\\
7.38714457 3.31401118\\
7.39906151 3.32635153\\
7.41097846 3.33869189\\
7.42289540 3.35103224\\
7.43481234 3.36337260\\
7.44672928 3.37571295\\
7.45864622 3.38805330\\
7.47056316 3.40039366\\
7.48248010 3.41273401\\
7.49439704 3.42507437\\
7.50631399 3.43741472\\
7.51823093 3.44975507\\
7.53014787 3.46209543\\
7.54206481 3.47443578\\
7.55398175 3.48677614\\
7.56589869 3.49911649\\
7.57781563 3.51145684\\
7.58973258 3.52379720\\
7.60164952 3.53613755\\
7.61356646 3.54847791\\
7.62548340 3.56081826\\
7.63740034 3.57315861\\
7.64931728 3.58549897\\
7.66123422 3.59783932\\
7.67315116 3.61017967\\
7.68506811 3.62252003\\
7.69698505 3.63486038\\
7.70890199 3.64720074\\
7.72081893 3.65954109\\
7.73273587 3.67188144\\
7.74465281 3.68422180\\
7.75656975 3.69656215\\
7.76848669 3.70890251\\
7.78040364 3.72124286\\
7.79232058 3.73358321\\
7.80423752 3.74592357\\
7.81615446 3.75826392\\
7.82807140 3.77060428\\
7.83998834 3.78294463\\
7.85190528 3.79528498\\
7.86382223 3.80762534\\
7.87573917 3.81996569\\
7.88765611 3.83230605\\
7.89957305 3.84464640\\
7.91148999 3.85698675\\
7.92340693 3.86932711\\
7.93532387 3.88166746\\
7.94724081 3.89400782\\
7.95915776 3.90634817\\
7.97107470 3.91868852\\
7.98299164 3.93102888\\
7.99490858 3.94336923\\
8.00682552 3.95570959\\
8.01874246 3.96804994\\
8.03065940 3.98039029\\
8.04257635 3.99273065\\
8.05449329 4.00507100\\
8.06641023 4.01741136\\
8.07832717 4.02975171\\
8.09024411 4.04209206\\
8.10216105 4.05443242\\
8.11407799 4.06677277\\
8.12599493 4.07911313\\
8.13791188 4.09145348\\
8.14982882 4.10379383\\
8.16174576 4.11613419\\
8.17366270 4.12847454\\
8.18557964 4.14081490\\
8.19749658 4.15315525\\
8.20941352 4.16549560\\
8.22133046 4.17783596\\
8.23324741 4.19017631\\
8.24516435 4.20251667\\
8.25708129 4.21485702\\
8.26899823 4.22719737\\
8.28091517 4.23953773\\
8.29283211 4.25187808\\
8.30474905 4.26421844\\
8.31666600 4.27655879\\
8.32858294 4.28889914\\
8.34049988 4.30123950\\
8.35241682 4.31357985\\
8.36433376 4.32592021\\
8.37625070 4.33826056\\
8.38816764 4.35060091\\
8.40008458 4.36294127\\
8.41200153 4.37528162\\
8.42391847 4.38762198\\
8.43583541 4.39996233\\
8.44775235 4.41230268\\
8.45966929 4.42464304\\
8.47158623 4.43698339\\
8.48350317 4.44932375\\
8.49542011 4.46166410\\
8.50733706 4.47400445\\
8.51925400 4.48634481\\
8.53117094 4.49868516\\
8.54308788 4.51102551\\
8.55500482 4.52336587\\
8.56692176 4.53570622\\
8.57883870 4.54804658\\
8.59075565 4.56038693\\
8.60267259 4.57272728\\
8.61458953 4.58506764\\
8.62650647 4.59740799\\
8.63842341 4.60974835\\
8.65034035 4.62208870\\
8.66225729 4.63442905\\
8.67417423 4.64676941\\
8.68609118 4.65910976\\
8.69800812 4.67145012\\
8.70992506 4.68379047\\
};
    \addplot[name path=lower, color=blue, thick] table[row sep=crcr] {
-9.89882444 2.51041680\\
-9.88396768 2.50183925\\
-9.86911092 2.49326169\\
-9.85425416 2.48468414\\
-9.83939739 2.47610658\\
-9.82454063 2.46752903\\
-9.80968387 2.45895147\\
-9.79482711 2.45037392\\
-9.77997035 2.44179636\\
-9.76511359 2.43321880\\
-9.75025682 2.42464125\\
-9.73540006 2.41606369\\
-9.72054330 2.40748614\\
-9.70568654 2.39890858\\
-9.69082978 2.39033103\\
-9.67597301 2.38175347\\
-9.66111625 2.37317592\\
-9.64625949 2.36459836\\
-9.63140273 2.35602081\\
-9.61654597 2.34744325\\
-9.60168921 2.33886569\\
-9.58683244 2.33028814\\
-9.57197568 2.32171058\\
-9.55711892 2.31313303\\
-9.54226216 2.30455547\\
-9.52740540 2.29597792\\
-9.51254864 2.28740036\\
-9.49769187 2.27882281\\
-9.48283511 2.27024525\\
-9.46797835 2.26166770\\
-9.45312159 2.25309014\\
-9.43826483 2.24451259\\
-9.42340806 2.23593503\\
-9.40855130 2.22735747\\
-9.39369454 2.21877992\\
-9.37883778 2.21020236\\
-9.36398102 2.20162481\\
-9.34912426 2.19304725\\
-9.33426749 2.18446970\\
-9.31941073 2.17589214\\
-9.30455397 2.16731459\\
-9.28969721 2.15873703\\
-9.27484045 2.15015948\\
-9.25998369 2.14158192\\
-9.24512692 2.13300437\\
-9.23027016 2.12442681\\
-9.21541340 2.11584925\\
-9.20055664 2.10727170\\
-9.18569988 2.09869414\\
-9.17084312 2.09011659\\
-9.15598635 2.08153903\\
-9.14112959 2.07296148\\
-9.12627283 2.06438392\\
-9.11141607 2.05580637\\
-9.09655931 2.04722881\\
-9.08170254 2.03865126\\
-9.06684578 2.03007370\\
-9.05198902 2.02149615\\
-9.03713226 2.01291859\\
-9.02227550 2.00434103\\
-9.00741874 1.99576348\\
-8.99256197 1.98718592\\
-8.97770521 1.97860837\\
-8.96284845 1.97003081\\
-8.94799169 1.96145326\\
-8.93313493 1.95287570\\
-8.91827817 1.94429815\\
-8.90342140 1.93572059\\
-8.88856464 1.92714304\\
-8.87370788 1.91856548\\
-8.85885112 1.90998793\\
-8.84399436 1.90141037\\
-8.82913759 1.89283281\\
-8.81428083 1.88425526\\
-8.79942407 1.87567770\\
-8.78456731 1.86710015\\
-8.76971055 1.85852259\\
-8.75485379 1.84994504\\
-8.73999702 1.84136748\\
-8.72514026 1.83278993\\
-8.71028350 1.82421237\\
-8.69542674 1.81563482\\
-8.68056998 1.80705726\\
-8.66571322 1.79847970\\
-8.65085645 1.78990215\\
-8.63599969 1.78132459\\
-8.62114293 1.77274704\\
-8.60628617 1.76416948\\
-8.59142941 1.75559193\\
-8.57657265 1.74701437\\
-8.56171588 1.73843682\\
-8.54685912 1.72985926\\
-8.53200236 1.72128171\\
-8.51714560 1.71270415\\
-8.50228884 1.70412660\\
-8.48743207 1.69554904\\
-8.47257531 1.68697148\\
-8.45771855 1.67839393\\
-8.44286179 1.66981637\\
-8.42800503 1.66123882\\
-8.41314827 1.65266126\\
-8.39829150 1.64408371\\
-8.38343474 1.63550615\\
-8.36857798 1.62692860\\
-8.35372122 1.61835104\\
-8.33886446 1.60977349\\
-8.32400770 1.60119593\\
-8.30915093 1.59261838\\
-8.29429417 1.58404082\\
-8.27943741 1.57546326\\
-8.26458065 1.56688571\\
-8.24972389 1.55830815\\
-8.23486712 1.54973060\\
-8.22001036 1.54115304\\
-8.20515360 1.53257549\\
-8.19029684 1.52399793\\
-8.17544008 1.51542038\\
-8.16058332 1.50684282\\
-8.14572655 1.49826527\\
-8.13086979 1.48968771\\
-8.11601303 1.48111016\\
-8.10115627 1.47253260\\
-8.08629951 1.46395504\\
-8.07144275 1.45537749\\
-8.05658598 1.44679993\\
-8.04172922 1.43822238\\
-8.02687246 1.42964482\\
-8.01201570 1.42106727\\
-7.99715894 1.41248971\\
-7.98230217 1.40391216\\
-7.96744541 1.39533460\\
-7.95258865 1.38675705\\
-7.93773189 1.37817949\\
-7.92287513 1.36960194\\
-7.90801837 1.36102438\\
-7.89316160 1.35244682\\
-7.87830484 1.34386927\\
-7.86344808 1.33529171\\
-7.84859132 1.32671416\\
-7.83373456 1.31813660\\
-7.81887780 1.30955905\\
-7.80402103 1.30098149\\
-7.78916427 1.29240394\\
-7.77430751 1.28382638\\
-7.75945075 1.27524883\\
-7.74459399 1.26667127\\
-7.72973723 1.25809371\\
-7.71488046 1.24951616\\
-7.70002370 1.24093860\\
-7.68516694 1.23236105\\
-7.67031018 1.22378349\\
-7.65545342 1.21520594\\
-7.64059665 1.20662838\\
-7.62573989 1.19805083\\
-7.61088313 1.18947327\\
-7.59602637 1.18089572\\
-7.58116961 1.17231816\\
-7.56631285 1.16374061\\
-7.55145608 1.15516305\\
-7.53659932 1.14658549\\
-7.52174256 1.13800794\\
-7.50688580 1.12943038\\
-7.49202904 1.12085283\\
-7.47717228 1.11227527\\
-7.46231551 1.10369772\\
-7.44745875 1.09512016\\
-7.43260199 1.08654261\\
-7.41774523 1.07796505\\
-7.40288847 1.06938750\\
-7.38803170 1.06080994\\
-7.37317494 1.05223239\\
-7.35831818 1.04365483\\
-7.34346142 1.03507727\\
-7.32860466 1.02649972\\
-7.31374790 1.01792216\\
-7.29889113 1.00934461\\
-7.28403437 1.00076705\\
-7.26917761 0.99218950\\
-7.25432085 0.98361194\\
-7.23946409 0.97503439\\
-7.22460733 0.96645683\\
-7.20975056 0.95787928\\
-7.19489380 0.94930172\\
-7.18003704 0.94072417\\
-7.16518028 0.93214661\\
-7.15032352 0.92356905\\
-7.13546676 0.91499150\\
-7.12060999 0.90641394\\
-7.10575323 0.89783639\\
-7.09089647 0.88925883\\
-7.07603971 0.88068128\\
-7.06118295 0.87210372\\
-7.04632618 0.86352617\\
-7.03146942 0.85494861\\
-7.01661266 0.84637106\\
-7.00175590 0.83779350\\
-6.98689914 0.82921595\\
-6.97204238 0.82063839\\
-6.95718561 0.81206083\\
-6.94232885 0.80348328\\
-6.92747209 0.79490572\\
-6.91261533 0.78632817\\
-6.89775857 0.77775061\\
-6.88290181 0.76917306\\
-6.86804504 0.76059550\\
-6.85318828 0.75201795\\
-6.83833152 0.74344039\\
-6.82347476 0.73486284\\
-6.80861800 0.72628528\\
-6.79376123 0.71770773\\
-6.77890447 0.70913017\\
-6.76404771 0.70055261\\
-6.74919095 0.69197506\\
-6.73433419 0.68339750\\
-6.71947743 0.67481995\\
-6.70462066 0.66624239\\
-6.68976390 0.65766484\\
-6.67490714 0.64908728\\
-6.66005038 0.64050973\\
-6.64519362 0.63193217\\
-6.63033686 0.62335462\\
-6.61548009 0.61477706\\
-6.60062333 0.60619950\\
-6.58576657 0.59762195\\
-6.57090981 0.58904439\\
-6.55605305 0.58046684\\
-6.54119629 0.57188928\\
-6.52633952 0.56331173\\
-6.51148276 0.55473417\\
-6.49662600 0.54615662\\
-6.48176924 0.53757906\\
-6.46691248 0.52900151\\
-6.45205571 0.52042395\\
-6.43719895 0.51184640\\
-6.42234219 0.50326884\\
-6.40748543 0.49469128\\
-6.39262867 0.48611373\\
-6.37777191 0.47753617\\
-6.36291514 0.46895862\\
-6.34805838 0.46038106\\
-6.33320162 0.45180351\\
-6.31834486 0.44322595\\
-6.30348810 0.43464840\\
-6.28863134 0.42607084\\
-6.27377457 0.41749329\\
-6.25891781 0.40891573\\
-6.24406105 0.40033818\\
-6.22920429 0.39176062\\
-6.21434753 0.38318306\\
-6.19949076 0.37460551\\
-6.18463400 0.36602795\\
-6.16977724 0.35745040\\
-6.15492048 0.34887284\\
-6.14006372 0.34029529\\
-6.12520696 0.33171773\\
-6.11035019 0.32314018\\
-6.09549343 0.31456262\\
-6.08063667 0.30598507\\
-6.06577991 0.29740751\\
-6.05092315 0.28882996\\
-6.03606639 0.28025240\\
-6.02120962 0.27167484\\
-6.00635286 0.26309729\\
-5.99149610 0.25451973\\
-5.97663934 0.24594218\\
-5.96178258 0.23736462\\
-5.94692581 0.22878707\\
-5.93206905 0.22020951\\
-5.91721229 0.21163196\\
-5.90235553 0.20305440\\
-5.88749877 0.19447685\\
-5.87264201 0.18589929\\
-5.85778524 0.17732174\\
-5.84292848 0.16874418\\
-5.82807172 0.16016662\\
-5.81321496 0.15158907\\
-5.79835820 0.14301151\\
-5.78350144 0.13443396\\
-5.76864467 0.12585640\\
-5.75378791 0.11727885\\
-5.73893115 0.10870129\\
-5.72407439 0.10012374\\
-5.70921763 0.09154618\\
-5.69436087 0.08296863\\
-5.67950410 0.07439107\\
-5.66464734 0.06581351\\
-5.64979058 0.05723596\\
-5.63493382 0.04865840\\
-5.62007706 0.04008085\\
-5.60522029 0.03150329\\
-5.59036353 0.02292574\\
-5.57550677 0.01434818\\
-5.56064940 0.00577029\\
-5.54577935 -0.00281448\\
-5.53087476 -0.01141728\\
-5.51591405 -0.02004776\\
-5.50087628 -0.02871385\\
-5.48574116 -0.03742184\\
-5.47048901 -0.04617639\\
-5.45510079 -0.05498052\\
-5.43955804 -0.06383565\\
-5.42384289 -0.07274161\\
-5.40793809 -0.08169661\\
-5.39182695 -0.09069727\\
-5.37549338 -0.09973863\\
-5.35892189 -0.10881412\\
-5.34209761 -0.11791562\\
-5.32500630 -0.12703341\\
-5.30763441 -0.13615625\\
-5.28996910 -0.14527133\\
-5.27199825 -0.15436437\\
-5.25371060 -0.16341959\\
-5.23509571 -0.17241979\\
-5.21614409 -0.18134639\\
-5.19684726 -0.19017945\\
-5.17719779 -0.19889780\\
-5.15718941 -0.20747907\\
-5.13681710 -0.21589976\\
-5.11607713 -0.22413539\\
-5.09496716 -0.23216056\\
-5.07348633 -0.23994905\\
-5.05163534 -0.24747399\\
-5.02941648 -0.25470796\\
-5.00683374 -0.26162314\\
-4.98389284 -0.26819146\\
-4.96060132 -0.27438476\\
-4.93696849 -0.28017493\\
-4.91300557 -0.28553412\\
-4.88872560 -0.29043490\\
-4.86414351 -0.29485041\\
-4.83927608 -0.29875459\\
-4.81414190 -0.30212230\\
-4.78876132 -0.30492957\\
-4.76315641 -0.30715371\\
-4.73735087 -0.30877352\\
-4.71136990 -0.30976944\\
-4.68524014 -0.31012370\\
-4.65898951 -0.30982047\\
-4.63264707 -0.30884600\\
-4.60624287 -0.30718871\\
-4.57980776 -0.30483935\\
-4.55337326 -0.30179100\\
-4.52697132 -0.29803922\\
-4.50063415 -0.29358205\\
-4.47439404 -0.28842006\\
-4.44828310 -0.28255634\\
-4.42233315 -0.27599653\\
-4.39657541 -0.26874872\\
-4.37104041 -0.26082348\\
-4.34575774 -0.25223371\\
-4.32075585 -0.24299462\\
-4.29606197 -0.23312358\\
-4.27170184 -0.22264001\\
-4.24769964 -0.21156524\\
-4.22407786 -0.19992237\\
-4.20085713 -0.18773608\\
-4.17805618 -0.17503250\\
-4.15569173 -0.16183899\\
-4.13377845 -0.14818400\\
-4.11232891 -0.13409682\\
-4.09135355 -0.11960744\\
-4.07086070 -0.10474637\\
-4.05085654 -0.08954439\\
-4.03134519 -0.07403243\\
-4.01232874 -0.05824134\\
-3.99380728 -0.04220178\\
-3.97577900 -0.02594400\\
-3.95824028 -0.00949768\\
-3.94118576 0.00710815\\
-3.92460846 0.02384531\\
-3.90849992 0.04068657\\
-3.89285025 0.05760577\\
-3.87764833 0.07457790\\
-3.86288187 0.09157923\\
-3.84853758 0.10858736\\
-3.83460127 0.12558130\\
-3.82105796 0.14254153\\
-3.80789205 0.15945007\\
-3.79508736 0.17629048\\
-3.78262732 0.19304794\\
-3.77049499 0.20970925\\
-3.75867323 0.22626284\\
-3.74714472 0.24269883\\
-3.73589208 0.25900900\\
-3.72489793 0.27518682\\
-3.71414494 0.29122743\\
-3.70361588 0.30712769\\
-3.69329366 0.32288610\\
-3.68316138 0.33850288\\
-3.67320234 0.35397991\\
-3.66340005 0.36932079\\
-3.65373826 0.38453077\\
-3.64420093 0.39961679\\
-3.63477227 0.41458748\\
-3.62543670 0.42945319\\
-3.61617889 0.44422594\\
-3.60698369 0.45891951\\
-3.59783619 0.47354940\\
-3.58872169 0.48813289\\
-3.57962572 0.50268905\\
-3.57053497 0.51723728\\
-3.56144596 0.53178256\\
-3.55236080 0.54632099\\
-3.54328144 0.56084856\\
-3.53420959 0.57536126\\
-3.52514670 0.58985507\\
-3.51609402 0.60432599\\
-3.50705255 0.61877004\\
-3.49802310 0.63318325\\
-3.48900626 0.64756164\\
-3.48000243 0.66190130\\
-3.47101183 0.67619831\\
-3.46203450 0.69044879\\
-3.45307030 0.70464888\\
-3.44411895 0.71879477\\
-3.43518002 0.73288267\\
-3.42625291 0.74690884\\
-3.41733693 0.76086958\\
-3.40843125 0.77476121\\
-3.39953493 0.78858013\\
-3.39064692 0.80232276\\
-3.38176610 0.81598558\\
-3.37289125 0.82956513\\
-3.36402107 0.84305798\\
-3.35515421 0.85646076\\
-3.34628925 0.86977016\\
-3.33742472 0.88298293\\
-3.32855913 0.89609586\\
-3.31969092 0.90910581\\
-3.31081855 0.92200968\\
-3.30194042 0.93480445\\
-3.29305494 0.94748714\\
-3.28416053 0.96005485\\
-3.27525558 0.97250470\\
-3.26633852 0.98483391\\
-3.25740778 0.99703974\\
-3.24846181 1.00911950\\
-3.23949910 1.02107057\\
-3.23051815 1.03289040\\
-3.22151752 1.04457648\\
-3.21249579 1.05612635\\
-3.20345161 1.06753765\\
-3.19438366 1.07880803\\
-3.18529068 1.08993522\\
-3.17617145 1.10091702\\
-3.16702485 1.11175126\\
-3.15784977 1.12243585\\
-3.14864520 1.13296875\\
-3.13941019 1.14334798\\
-3.13014384 1.15357161\\
-3.12084534 1.16363776\\
-3.11151393 1.17354463\\
-3.10214895 1.18329045\\
-3.09274979 1.19287353\\
-3.08331591 1.20229222\\
-3.07384685 1.21154493\\
-3.06434223 1.22063013\\
-3.05480172 1.22954633\\
-3.04522508 1.23829211\\
-3.03561213 1.24686609\\
-3.02596276 1.25526697\\
-3.01627694 1.26349347\\
-3.00655470 1.27154439\\
-2.99679612 1.27941856\\
-2.98700136 1.28711487\\
-2.97717065 1.29463228\\
-2.96730426 1.30196978\\
-2.95740252 1.30912640\\
-2.94746584 1.31610124\\
-2.93749465 1.32289345\\
-2.92748945 1.32950221\\
-2.91745079 1.33592675\\
-2.90737926 1.34216636\\
-2.89727551 1.34822035\\
-2.88714020 1.35408810\\
-2.87697406 1.35976901\\
-2.86677786 1.36526253\\
-2.85655237 1.37056815\\
-2.84629842 1.37568538\\
-2.83601688 1.38061380\\
-2.82570861 1.38535299\\
-2.81537454 1.38990259\\
-2.80501560 1.39426224\\
-2.79463273 1.39843166\\
-2.78422693 1.40241054\\
-2.77379917 1.40619864\\
-2.76335047 1.40979572\\
-2.75288186 1.41320158\\
-2.74239437 1.41641603\\
-2.73188906 1.41943892\\
-2.72136698 1.42227008\\
-2.71082920 1.42490940\\
-2.70027680 1.42735676\\
-2.68971086 1.42961206\\
-2.67913248 1.43167522\\
-2.66854275 1.43354617\\
-2.65794277 1.43522484\\
-2.64733364 1.43671118\\
-2.63671647 1.43800514\\
-2.62609237 1.43910669\\
-2.61546245 1.44001581\\
-2.60482782 1.44073245\\
-2.59418959 1.44125662\\
-2.58354889 1.44158829\\
-2.57290682 1.44172745\\
-2.56226450 1.44167411\\
-2.55162305 1.44142827\\
-2.54098359 1.44098992\\
-2.53034722 1.44035909\\
-2.51971506 1.43953578\\
-2.50908822 1.43852002\\
-2.49846783 1.43731184\\
-2.48785498 1.43591126\\
-2.47725078 1.43431833\\
-2.46665634 1.43253310\\
-2.45607277 1.43055563\\
-2.44550115 1.42838598\\
-2.43494258 1.42602423\\
-2.42439815 1.42347048\\
-2.41386894 1.42072483\\
-2.40335602 1.41778741\\
-2.39286045 1.41465835\\
-2.38238329 1.41133780\\
-2.37192559 1.40782595\\
-2.36148837 1.40412298\\
-2.35107266 1.40022913\\
-2.34067944 1.39614463\\
-2.33030971 1.39186975\\
-2.31996444 1.38740479\\
-2.30964455 1.38275009\\
-2.29935098 1.37790598\\
-2.28908463 1.37287288\\
-2.27884635 1.36765119\\
-2.26863699 1.36224139\\
-2.25845735 1.35664396\\
-2.24830820 1.35085944\\
-2.23819030 1.34488840\\
-2.22810432 1.33873146\\
-2.21805093 1.33238928\\
-2.20803074 1.32586256\\
-2.19804433 1.31915205\\
-2.18809220 1.31225852\\
-2.17817483 1.30518284\\
-2.16829263 1.29792586\\
-2.15844598 1.29048855\\
-2.14863516 1.28287187\\
-2.13886043 1.27507685\\
-2.12912197 1.26710460\\
-2.11941990 1.25895623\\
-2.10975429 1.25063295\\
-2.10012511 1.24213598\\
-2.09053230 1.23346662\\
-2.08097571 1.22462623\\
-2.07145512 1.21561620\\
-2.06197025 1.20643799\\
-2.05252074 1.19709310\\
-2.04310616 1.18758311\\
-2.03372601 1.17790964\\
-2.02437972 1.16807435\\
-2.01506664 1.15807899\\
-2.00578605 1.14792535\\
-1.99653717 1.13761526\\
-1.98731914 1.12715063\\
-1.97813104 1.11653342\\
-1.96897187 1.10576564\\
-1.95984057 1.09484936\\
-1.95073604 1.08378672\\
-1.94165708 1.07257990\\
-1.93260246 1.06123115\\
-1.92357089 1.04974277\\
-1.91456103 1.03811711\\
-1.90557148 1.02635661\\
-1.89660082 1.01446374\\
-1.88764757 1.00244103\\
-1.87871023 0.99029108\\
-1.86978726 0.97801654\\
-1.86087711 0.96562013\\
-1.85197819 0.95310462\\
-1.84308893 0.94047284\\
-1.83420772 0.92772767\\
-1.82533298 0.91487207\\
-1.81646311 0.90190903\\
-1.80759654 0.88884163\\
-1.79873173 0.87567298\\
-1.78986714 0.86240626\\
-1.78100131 0.84904471\\
-1.77213278 0.83559160\\
-1.76326017 0.82205029\\
-1.75438217 0.80842417\\
-1.74549751 0.79471669\\
-1.73660503 0.78093134\\
-1.72770365 0.76707168\\
-1.71879237 0.75314131\\
-1.70987032 0.73914386\\
-1.70093673 0.72508302\\
-1.69199098 0.71096251\\
-1.68303256 0.69678612\\
-1.67406111 0.68255763\\
-1.66507643 0.66828089\\
-1.65607848 0.65395976\\
-1.64706740 0.63959815\\
-1.63804351 0.62519998\\
-1.62900731 0.61076919\\
-1.61995952 0.59630975\\
-1.61090104 0.58182565\\
-1.60183302 0.56732088\\
-1.59275681 0.55279945\\
-1.58367402 0.53826536\\
-1.57458646 0.52372264\\
-1.56549624 0.50917529\\
-1.55640376 0.49462442\\
-1.54729773 0.48005323\\
-1.53816230 0.46543979\\
-1.52898151 0.45076442\\
-1.51973934 0.43600966\\
-1.51041973 0.42116024\\
-1.50100653 0.40620300\\
-1.49148356 0.39112688\\
-1.48183458 0.37592287\\
-1.47204329 0.36058400\\
-1.46209335 0.34510528\\
-1.45196840 0.32948371\\
-1.44165206 0.31371823\\
-1.43112796 0.29780970\\
-1.42037982 0.28176086\\
-1.40939143 0.26557633\\
-1.39814677 0.24926253\\
-1.38663004 0.23282768\\
-1.37482578 0.21628174\\
-1.36271888 0.19963637\\
-1.35029475 0.18290484\\
-1.33753938 0.16610203\\
-1.32443946 0.14924429\\
-1.31098249 0.13234942\\
-1.29715686 0.11543653\\
-1.28295202 0.09852598\\
-1.26835856 0.08163928\\
-1.25336831 0.06479890\\
-1.23797449 0.04802826\\
-1.22217175 0.03135147\\
-1.20595632 0.01479330\\
-1.18932606 -0.00162106\\
-1.17228055 -0.01786612\\
-1.15482113 -0.03391626\\
-1.13695097 -0.04974590\\
-1.11867508 -0.06532969\\
-1.10000036 -0.08064265\\
-1.08093555 -0.09566041\\
-1.06149123 -0.11035933\\
-1.04167982 -0.12471668\\
-1.02151548 -0.13871084\\
-1.00101403 -0.15232143\\
-0.98019294 -0.16552945\\
-0.95907113 -0.17831746\\
-0.93766891 -0.19066969\\
-0.91600786 -0.20257213\\
-0.89411062 -0.21401266\\
-0.87200082 -0.22498111\\
-0.84970286 -0.23546934\\
-0.82724178 -0.24547125\\
-0.80464305 -0.25498286\\
-0.78193243 -0.26400227\\
-0.75913578 -0.27252966\\
-0.73627891 -0.28056728\\
-0.71338737 -0.28811937\\
-0.69048632 -0.29519210\\
-0.66760036 -0.30179351\\
-0.64475339 -0.30793338\\
-0.62196847 -0.31362316\\
-0.59926768 -0.31887579\\
-0.57667202 -0.32370561\\
-0.55420130 -0.32812822\\
-0.53187404 -0.33216030\\
-0.50970739 -0.33581949\\
-0.48771708 -0.33912419\\
-0.46591733 -0.34209345\\
-0.44432083 -0.34474681\\
-0.42293869 -0.34710409\\
-0.40178043 -0.34918529\\
-0.38085391 -0.35101045\\
-0.36016539 -0.35259947\\
-0.33971947 -0.35397199\\
-0.31951910 -0.35514730\\
-0.29956558 -0.35614418\\
-0.27985859 -0.35698081\\
-0.26039614 -0.35767468\\
-0.24117461 -0.35824251\\
-0.22218877 -0.35870018\\
-0.20343172 -0.35906262\\
-0.18489496 -0.35934382\\
-0.16656832 -0.35955675\\
-0.14844000 -0.35971332\\
-0.13049653 -0.35982436\\
-0.11272277 -0.35989961\\
-0.09510186 -0.35994766\\
-0.07761525 -0.35997598\\
-0.06024260 -0.35999087\\
-0.04296181 -0.35999744\\
-0.02574893 -0.35999960\\
-0.00857817 -0.36000000\\
0.00857817 -0.36000000\\
0.02574893 -0.35999960\\
0.04296181 -0.35999744\\
0.06024260 -0.35999087\\
0.07761525 -0.35997598\\
0.09510186 -0.35994766\\
0.11272277 -0.35989961\\
0.13049653 -0.35982436\\
0.14844000 -0.35971332\\
0.16656832 -0.35955675\\
0.18489496 -0.35934382\\
0.20343172 -0.35906262\\
0.22218877 -0.35870018\\
0.24117461 -0.35824251\\
0.26039614 -0.35767468\\
0.27985859 -0.35698081\\
0.29956558 -0.35614418\\
0.31951910 -0.35514730\\
0.33971947 -0.35397199\\
0.36016539 -0.35259947\\
0.38085391 -0.35101045\\
0.40178043 -0.34918529\\
0.42293869 -0.34710409\\
0.44432083 -0.34474681\\
0.46591733 -0.34209345\\
0.48771708 -0.33912419\\
0.50970739 -0.33581949\\
0.53187404 -0.33216030\\
0.55420130 -0.32812822\\
0.57667202 -0.32370561\\
0.59926768 -0.31887579\\
0.62196847 -0.31362316\\
0.64475339 -0.30793338\\
0.66760036 -0.30179351\\
0.69048632 -0.29519210\\
0.71338737 -0.28811937\\
0.73627891 -0.28056728\\
0.75913578 -0.27252966\\
0.78193243 -0.26400227\\
0.80464305 -0.25498286\\
0.82724178 -0.24547125\\
0.84970286 -0.23546934\\
0.87200082 -0.22498111\\
0.89411062 -0.21401266\\
0.91600786 -0.20257213\\
0.93766891 -0.19066969\\
0.95907113 -0.17831746\\
0.98019294 -0.16552945\\
1.00101403 -0.15232143\\
1.02151548 -0.13871084\\
1.04167982 -0.12471668\\
1.06149123 -0.11035933\\
1.08093555 -0.09566041\\
1.10000036 -0.08064265\\
1.11867508 -0.06532969\\
1.13695097 -0.04974590\\
1.15482113 -0.03391626\\
1.17228055 -0.01786612\\
1.18932606 -0.00162106\\
1.20595632 0.01479330\\
1.22217175 0.03135147\\
1.23797449 0.04802826\\
1.25336831 0.06479890\\
1.26835856 0.08163928\\
1.28295202 0.09852598\\
1.29715686 0.11543653\\
1.31098249 0.13234942\\
1.32443946 0.14924429\\
1.33753938 0.16610203\\
1.35029475 0.18290484\\
1.36271888 0.19963637\\
1.37482578 0.21628174\\
1.38663004 0.23282768\\
1.39814677 0.24926253\\
1.40939143 0.26557633\\
1.42037982 0.28176086\\
1.43112796 0.29780970\\
1.44165206 0.31371823\\
1.45196840 0.32948371\\
1.46209335 0.34510528\\
1.47204329 0.36058400\\
1.48183458 0.37592287\\
1.49148356 0.39112688\\
1.50100653 0.40620300\\
1.51041973 0.42116024\\
1.51973934 0.43600966\\
1.52898151 0.45076442\\
1.53816230 0.46543979\\
1.54729773 0.48005323\\
1.55640376 0.49462442\\
1.56549624 0.50917529\\
1.57458651 0.52372271\\
1.58367428 0.53826582\\
1.59275763 0.55280089\\
1.60183485 0.56732418\\
1.61090444 0.58183196\\
1.61996515 0.59632049\\
1.62901592 0.61078606\\
1.63805589 0.62522495\\
1.64708441 0.63963347\\
1.65610101 0.65400795\\
1.66510540 0.66834473\\
1.67409745 0.68264018\\
1.68307721 0.69689069\\
1.69204488 0.71109268\\
1.70100079 0.72524262\\
1.70994544 0.73933698\\
1.71887943 0.75337229\\
1.72780347 0.76734511\\
1.73671843 0.78125204\\
1.74562523 0.79508973\\
1.75452492 0.80885486\\
1.76341862 0.82254416\\
1.77230753 0.83615440\\
1.78119293 0.84968242\\
1.79007614 0.86312509\\
1.79895857 0.87647933\\
1.80784164 0.88974210\\
1.81672684 0.90291045\\
1.82561566 0.91598143\\
1.83450966 0.92895218\\
1.84341037 0.94181988\\
1.85231938 0.95458177\\
1.86123824 0.96723512\\
1.87016854 0.97977728\\
1.87911184 0.99220564\\
1.88806970 1.00451764\\
1.89704366 1.01671079\\
1.90603524 1.02878264\\
1.91504593 1.04073079\\
1.92407720 1.05255290\\
1.93313047 1.06424667\\
1.94220715 1.07580989\\
1.95130858 1.08724034\\
1.96043606 1.09853592\\
1.96959086 1.10969453\\
1.97877418 1.12071414\\
1.98798718 1.13159278\\
1.99723095 1.14232851\\
2.00650654 1.15291946\\
2.01581494 1.16336381\\
2.02515706 1.17365977\\
2.03453376 1.18380562\\
2.04394585 1.19379967\\
2.05339407 1.20364031\\
2.06287908 1.21332594\\
2.07240149 1.22285504\\
2.08196185 1.23222612\\
2.09156063 1.24143775\\
2.10119826 1.25048853\\
2.11087509 1.25937713\\
2.12059141 1.26810224\\
2.13034745 1.27666261\\
2.14014338 1.28505705\\
2.14997931 1.29328439\\
2.15985528 1.30134352\\
2.16977129 1.30923337\\
2.17972729 1.31695290\\
2.18972315 1.32450114\\
2.19975871 1.33187714\\
2.20983375 1.33908000\\
2.21994800 1.34610886\\
2.23010115 1.35296290\\
2.24029283 1.35964133\\
2.25052265 1.36614342\\
2.26079016 1.37246846\\
2.27109488 1.37861577\\
2.28143629 1.38458473\\
2.29181382 1.39037473\\
2.30222690 1.39598520\\
2.31267490 1.40141560\\
2.32315717 1.40666544\\
2.33367304 1.41173424\\
2.34422179 1.41662155\\
2.35480271 1.42132696\\
2.36541504 1.42585007\\
2.37605800 1.43019051\\
2.38673082 1.43434794\\
2.39743268 1.43832203\\
2.40816275 1.44211250\\
2.41892021 1.44571907\\
2.42970419 1.44914146\\
2.44051383 1.45237944\\
2.45134826 1.45543279\\
2.46220658 1.45830130\\
2.47308792 1.46098478\\
2.48399136 1.46348304\\
2.49491600 1.46579593\\
2.50586091 1.46792329\\
2.51682519 1.46986497\\
2.52780790 1.47162086\\
2.53880811 1.47319084\\
2.54982490 1.47457479\\
2.56085732 1.47577262\\
2.57190445 1.47678424\\
2.58296533 1.47760958\\
2.59403904 1.47824856\\
2.60512462 1.47870113\\
2.61622115 1.47896724\\
2.62732767 1.47904684\\
2.63844325 1.47893992\\
2.64956696 1.47864644\\
2.66069785 1.47816641\\
2.67183499 1.47749982\\
2.68297746 1.47664670\\
2.69412433 1.47560707\\
2.70527467 1.47438097\\
2.71642758 1.47296846\\
2.72758214 1.47136962\\
2.73873744 1.46958454\\
2.74989260 1.46761332\\
2.76104673 1.46545610\\
2.77219896 1.46311301\\
2.78334841 1.46058423\\
2.79449425 1.45786996\\
2.80563562 1.45497039\\
2.81677170 1.45188579\\
2.82790170 1.44861641\\
2.83902481 1.44516256\\
2.85014027 1.44152456\\
2.86124733 1.43770277\\
2.87234526 1.43369757\\
2.88343336 1.42950940\\
2.89451094 1.42513871\\
2.90557737 1.42058601\\
2.91663202 1.41585181\\
2.92767429 1.41093671\\
2.93870364 1.40584131\\
2.94971954 1.40056627\\
2.96072151 1.39511229\\
2.97170909 1.38948012\\
2.98268188 1.38367054\\
2.99363952 1.37768439\\
3.00458167 1.37152255\\
3.01550808 1.36518595\\
3.02641849 1.35867558\\
3.03731274 1.35199247\\
3.04819069 1.34513770\\
3.05905225 1.33811240\\
3.06989740 1.33091776\\
3.08072616 1.32355503\\
3.09153861 1.31602549\\
3.10233488 1.30833049\\
3.11311516 1.30047144\\
3.12387969 1.29244980\\
3.13462878 1.28426707\\
3.14536279 1.27592484\\
3.15608211 1.26742473\\
3.16678724 1.25876842\\
3.17747870 1.24995765\\
3.18815706 1.24099423\\
3.19882297 1.23188001\\
3.20947711 1.22261690\\
3.22012023 1.21320688\\
3.23075312 1.20365197\\
3.24137662 1.19395427\\
3.25199163 1.18411592\\
3.26259907 1.17413913\\
3.27319992 1.16402615\\
3.28379519 1.15377931\\
3.29438594 1.14340099\\
3.30497323 1.13289361\\
3.31555819 1.12225967\\
3.32614194 1.11150172\\
3.33672565 1.10062237\\
3.34731047 1.08962427\\
3.35789761 1.07851014\\
3.36848823 1.06728274\\
3.37908354 1.05594492\\
3.38968471 1.04449953\\
3.40029293 1.03294951\\
3.41090935 1.02129785\\
3.42153510 1.00954757\\
3.43217129 0.99770175\\
3.44281900 0.98576352\\
3.45347925 0.97373605\\
3.46415302 0.96162256\\
3.47484122 0.94942631\\
3.48554473 0.93715059\\
3.49626432 0.92479876\\
3.50700070 0.91237418\\
3.51775449 0.89988025\\
3.52852621 0.88732043\\
3.53931628 0.87469817\\
3.55012500 0.86201698\\
3.56095257 0.84928037\\
3.57179905 0.83649187\\
3.58266436 0.82365503\\
3.59354828 0.81077343\\
3.60445044 0.79785063\\
3.61537030 0.78489022\\
3.62630718 0.77189577\\
3.63726019 0.75887085\\
3.64822826 0.74581906\\
3.65921016 0.73274393\\
3.67020443 0.71964903\\
3.68120941 0.70653787\\
3.69222324 0.69341397\\
3.70324382 0.68028081\\
3.71426884 0.66714184\\
3.72529586 0.65400037\\
3.73632970 0.64085113\\
3.74738771 0.62767520\\
3.75848840 0.61445416\\
3.76965031 0.60117157\\
3.78089190 0.58781295\\
3.79223163 0.57436577\\
3.80368794 0.56081936\\
3.81527928 0.54716500\\
3.82702409 0.53339582\\
3.83894083 0.51950686\\
3.85104800 0.50549504\\
3.86336407 0.49135919\\
3.87590758 0.47710001\\
3.88869700 0.46272014\\
3.90175080 0.44822408\\
3.91508737 0.43361829\\
3.92872496 0.41891111\\
3.94268166 0.40411278\\
3.95697531 0.38923544\\
3.97162339 0.37429314\\
3.98664299 0.35930177\\
4.00205065 0.34427906\\
4.01786232 0.32924454\\
4.03409315 0.31421951\\
4.05075746 0.29922697\\
4.06786853 0.28429155\\
4.08543852 0.26943947\\
4.10347831 0.25469840\\
4.12199736 0.24009739\\
4.14100359 0.22566676\\
4.16050321 0.21143794\\
4.18050064 0.19744337\\
4.20099834 0.18371630\\
4.22199673 0.17029068\\
4.24349408 0.15720092\\
4.26548639 0.14448173\\
4.28796737 0.13216791\\
4.31092834 0.12029415\\
4.33435821 0.10889479\\
4.35824346 0.09800363\\
4.38256814 0.08765366\\
4.40731388 0.07787687\\
4.43245996 0.06870399\\
4.45798336 0.06016429\\
4.48385886 0.05228536\\
4.51005917 0.04509286\\
4.53655502 0.03861039\\
4.56331538 0.03285925\\
4.59030758 0.02785829\\
4.61749753 0.02362376\\
4.64484995 0.02016915\\
4.67232855 0.01750513\\
4.69989629 0.01563942\\
4.72751562 0.01457676\\
4.75514873 0.01431883\\
4.78275779 0.01486427\\
4.81030523 0.01620871\\
4.83775395 0.01834476\\
4.86506758 0.02126210\\
4.89221072 0.02494759\\
4.91914916 0.02938535\\
4.94585006 0.03455690\\
4.97228219 0.04044133\\
4.99841607 0.04701545\\
5.02422413 0.05425398\\
5.04968085 0.06212976\\
5.07476287 0.07061395\\
5.09944908 0.07967626\\
5.12372070 0.08928513\\
5.14756130 0.09940803\\
5.17095682 0.11001161\\
5.19389563 0.12106199\\
5.21636843 0.13252493\\
5.23836828 0.14436609\\
5.25989048 0.15655119\\
5.28093257 0.16904627\\
5.30149419 0.18181782\\
5.32157699 0.19483300\\
5.34118454 0.20805978\\
5.36032220 0.22146713\\
5.37899700 0.23502509\\
5.39721750 0.24870499\\
5.41499368 0.26247949\\
5.43233680 0.27632271\\
5.44925924 0.29021033\\
5.46577444 0.30411963\\
5.48189670 0.31802959\\
5.49764115 0.33192095\\
5.51302356 0.34577621\\
5.52806027 0.35957971\\
5.54276812 0.37331763\\
5.55716436 0.38697802\\
5.57126654 0.40055083\\
5.58509249 0.41402790\\
5.59866028 0.42740295\\
5.61198813 0.44067162\\
5.62509442 0.45383144\\
5.63799765 0.46688184\\
5.65071646 0.47982414\\
5.66326958 0.49266154\\
5.67567586 0.50539913\\
5.68795427 0.51804390\\
5.70012392 0.53060471\\
5.71220406 0.54309232\\
5.72421410 0.55551942\\
5.73617361 0.56790063\\
5.74810231 0.58025255\\
5.76001979 0.59259344\\
5.77193674 0.60493379\\
5.78385368 0.61727415\\
5.79577062 0.62961450\\
5.80768756 0.64195485\\
5.81960450 0.65429521\\
5.83152144 0.66663556\\
5.84343838 0.67897592\\
5.85535532 0.69131627\\
5.86727227 0.70365662\\
5.87918921 0.71599698\\
5.89110615 0.72833733\\
5.90302309 0.74067769\\
5.91494003 0.75301804\\
5.92685697 0.76535839\\
5.93877391 0.77769875\\
5.95069085 0.79003910\\
5.96260780 0.80237946\\
5.97452474 0.81471981\\
5.98644168 0.82706016\\
5.99835862 0.83940052\\
6.01027556 0.85174087\\
6.02219250 0.86408123\\
6.03410944 0.87642158\\
6.04602639 0.88876193\\
6.05794333 0.90110229\\
6.06986027 0.91344264\\
6.08177721 0.92578299\\
6.09369415 0.93812335\\
6.10561109 0.95046370\\
6.11752803 0.96280406\\
6.12944497 0.97514441\\
6.14136192 0.98748476\\
6.15327886 0.99982512\\
6.16519580 1.01216547\\
6.17711274 1.02450583\\
6.18902968 1.03684618\\
6.20094662 1.04918653\\
6.21286356 1.06152689\\
6.22478050 1.07386724\\
6.23669745 1.08620760\\
6.24861439 1.09854795\\
6.26053133 1.11088830\\
6.27244827 1.12322866\\
6.28436521 1.13556901\\
6.29628215 1.14790937\\
6.30819909 1.16024972\\
6.32011604 1.17259007\\
6.33203298 1.18493043\\
6.34394992 1.19727078\\
6.35586686 1.20961114\\
6.36778380 1.22195149\\
6.37970074 1.23429184\\
6.39161768 1.24663220\\
6.40353462 1.25897255\\
6.41545157 1.27131291\\
6.42736851 1.28365326\\
6.43928545 1.29599361\\
6.45120239 1.30833397\\
6.46311933 1.32067432\\
6.47503627 1.33301468\\
6.48695321 1.34535503\\
6.49887015 1.35769538\\
6.51078710 1.37003574\\
6.52270404 1.38237609\\
6.53462098 1.39471645\\
6.54653792 1.40705680\\
6.55845486 1.41939715\\
6.57037180 1.43173751\\
6.58228874 1.44407786\\
6.59420569 1.45641822\\
6.60612263 1.46875857\\
6.61803957 1.48109892\\
6.62995651 1.49343928\\
6.64187345 1.50577963\\
6.65379039 1.51811999\\
6.66570733 1.53046034\\
6.67762427 1.54280069\\
6.68954122 1.55514105\\
6.70145816 1.56748140\\
6.71337510 1.57982176\\
6.72529204 1.59216211\\
6.73720898 1.60450246\\
6.74912592 1.61684282\\
6.76104286 1.62918317\\
6.77295981 1.64152353\\
6.78487675 1.65386388\\
6.79679369 1.66620423\\
6.80871063 1.67854459\\
6.82062757 1.69088494\\
6.83254451 1.70322530\\
6.84446145 1.71556565\\
6.85637839 1.72790600\\
6.86829534 1.74024636\\
6.88021228 1.75258671\\
6.89212922 1.76492707\\
6.90404616 1.77726742\\
6.91596310 1.78960777\\
6.92788004 1.80194813\\
6.93979698 1.81428848\\
6.95171392 1.82662884\\
6.96363087 1.83896919\\
6.97554781 1.85130954\\
6.98746475 1.86364990\\
6.99938169 1.87599025\\
7.01129863 1.88833060\\
7.02321557 1.90067096\\
7.03513251 1.91301131\\
7.04704946 1.92535167\\
7.05896640 1.93769202\\
7.07088334 1.95003237\\
7.08280028 1.96237273\\
7.09471722 1.97471308\\
7.10663416 1.98705344\\
7.11855110 1.99939379\\
7.13046804 2.01173414\\
7.14238499 2.02407450\\
7.15430193 2.03641485\\
7.16621887 2.04875521\\
7.17813581 2.06109556\\
7.19005275 2.07343591\\
7.20196969 2.08577627\\
7.21388663 2.09811662\\
7.22580357 2.11045698\\
7.23772052 2.12279733\\
7.24963746 2.13513768\\
7.26155440 2.14747804\\
7.27347134 2.15981839\\
7.28538828 2.17215875\\
7.29730522 2.18449910\\
7.30922216 2.19683945\\
7.32113911 2.20917981\\
7.33305605 2.22152016\\
7.34497299 2.23386052\\
7.35688993 2.24620087\\
7.36880687 2.25854122\\
7.38072381 2.27088158\\
7.39264075 2.28322193\\
7.40455769 2.29556229\\
7.41647464 2.30790264\\
7.42839158 2.32024299\\
7.44030852 2.33258335\\
7.45222546 2.34492370\\
7.46414240 2.35726406\\
7.47605934 2.36960441\\
7.48797628 2.38194476\\
7.49989322 2.39428512\\
7.51181017 2.40662547\\
7.52372711 2.41896583\\
7.53564405 2.43130618\\
7.54756099 2.44364653\\
7.55947793 2.45598689\\
7.57139487 2.46832724\\
7.58331181 2.48066760\\
7.59522876 2.49300795\\
7.60714570 2.50534830\\
7.61906264 2.51768866\\
7.63097958 2.53002901\\
7.64289652 2.54236937\\
7.65481346 2.55470972\\
7.66673040 2.56705007\\
7.67864734 2.57939043\\
7.69056429 2.59173078\\
7.70248123 2.60407114\\
7.71439817 2.61641149\\
7.72631511 2.62875184\\
7.73823205 2.64109220\\
7.75014899 2.65343255\\
7.76206593 2.66577291\\
7.77398287 2.67811326\\
7.78589982 2.69045361\\
7.79781676 2.70279397\\
7.80973370 2.71513432\\
7.82165064 2.72747468\\
7.83356758 2.73981503\\
7.84548452 2.75215538\\
7.85740146 2.76449574\\
7.86931841 2.77683609\\
7.88123535 2.78917644\\
7.89315229 2.80151680\\
7.90506923 2.81385715\\
7.91698617 2.82619751\\
7.92890311 2.83853786\\
7.94082005 2.85087821\\
7.95273699 2.86321857\\
7.96465394 2.87555892\\
7.97657088 2.88789928\\
7.98848782 2.90023963\\
8.00040476 2.91257998\\
8.01232170 2.92492034\\
8.02423864 2.93726069\\
8.03615558 2.94960105\\
8.04807253 2.96194140\\
8.05998947 2.97428175\\
8.07190641 2.98662211\\
8.08382335 2.99896246\\
8.09574029 3.01130282\\
8.10765723 3.02364317\\
8.11957417 3.03598352\\
8.13149111 3.04832388\\
8.14340806 3.06066423\\
8.15532500 3.07300459\\
8.16724194 3.08534494\\
8.17915888 3.09768529\\
8.19107582 3.11002565\\
8.20299276 3.12236600\\
8.21490970 3.13470636\\
8.22682664 3.14704671\\
8.23874359 3.15938706\\
8.25066053 3.17172742\\
8.26257747 3.18406777\\
8.27449441 3.19640813\\
8.28641135 3.20874848\\
8.29832829 3.22108883\\
8.31024523 3.23342919\\
8.32216218 3.24576954\\
8.33407912 3.25810990\\
8.34599606 3.27045025\\
8.35791300 3.28279060\\
8.36982994 3.29513096\\
8.38174688 3.30747131\\
8.39366382 3.31981167\\
8.40558076 3.33215202\\
8.41749771 3.34449237\\
8.42941465 3.35683273\\
8.44133159 3.36917308\\
8.45324853 3.38151344\\
8.46516547 3.39385379\\
8.47708241 3.40619414\\
8.48899935 3.41853450\\
8.50091629 3.43087485\\
8.51283324 3.44321521\\
8.52475018 3.45555556\\
8.53666712 3.46789591\\
8.54858406 3.48023627\\
8.56050100 3.49257662\\
8.57241794 3.50491698\\
8.58433488 3.51725733\\
8.59625183 3.52959768\\
8.60816877 3.54193804\\
8.62008571 3.55427839\\
8.63200265 3.56661875\\
8.64391959 3.57895910\\
8.65583653 3.59129945\\
8.66775347 3.60363981\\
8.67967041 3.61598016\\
8.69158736 3.62832052\\
8.70350430 3.64066087\\
8.71542124 3.65300122\\
8.72733818 3.66534158\\
8.73925512 3.67768193\\
8.75117206 3.69002228\\
8.76308900 3.70236264\\
8.77500594 3.71470299\\
8.78692289 3.72704335\\
8.79883983 3.73938370\\
8.81075677 3.75172405\\
8.82267371 3.76406441\\
8.83459065 3.77640476\\
8.84650759 3.78874512\\
8.85842453 3.80108547\\
8.87034148 3.81342582\\
8.88225842 3.82576618\\
8.89417536 3.83810653\\
8.90609230 3.85044689\\
8.91800924 3.86278724\\
8.92992618 3.87512759\\
8.94184312 3.88746795\\
8.95376006 3.89980830\\
8.96567701 3.91214866\\
8.97759395 3.92448901\\
8.98951089 3.93682936\\
9.00142783 3.94916972\\
9.01334477 3.96151007\\
9.02526171 3.97385043\\
9.03717865 3.98619078\\
9.04909560 3.99853113\\
9.06101254 4.01087149\\
9.07292948 4.02321184\\
9.08484642 4.03555220\\
9.09676336 4.04789255\\
9.10868030 4.06023290\\
9.12059724 4.07257326\\
9.13251418 4.08491361\\
9.14443113 4.09725397\\
9.15634807 4.10959432\\
9.16826501 4.12193467\\
9.18018195 4.13427503\\
9.19209889 4.14661538\\
9.20401583 4.15895574\\
9.21593277 4.17129609\\
9.22784971 4.18363644\\
};
    \addplot[color=blue, fill=blue, fill opacity=0.2]
      fill between[of=upper and lower];
    \legend{,,$\Omega^a$}

    \coordinate (G) at (6.62,2);
    \coordinate (T) at (8.32,3.76);
    \coordinate (N) at (4.86,3.70);
    \draw[->, thick] (G) -- (T)
      node[right, xshift=-3pt, yshift=4pt] {$s$};
    \draw[->, thick] (G) -- (N)
      node[above, xshift=-5pt, yshift=-3pt] {$u$};
    \fill (G) circle[radius=1pt];

    \draw[<->] (axis cs:-10.20677,2.6687) -- (axis cs:-9.81677,3.3266)
      node[midway, left, xshift=-4pt] {$2a$};
    \draw[<->] (axis cs:-5.8,-1.3) -- (axis cs:5.8,-1.3);
    \node[below, yshift=-2pt] at (axis cs:0,-1.3) {$\kappa\neq0$};
  \end{axis}
\end{tikzpicture}
